A Stochastic Growth Model for Online Platforms

We investigate the growth trajectory of online platforms operating as market makers in two-sided matching markets. Their expansion, often referred to as the ``chicken-and-egg dilemma'' in the literature, poses an inherent challenge: service providers find value in joining the platform because of the presence of customers, while customers are drawn to the platform by the availability of service providers. Much of the existing literature addresses this expansion challenge through either a static market-clearing lens or aggregate dynamic models, emphasizing how network externalities shape a platform's growth trajectory and equilibrium size. These approaches do not fully capture how gradual growth must be implemented through server-level admission, assignment, and compensation decisions. Embedded in this growth process are intertemporal participation constraints that the platform must satisfy to attract and retain forward-looking servers. To explicitly account for the stochastic dynamics of a platform's gradual growth, we model the system as a Markov process. Potential servers and customers arrive according to Poisson processes, and customer demand is non-decreasing in the number of active servers. Under mild conditions, we characterize the platform's optimal admission, assignment, and compensation policies. The platform admits servers at the maximum feasible rate until it reaches an endogenous target size, which can be smaller than the static market-clearing optimum. In the baseline model, seniority-based compensation acts as an operational substitute for financially subsidized growth: instead of using upfront subsidies to induce early server participation, the platform uses future cash flows to reward early servers for joining when demand is limited and for helping the platform reach later, higher-demand states.

==> Figures/Lambda1Lambda2.tex <==
\begin{tikzpicture}
  \begin{axis}[
      width=8cm,
      height=8cm,
      xlabel={$ \Lambda_1 $},
      ylabel={$ \Lambda_2 $},
      legend pos=south east,
      xmin=0, xmax=50,
      ymin=0, ymax=50,
      domain=0:50,
      samples=500,
    ]

    % Parameters
    \def\m{1}
    \def\r{0.1}
    \def\p{1}
    \def\w{10}
    \def\sone{10}
    \def\stwo{18}
    \def\alpha{\m / (\m + \r)}
    \def\xStar{\r*\w/\p * (\alpha-(\alpha)^(\sone+1))/(\alpha)^\sone/(1-\alpha)}
    \def\yStar{\xStar + (\r * \w / \p) * ((\alpha)^(\sone + 1) - (\alpha)^(\stwo + 1)) / ((\alpha)^\stwo * (1-\alpha))}
    \pgfmathsetmacro{\xStarNumber}{\xStar-0.05}


    % The straight vertical lines:
    \addplot [
      thick,
      opacity=0,
      domain=0:50,
      samples=500,
      name path=A,
    ]coordinates {(\xStar, -100) (\xStar-0.05, 100)};
    \addplot [
      thick,
      opacity=1,
      domain=0:50,
      samples=500,
      name path=APrime,
    ]coordinates {(\xStar, -100) (\xStar+0.05, 27.5)};

    \addplot [
      thick,
      opacity=0,
      domain=0:50,
      samples=500,
      name path=fifty,
    ]{50};
    \addplot [
      thick,
      opacity=0,
      domain=0:50,
      samples=500,
      name path=zero,
    ]{0};
    
   % \node at (axis cs:10, 28) [anchor=west] {$J_{s_1} = J_0$};

    % J_{s_2} = J_{s_1}
    \addplot [
      thick,
      opacity=1,
      domain=\xStar:50,
      samples=500,
      name path=B,
    ] {x + (\r * \w / \p) * ((\alpha)^(\sone + 1) - (\alpha)^(\stwo + 1)) / ((\alpha)^\stwo * (1-\alpha))};

    % J_{s_2} = J_0
    \addplot [
      thick,
      opacity=1,
      domain=0:\xStar,
      samples=500,
      name path=C,
    ] {x * (1 - (\alpha)^(\sone - \stwo)) + (\r * \w / \p) * (\alpha - (\alpha)^(\stwo + 1)) / ((\alpha)^\stwo * (1-\alpha))};

\addplot [
      thick,
      opacity=0,
      domain=0:50,
      samples=500,
      name path=D,
    ] {x + (\r * \w / \p) * (\stwo-\sone};


\addplot [
    fill=blue!10
    ] fill between [
      of=D and B,
      soft clip={domain=\xStarNumber:50},
    ];

% pattern=north east lines: 
% pattern=horizontal lines: 
% pattern=vertical lines: 
% pattern=crosshatch: 
% pattern=grid

\addplot [
    pattern=grid,
    pattern color=black
    ] fill between [
      of=D and B,
      soft clip={domain=\xStarNumber:50},
    ];

\addplot [
      fill=blue!10
    ] fill between [
      of=D and zero,
      soft clip={domain=\xStarNumber:50},
    ];

\addplot [
      fill=green!20
    ] fill between [
      of=C and fifty,
      soft clip={domain=0:\xStarNumber+0.1},
    ];

\addplot [
      fill=green!20
    ] fill between [
      of=B and fifty,
      soft clip={domain=\xStarNumber:50},
    ];

    \addplot [fill=gray!30, domain=0:50] {x} \closedcycle;


\addplot [
      fill=red!30
    ] fill between [
      of=C and zero,
      soft clip={domain=0:\xStarNumber+0.1},
    ];

    \node[rotate=45] at (axis cs:30,35) {$S^*=s_1$}; % Place the text at (20, 30)
    \node at (axis cs:\xStarNumber,40) {$S^*=s_2$}; % Place the text at (20, 30)
    \node at (axis cs:8,22) {$S^*=0$};

    
  \end{axis}
\end{tikzpicture}


==> Figures/MSL2.tex <==
\begin{tikzpicture}
    % Subplot 1: Demand Rate
    \begin{scope}[shift={(0, 0)}, yscale=5/8, xscale=0.85]
        \draw[->] (-0.5, 0) -- (6, 0) node[below] {$S$};
        \draw[->] (0, -0.5) -- (0, 8) node[left] {$\lambda_S$};

        \draw[dashed] (0,7) -- (3.5, 7) ;
        \draw (5/4,-0.1) -- (5/4,0.1) node[below] {$500$};
        \draw (10/4,-0.1) -- (10/4,0.1) node[below] {$1000$};
        \draw (15/4,-0.1) -- (15/4,0.1) node[below] {$1500$};
        \draw (5,-0.1) -- (5,0.1) node[below] {$2000$};
        
        \draw (-0.1,7) -- (0.1,7) node[left] {$300$};
        % Plot (approximated)
        \draw[blue, very thick, smooth] plot coordinates {
        ( 0.0025 , 2.9370818440581124e-09 )
( 0.005 , 3.245977437201582e-09 )
( 0.0075 , 3.5873598632752064e-09 )
( 0.01 , 3.964645792281477e-09 )
( 0.0125 , 4.38161122853448e-09 )
( 0.015 , 4.842429302177329e-09 )
( 0.0175 , 5.3517120352675516e-09 )
( 0.02 , 5.914556500439735e-09 )
( 0.0225 , 6.53659583411612e-09 )
( 0.025 , 7.224055614822767e-09 )
( 0.027499999999999997 , 7.983816170863977e-09 )
( 0.03 , 8.823481440950584e-09 )
( 0.0325 , 9.751455076962405e-09 )
( 0.035 , 1.0777024550506345e-08 )
( 0.0375 , 1.1910454105035728e-08 )
( 0.04 , 1.3163087483827198e-08 )
( 0.0425 , 1.4547461461949286e-08 )
( 0.045 , 1.6077431318488574e-08 )
( 0.0475 , 1.7768309504800174e-08 )
( 0.05 , 1.9637018896618608e-08 )
( 0.052500000000000005 , 2.1702262163827325e-08 )
( 0.05499999999999999 , 2.39847089529922e-08 )
( 0.057499999999999996 , 2.6507202756043307e-08 )
( 0.06 , 2.9294989535512462e-08 )
( 0.0625 , 3.2375970394478955e-08 )
( 0.065 , 3.5780980820026666e-08 )
( 0.0675 , 3.954409929496538e-08 )
( 0.07 , 4.370298836650061e-08 )
( 0.07250000000000001 , 4.829927158537164e-08 )
( 0.075 , 5.3378950087977595e-08 )
( 0.0775 , 5.8992862990775186e-08 )
( 0.08 , 6.519719620470729e-08 )
( 0.0825 , 7.205404476203118e-08 )
( 0.085 , 7.963203428347441e-08 )
( 0.08750000000000001 , 8.800700780553604e-08 )
( 0.09 , 9.726278484189844e-08 )
( 0.0925 , 1.0749200027583621e-07 )
( 0.095 , 1.1879703147948688e-07 )
( 0.0975 , 1.312910229388328e-07 )
( 0.1 , 1.45099018639092e-07 )
( 0.10250000000000001 , 1.603592135437152e-07 )
( 0.10500000000000001 , 1.77224336692073e-07 )
( 0.10749999999999998 , 1.958631797581857e-07 )
( 0.10999999999999999 , 2.1646228636862953e-07 )
( 0.11249999999999999 , 2.392278190866436e-07 )
( 0.11499999999999999 , 2.6438762274755597e-07 )
( 0.1175 , 2.921935047957257e-07 )
( 0.12 , 3.2292375544494974e-07 )
( 0.1225 , 3.5688593288442276e-07 )
( 0.125 , 3.94419941404876e-07 )
( 0.1275 , 4.3590143325104256e-07 )
( 0.13 , 4.817455682463585e-07 )
( 0.1325 , 5.32411168816322e-07 )
( 0.135 , 5.88405311993949e-07 )
( 0.1375 , 6.502884043639006e-07 )
( 0.14 , 7.186797907349106e-07 )
( 0.14250000000000002 , 7.942639526713593e-07 )
( 0.14500000000000002 , 8.777973589178058e-07 )
( 0.1475 , 9.701160362739404e-07 )
( 0.15 , 1.072143936687041e-06 )
( 0.1525 , 1.184902184296831e-06 )
( 0.155 , 1.309519294973146e-06 )
( 0.1575 , 1.447242470618325e-06 )
( 0.16 , 1.5994500812609192e-06 )
( 0.1625 , 1.767665459852759e-06 )
( 0.165 , 1.9535721478165996e-06 )
( 0.1675 , 2.159030743907563e-06 )
( 0.17 , 2.3860975249939367e-06 )
( 0.17250000000000001 , 2.6370450250915707e-06 )
( 0.17500000000000002 , 2.914384778578611e-06 )
( 0.1775 , 3.2208924551694318e-06 )
( 0.18 , 3.5596356381545484e-06 )
( 0.1825 , 3.9340045238564735e-06 )
( 0.185 , 4.347745849473799e-06 )
( 0.1875 , 4.805000388779169e-06 )
( 0.19 , 5.310344390824162e-06 )
( 0.1925 , 5.868835376240906e-06 )
( 0.195 , 6.48606274931126e-06 )
( 0.1975 , 7.168203732133558e-06 )
( 0.2 , 7.922085180435135e-06 )
( 0.2025 , 8.755251899387107e-06 )
( 0.20500000000000002 , 9.676042142761472e-06 )
( 0.20750000000000002 , 1.0693671050578536e-05 )
( 0.21000000000000002 , 1.1818322859738824e-05 )
( 0.21250000000000002 , 1.3061252809808607e-05 )
( 0.21499999999999997 , 1.443489976300466e-05 )
( 0.21749999999999997 , 1.5953010664463776e-05 )
( 0.21999999999999997 , 1.7630778087151536e-05 )
( 0.22249999999999998 , 1.9484992236435507e-05 )
( 0.22499999999999998 , 2.1534208933717144e-05 )
( 0.22749999999999998 , 2.379893525801679e-05 )
( 0.22999999999999998 , 2.6301834700613e-05 )
( 0.23249999999999998 , 2.906795388249822e-05 )
( 0.235 , 3.21249730994467e-05 )
( 0.2375 , 3.550348319702027e-05 )
( 0.24 , 3.923729154020331e-05 )
( 0.2425 , 4.336376013213635e-05 )
( 0.245 , 4.7924179256456796e-05 )
( 0.2475 , 5.2964180371184666e-05 )
( 0.25 , 5.853419237236626e-05 )
( 0.2525 , 6.468994577661401e-05 )
( 0.255 , 7.149302984743705e-05 )
( 0.2575 , 7.901150821546359e-05 )
( 0.26 , 8.732059912236906e-05 )
( 0.2625 , 9.650342705812715e-05 )
( 0.265 , 0.00010665185326721358 )
( 0.2675 , 0.0001178673933783362 )
( 0.27 , 0.00013026223127153078 )
( 0.2725 , 0.00014396033924412563 )
( 0.275 , 0.0001590987155820231 )
( 0.2775 , 0.0001758287517946464 )
( 0.28 , 0.00019431774304139597 )
( 0.28250000000000003 , 0.00021475055667609212 )
( 0.28500000000000003 , 0.00023733147537629326 )
( 0.28750000000000003 , 0.00026228623302031206 )
( 0.29000000000000004 , 0.00028986426334109646 )
( 0.29250000000000004 , 0.0003203411834391286 )
( 0.295 , 0.0003540215364935676 )
( 0.2975 , 0.0003912418204909178 )
( 0.3 , 0.0004323738325138345 )
( 0.3025 , 0.0004778283611209541 )
( 0.305 , 0.0005280592626250991 )
( 0.3075 , 0.0005835679606663415 )
( 0.31 , 0.0006449084124041805 )
( 0.3125 , 0.0007126925889465348 )
( 0.315 , 0.000787596522320552 )
( 0.3175 , 0.0008703669764000785 )
( 0.32 , 0.0009618288047662359 )
( 0.3225 , 0.0010628930645196534 )
( 0.325 , 0.0011745659616133777 )
( 0.3275 , 0.0012979587103602514 )
( 0.33 , 0.0014342983974102203 )
( 0.3325 , 0.0015849399487096155 )
( 0.335 , 0.0017513793067570678 )
( 0.3375 , 0.0019352679348611827 )
( 0.34 , 0.0021384287750730526 )
( 0.3425 , 0.0023628737969851217 )
( 0.34500000000000003 , 0.0026108232856091418 )
( 0.34750000000000003 , 0.0028847270279951116 )
( 0.35000000000000003 , 0.0031872875700212086 )
( 0.3525 , 0.0035214857267204212 )
( 0.355 , 0.003890608541407516 )
( 0.3575 , 0.00429827990045967 )
( 0.36 , 0.004748494021533564 )
( 0.3625 , 0.005245652042819898 )
( 0.365 , 0.005794601949072813 )
( 0.3675 , 0.00640068207588994 )
( 0.37 , 0.007069768436169569 )
( 0.3725 , 0.0078083261107375354 )
( 0.375 , 0.008623464937475588 )
( 0.3775 , 0.009522999718266343 )
( 0.38 , 0.010515515138731574 )
( 0.3825 , 0.01161043555973125 )
( 0.385 , 0.01281809978911919 )
( 0.3875 , 0.014149840874032735 )
( 0.39 , 0.015618070864198308 )
( 0.3925 , 0.017236370380937668 )
( 0.395 , 0.019019582679718355 )
( 0.3975 , 0.02098391171052662 )
( 0.4 , 0.023147023453774358 )
( 0.4025 , 0.02552814953307461 )
( 0.405 , 0.0281481917728517 )
( 0.40750000000000003 , 0.0310298259710864 )
( 0.41000000000000003 , 0.03419760268847907 )
( 0.41250000000000003 , 0.037678042308696265 )
( 0.41500000000000004 , 0.04149972099545989 )
( 0.41750000000000004 , 0.0456933434589318 )
( 0.42000000000000004 , 0.050291797647924893 )
( 0.42250000000000004 , 0.05533018561327178 )
( 0.42500000000000004 , 0.060845823856113736 )
( 0.42750000000000005 , 0.06687820550780425 )
( 0.42999999999999994 , 0.07346891572304463 )
( 0.4325 , 0.08066149075777955 )
( 0.43499999999999994 , 0.08850121041956033 )
( 0.4375 , 0.09703481301253787 )
( 0.43999999999999995 , 0.1063101216661795 )
( 0.4425 , 0.11637557117252477 )
( 0.44499999999999995 , 0.12727962531715198 )
( 0.4475 , 0.13907007634334637 )
( 0.44999999999999996 , 0.15179322080949323 )
( 0.4525 , 0.1654929098455507 )
( 0.45499999999999996 , 0.180209476809381 )
( 0.4575 , 0.19597855164808078 )
( 0.45999999999999996 , 0.2128297788471953 )
( 0.4625 , 0.23078546453429444 )
( 0.46499999999999997 , 0.24985918776105137 )
( 0.4675 , 0.270054420699697 )
( 0.47 , 0.2913632117399258 )
( 0.47250000000000003 , 0.31376499336759167 )
( 0.475 , 0.3372255822261679 )
( 0.47750000000000004 , 0.3616964408454362 )
( 0.48 , 0.3871142681920629 )
( 0.48250000000000004 , 0.4134009787093372 )
( 0.485 , 0.44046411651485967 )
( 0.48750000000000004 , 0.46819773309261536 )
( 0.49 , 0.49648373394925827 )
( 0.49250000000000005 , 0.5251936737396788 )
( 0.495 , 0.554190952292924 )
( 0.49750000000000005 , 0.5833333381426918 )
( 0.5 , 0.6124757240405931 )
( 0.5025000000000001 , 0.6414730027387212 )
( 0.505 , 0.6701829427722238 )
( 0.5075000000000001 , 0.6984689439725804 )
( 0.51 , 0.726202560998122 )
( 0.5125 , 0.7532656993599839 )
( 0.515 , 0.779552410547719 )
( 0.5175 , 0.8049702386856384 )
( 0.52 , 0.8294410982249509 )
( 0.5225 , 0.8529016881415307 )
( 0.525 , 0.8753034709757482 )
( 0.5275 , 0.8966122633831528 )
( 0.53 , 0.9168074978632811 )
( 0.5325 , 0.9358812228212555 )
( 0.535 , 0.9538369104466333 )
( 0.5375 , 0.9706881398104867 )
( 0.54 , 0.9864572170620513 )
( 0.5425 , 1.0011737867110204 )
( 0.545 , 1.014873478731365 )
( 0.5475 , 1.027596626510815 )
( 0.55 , 1.0393870812124892 )
( 0.5525 , 1.0502911394315582 )
( 0.555 , 1.0603565934520855 )
( 0.5575 , 1.0696319071048292 )
( 0.56 , 1.0781655152318614 )
( 0.5625 , 1.0860052410180359 )
( 0.5650000000000001 , 1.0931978228287986 )
( 0.5675 , 1.099788540539518 )
( 0.5700000000000001 , 1.1058209304811557 )
( 0.5725 , 1.1113365778913815 )
( 0.5750000000000001 , 1.1163749759932993 )
( 0.5775 , 1.1209734413895005 )
( 0.5800000000000001 , 1.1251670762429828 )
( 0.5825 , 1.1289887686265636 )
( 0.5850000000000001 , 1.1324692233874853 )
( 0.5874999999999999 , 1.1356370168410048 )
( 0.59 , 1.1385186695382883 )
( 0.5925 , 1.141138732225181 )
( 0.595 , 1.143519880904305 )
( 0.5974999999999999 , 1.1456830176262713 )
( 0.6 , 1.1476473742646884 )
( 0.6025 , 1.1494306170762738 )
( 0.605 , 1.1510489503163963 )
( 0.6074999999999999 , 1.152517217578038 )
( 0.61 , 1.1538489998555457 )
( 0.6125 , 1.1550567096109143 )
( 0.615 , 1.156151680346921 )
( 0.6174999999999999 , 1.1571442513749872 )
( 0.62 , 1.1580438476125126 )
( 0.6225 , 1.1588590543601973 )
( 0.625 , 1.159597687099698 )
( 0.6275 , 1.160266856420171 )
( 0.63 , 1.1608730282327329 )
( 0.6325000000000001 , 1.161422079467902 )
( 0.635 , 1.161919349475407 )
( 0.6375 , 1.1623696873607947 )
( 0.64 , 1.1627774955009267 )
( 0.6425000000000001 , 1.1631467694824056 )
( 0.645 , 1.163481134704531 )
( 0.6475 , 1.1637838798826574 )
( 0.65 , 1.1640579876797088 )
( 0.6525000000000001 , 1.1643061626838005 )
( 0.655 , 1.1645308569390043 )
( 0.6575 , 1.1647342932247258 )
( 0.66 , 1.1649184862672894 )
( 0.6625000000000001 , 1.1650852620554049 )
( 0.665 , 1.1652362754194558 )
( 0.6675 , 1.1653730260231332 )
( 0.67 , 1.1654968729049304 )
( 0.6725000000000001 , 1.165609047696561 )
( 0.675 , 1.1657106666354018 )
( 0.6775 , 1.165802741478741 )
( 0.68 , 1.165886189418842 )
( 0.6825000000000001 , 1.1659618420896753 )
( 0.685 , 1.1660304537485855 )
( 0.6875 , 1.166092708709145 )
( 0.6900000000000001 , 1.1661492280949572 )
( 0.6925000000000001 , 1.1662005759782204 )
( 0.6950000000000001 , 1.1662472649613809 )
( 0.6975 , 1.1662897612551943 )
( 0.7000000000000001 , 1.1663284893019283 )
( 0.7025000000000001 , 1.166363835988275 )
( 0.705 , 1.1663961544887265 )
( 0.7074999999999999 , 1.1664257677767407 )
( 0.71 , 1.166452971837891 )
( 0.7124999999999999 , 1.166478038616388 )
( 0.715 , 1.1665012187238333 )
( 0.7174999999999999 , 1.1665227439367942 )
( 0.72 , 1.1665428295077696 )
( 0.7224999999999999 , 1.1665616763123283 )
( 0.725 , 1.166579472853622 )
( 0.7274999999999999 , 1.166596397144094 )
( 0.73 , 1.1666126184830234 )
( 0.7324999999999999 , 1.1666282991475316 )
( 0.735 , 1.1666435960138384 )
( 0.7374999999999999 , 1.1666586621248785 )
( 0.74 , 1.166673648219871 )
( 0.7424999999999999 , 1.1666887042410634 )
( 0.745 , 1.1667039808326536 )
( 0.7474999999999999 , 1.1667196308468197 )
( 0.75 , 1.16673581087187 )
( 0.7525 , 1.166752682797733 )
( 0.755 , 1.1667704154343936 )
( 0.7575 , 1.1667891861993958 )
( 0.76 , 1.1668091828912244 )
( 0.7625 , 1.1668306055662243 )
( 0.765 , 1.1668536685377295 )
( 0.7675 , 1.1668786025172915 )
( 0.77 , 1.1669056569192908 )
( 0.7725 , 1.1669351023518117 )
( 0.775 , 1.1669672333185044 )
( 0.7775 , 1.1670023711582074 )
( 0.78 , 1.1670408672514438 )
( 0.7825 , 1.167083106525492 )
( 0.785 , 1.1671295112926512 )
( 0.7875 , 1.1671805454595379 )
( 0.79 , 1.1672367191488555 )
( 0.7925 , 1.1672985937790399 )
( 0.795 , 1.1673667876515863 )
( 0.7975 , 1.1674419821007191 )
( 0.8 , 1.1675249282654057 )
( 0.8025 , 1.1676164545496155 )
( 0.805 , 1.1677174748431922 )
( 0.8075 , 1.1678289975828167 )
( 0.81 , 1.1679521357403235 )
( 0.8125 , 1.1680881178341727 )
( 0.8150000000000001 , 1.1682383000691865 )
( 0.8175 , 1.1684041797198437 )
( 0.8200000000000001 , 1.168587409883496 )
( 0.8225 , 1.1687898157419205 )
( 0.8250000000000001 , 1.1690134124826848 )
( 0.8275 , 1.169260425045939 )
( 0.8300000000000001 , 1.1695333098775076 )
( 0.8325 , 1.1698347788855483 )
( 0.8350000000000001 , 1.1701678258156452 )
( 0.8375 , 1.1705357552779423 )
( 0.8400000000000001 , 1.1709422146798603 )
( 0.8425 , 1.171391229338937 )
( 0.8450000000000001 , 1.171887241072379 )
( 0.8475 , 1.1724351505827821 )
( 0.8500000000000001 , 1.1730403639830038 )
( 0.8525 , 1.1737088438270369 )
( 0.8550000000000001 , 1.1744471650375101 )
( 0.8575 , 1.1752625761436157 )
( 0.8599999999999999 , 1.1761630662651146 )
( 0.8624999999999999 , 1.177157438297696 )
( 0.865 , 1.1782553887712333 )
( 0.8674999999999999 , 1.1794675948639528 )
( 0.8699999999999999 , 1.1808058090604232 )
( 0.8724999999999999 , 1.1822829619374 )
( 0.875 , 1.183913273546237 )
( 0.8775 , 1.1857123738305364 )
( 0.8799999999999999 , 1.1876974324690233 )
( 0.8825 , 1.1898872984616253 )
( 0.885 , 1.1923026496757654 )
( 0.8875 , 1.194966152433461 )
( 0.8899999999999999 , 1.1979026310402152 )
( 0.8925 , 1.2011392469250908 )
( 0.895 , 1.2047056867676773 )
( 0.8975 , 1.2086343586205244 )
( 0.8999999999999999 , 1.212960594582483 )
( 0.9025 , 1.217722858025638 )
( 0.905 , 1.222962952711777 )
( 0.9075 , 1.2287262303390127 )
( 0.9099999999999999 , 1.2350617921211309 )
( 0.9125 , 1.2420226789090067 )
( 0.915 , 1.2496660431056217 )
( 0.9175 , 1.2580532941995874 )
( 0.9199999999999999 , 1.2672502081502508 )
( 0.9225 , 1.2773269891150512 )
( 0.925 , 1.2883582701466532 )
( 0.9275 , 1.3004230375532613 )
( 0.9299999999999999 , 1.3136044616853444 )
( 0.9325 , 1.327989615091839 )
( 0.935 , 1.3436690574212455 )
( 0.9375 , 1.3607362653119495 )
( 0.94 , 1.3792868850499553 )
( 0.9425 , 1.3994177862436699 )
( 0.9450000000000001 , 1.421225896486078 )
( 0.9475 , 1.444806800283298 )
( 0.95 , 1.4702530907695637 )
( 0.9525 , 1.4976524702203433 )
( 0.9550000000000001 , 1.5270856053651602 )
( 0.9575 , 1.5586237561103888 )
( 0.96 , 1.592326211437807 )
( 0.9625 , 1.6282375836118543 )
( 0.9650000000000001 , 1.666385030743882 )
( 0.9675 , 1.7067754971851425 )
( 0.97 , 1.74939307972067 )
( 0.9725 , 1.7941966433267262 )
( 0.9750000000000001 , 1.8411178212937673 )
( 0.9775 , 1.8900595386838588 )
( 0.98 , 1.94089519343185 )
( 0.9825 , 1.9934686144248661 )
( 0.9850000000000001 , 2.0475948898976934 )
( 0.9875 , 2.103062122816919 )
( 0.99 , 2.159634124193485 )
( 0.9925 , 2.217054003333803 )
( 0.9950000000000001 , 2.275048559891558 )
( 0.9975 , 2.333333330928654 )
( 1.0 , 2.391618101941683 )
( 1.0025 , 2.4496126584269975 )
( 1.0050000000000001 , 2.5070325374457743 )
( 1.0075 , 2.563604538650483 )
( 1.01 , 2.6190717713458156 )
( 1.0125000000000002 , 2.6731980465404734 )
( 1.0150000000000001 , 2.7257714671982596 )
( 1.0174999999999998 , 2.7766071215506036 )
( 1.02 , 2.8255488384806733 )
( 1.0225 , 2.872470015918713 )
( 1.025 , 2.917273578921493 )
( 1.0274999999999999 , 2.959891160773432 )
( 1.03 , 3.000281626443952 )
( 1.0325 , 3.038429072710371 )
( 1.035 , 3.074340443915279 )
( 1.0374999999999999 , 3.1080428981603276 )
( 1.04 , 3.1395810476991244 )
( 1.0425 , 3.169014181501371 )
( 1.045 , 3.1964135594600074 )
( 1.0474999999999999 , 3.221859848289621 )
( 1.05 , 3.245440750249101 )
( 1.0525 , 3.2672488584542885 )
( 1.055 , 3.2873797573909114 )
( 1.0574999999999999 , 3.3059303746293676 )
( 1.06 , 3.3229975797530438 )
( 1.0625 , 3.3386770190202535 )
( 1.065 , 3.3530621690387337 )
( 1.0675 , 3.3662435894230773 )
( 1.07 , 3.378308352684712 )
( 1.0725 , 3.389339629132622 )
( 1.075 , 3.399416405029137 )
( 1.0775 , 3.408613313376197 )
( 1.08 , 3.417000558275157 )
( 1.0825 , 3.424643915623364 )
( 1.085 , 3.431604794840887 )
( 1.0875 , 3.437940348254942 )
( 1.09 , 3.4437036166326536 )
( 1.0925 , 3.448943701095235 )
( 1.095 , 3.4537059532384777 )
( 1.0975 , 3.4580321767110767 )
( 1.1 , 3.4619608347601205 )
( 1.1025 , 3.465527259346304 )
( 1.105 , 3.4687638583694884 )
( 1.1075 , 3.4717003183405044 )
( 1.11 , 3.4743638005019024 )
( 1.1125 , 3.4767791289530523 )
( 1.115 , 3.478968969788152 )
( 1.1175 , 3.4809540006228383 )
( 1.12 , 3.48275307017877 )
( 1.1225 , 3.484383347827134 )
( 1.125 , 3.4858604631716443 )
( 1.1275 , 3.487198635888019 )
( 1.1300000000000001 , 3.488410796137866 )
( 1.1325 , 3.4895086959469452 )
( 1.135 , 3.4905030119864175 )
( 1.1375 , 3.49140344022576 )
( 1.1400000000000001 , 3.492218782941326 )
( 1.1425 , 3.4929570285684037 )
( 1.145 , 3.4936254248797236 )
( 1.1475 , 3.4942305459618956 )
( 1.1500000000000001 , 3.494778353444967 )
( 1.1525 , 3.495274252420675 )
( 1.155 , 3.4957231424631066 )
( 1.1575 , 3.49612946414227 )
( 1.1600000000000001 , 3.4964972413973388 )
( 1.1625 , 3.496830120112402 )
( 1.165 , 3.497131403214067 )
( 1.1675 , 3.4974040825873227 )
( 1.1700000000000002 , 3.4976508680840537 )
( 1.1724999999999999 , 3.49787421387755 )
( 1.1749999999999998 , 3.4980763423964323 )
( 1.1775 , 3.498259266052599 )
( 1.18 , 3.4984248069602475 )
( 1.1824999999999999 , 3.4985746148265324 )
( 1.185 , 3.4987101831792 )
( 1.1875 , 3.4988328640822974 )
( 1.19 , 3.4989438814780387 )
( 1.1925 , 3.4990443432807377 )
( 1.1949999999999998 , 3.4991352523376733 )
( 1.1975 , 3.4992175163614676 )
( 1.2 , 3.499291956929235 )
( 1.2025 , 3.4993593176351383 )
( 1.205 , 3.49942027147515 )
( 1.2075 , 3.499475427535625 )
( 1.21 , 3.4995253370507635 )
( 1.2125 , 3.4995704988880303 )
( 1.2149999999999999 , 3.4996113645151787 )
( 1.2175 , 3.4996483424975637 )
( 1.22 , 3.499681802569893 )
( 1.2225 , 3.4997120793224825 )
( 1.225 , 3.4997394755383513 )
( 1.2275 , 3.49976426521407 )
( 1.23 , 3.499786696294233 )
( 1.2325 , 3.4998069931466005 )
( 1.2349999999999999 , 3.4998253588024273 )
( 1.2375 , 3.499841976984204 )
( 1.24 , 3.499857013940909 )
( 1.2425 , 3.4998706201090255 )
( 1.245 , 3.4998829316158147 )
( 1.2475 , 3.4998940716398037 )
( 1.25 , 3.4999041516420246 )
( 1.2525 , 3.4999132724802706 )
( 1.255 , 3.4999215254174563 )
( 1.2575 , 3.4999289930341515 )
( 1.26 , 3.4999357500543598 )
( 1.2625 , 3.4999418640928126 )
( 1.2650000000000001 , 3.4999473963312013 )
( 1.2675 , 3.499952402130117 )
( 1.27 , 3.499956931582803 )
( 1.2725 , 3.4999610300162414 )
( 1.275 , 3.49996473844459 )
( 1.2775 , 3.499968093979494 )
( 1.28 , 3.4999711302013643 )
( 1.2825 , 3.4999738774953464 )
( 1.2850000000000001 , 3.4999763633553327 )
( 1.2875 , 3.4999786126590466 )
( 1.29 , 3.4999806479169693 )
( 1.2925 , 3.4999824894975764 )
( 1.295 , 3.4999841558311475 )
( 1.2975 , 3.4999856635941935 )
( 1.3 , 3.4999870278763257 )
( 1.3025 , 3.4999882623312537 )
( 1.3050000000000002 , 3.499989379313429 )
( 1.3075 , 3.4999903900016593 )
( 1.31 , 3.4999913045109876 )
( 1.3125 , 3.4999921319939165 )
( 1.315 , 3.4999928807319947 )
( 1.3175000000000001 , 3.4999935582186996 )
( 1.32 , 3.49999417123443 )
( 1.3225 , 3.499994725914352 )
( 1.3250000000000002 , 3.499995227809811 )
( 1.3275000000000001 , 3.4999956819438816 )
( 1.33 , 3.4999960928616365 )
( 1.3325 , 3.499996464675633 )
( 1.335 , 3.499996801107078 )
( 1.3375000000000001 , 3.4999971055230588 )
( 1.34 , 3.499997380970249 )
( 1.3425 , 3.499997630205399 )
( 1.3450000000000002 , 3.4999978557229197 )
( 1.3475000000000001 , 3.4999980597798546 )
( 1.35 , 3.4999982444184625 )
( 1.3525 , 3.49999841148666 )
( 1.355 , 3.499998562656515 )
( 1.3575000000000002 , 3.4999986994409795 )
( 1.36 , 3.499998823209034 )
( 1.3625 , 3.4999989351993874 )
( 1.3650000000000002 , 3.499999036532873 )
( 1.3675000000000002 , 3.499999128223667 )
( 1.37 , 3.499999211189441 )
( 1.3725 , 3.4999992862605414 )
( 1.375 , 3.4999993541883043 )
( 1.3775000000000002 , 3.4999994156525713 )
( 1.3800000000000001 , 3.4999994712684988 )
( 1.3825 , 3.499999521592706 )
( 1.3850000000000002 , 3.499999567128856 )
( 1.3875000000000002 , 3.499999608332688 )
( 1.3900000000000001 , 3.4999996456165836 )
( 1.3925 , 3.499999679353693 )
( 1.395 , 3.499999709881667 )
( 1.3975000000000002 , 3.499999737506042 )
( 1.4000000000000001 , 3.4999997625032875 )
( 1.4025 , 3.4999997851235896 )
( 1.4050000000000002 , 3.499999805593335 )
( 1.4074999999999998 , 3.4999998241173946 )
( 1.41 , 3.4999998408811623 )
( 1.4124999999999999 , 3.4999998560524146 )
( 1.4149999999999998 , 3.4999998697829926 )
( 1.4175 , 3.499999882210314 )
( 1.42 , 3.4999998934587584 )
( 1.4224999999999999 , 3.4999999036409015 )
( 1.4249999999999998 , 3.4999999128586503 )
( 1.4274999999999998 , 3.499999921204259 )
( 1.43 , 3.4999999287612544 )
( 1.4324999999999999 , 3.499999935605268 )
( 1.4349999999999998 , 3.499999941804798 )
( 1.4375 , 3.4999999474218897 )
( 1.44 , 3.499999952512763 )
( 1.4425 , 3.499999957128368 )
( 1.4449999999999998 , 3.4999999613148995 )
( 1.4474999999999998 , 3.4999999651142577 )
( 1.45 , 3.499999968564467 )
( 1.4525 , 3.499999971700059 )
( 1.4549999999999998 , 3.4999999745524155 )
( 1.4575 , 3.499999977150085 )
( 1.46 , 3.4999999795190644 )
( 1.4625 , 3.499999981683063 )
( 1.4649999999999999 , 3.4999999836637405 )
( 1.4674999999999998 , 3.4999999854809185 )
( 1.47 , 3.4999999871527847 )
( 1.4725 , 3.499999988696072 )
( 1.4749999999999999 , 3.499999990126226 )
( 1.4775 , 3.49999999145756 )
( 1.48 , 3.499999992703398 )
( 1.4825 , 3.4999999938762096 )
( 1.4849999999999999 , 3.4999999949877316 )
( 1.4874999999999998 , 3.4999999960490897 )
( 1.49 , 3.4999999970709053 )
( 1.4925 , 3.4999999980634056 )
( 1.4949999999999999 , 3.499999999036524 )
( 1.4975 , 3.5 )
( 1.5 , 3.5000000009634755 )
( 1.5025 , 3.500000001936594 )
( 1.505 , 3.5000000029290943 )
( 1.5074999999999998 , 3.5000000039509103 )
( 1.51 , 3.5000000050122684 )
( 1.5125 , 3.5000000061237904 )
( 1.515 , 3.5000000072966015 )
( 1.5175 , 3.5000000085424396 )
( 1.52 , 3.500000009873773 )
( 1.5225 , 3.5000000113039276 )
( 1.525 , 3.5000000128472153 )
( 1.5274999999999999 , 3.5000000145190815 )
( 1.53 , 3.50000001633626 )
( 1.5325 , 3.5000000183169364 )
( 1.535 , 3.500000020480936 )
( 1.5375 , 3.5000000228499153 )
( 1.54 , 3.5000000254475845 )
( 1.5425 , 3.500000028299941 )
( 1.545 , 3.5000000314355337 )
( 1.5474999999999999 , 3.500000034885744 )
( 1.55 , 3.500000038685101 )
( 1.5525 , 3.5000000428716325 )
( 1.555 , 3.5000000474872373 )
( 1.5575 , 3.50000005257811 )
( 1.56 , 3.5000000581952024 )
( 1.5625 , 3.500000064394732 )
( 1.565 , 3.500000071238746 )
( 1.5675 , 3.5000000787957415 )
( 1.57 , 3.5000000871413506 )
( 1.5725 , 3.500000096359099 )
( 1.575 , 3.500000106541242 )
( 1.5775000000000001 , 3.5000001177896856 )
( 1.58 , 3.500000130217008 )
( 1.5825 , 3.5000001439475854 )
( 1.585 , 3.5000001591188385 )
( 1.5875 , 3.500000175882606 )
( 1.59 , 3.500000194406664 )
( 1.5925 , 3.50000021487641 )
( 1.595 , 3.5000002374967107 )
( 1.5975000000000001 , 3.5000002624939577 )
( 1.6 , 3.5000002901183325 )
( 1.6025 , 3.500000320646307 )
( 1.605 , 3.5000003543834164 )
( 1.6075 , 3.5000003916673124 )
( 1.61 , 3.5000004328711443 )
( 1.6125 , 3.5000004784072942 )
( 1.615 , 3.5000005287315012 )
( 1.6175000000000002 , 3.5000005843474282 )
( 1.62 , 3.5000006458116957 )
( 1.6225 , 3.5000007137394578 )
( 1.625 , 3.5000007888105586 )
( 1.6275 , 3.5000008717763325 )
( 1.6300000000000001 , 3.500000963467127 )
( 1.6325 , 3.500001064800613 )
( 1.635 , 3.5000011767909656 )
( 1.6375000000000002 , 3.50000130055902 )
( 1.6400000000000001 , 3.5000014373434847 )
( 1.6425 , 3.5000015885133395 )
( 1.645 , 3.500001755581538 )
( 1.6475 , 3.5000019402201454 )
( 1.6500000000000001 , 3.50000214427708 )
( 1.6525 , 3.5000023697946006 )
( 1.655 , 3.5000026190297504 )
( 1.6575000000000002 , 3.5000028944769404 )
( 1.6600000000000001 , 3.5000031988929217 )
( 1.6625 , 3.5000035353243657 )
( 1.665 , 3.500003907138364 )
( 1.6675 , 3.500004318056118 )
( 1.6700000000000002 , 3.500004772190189 )
( 1.6725 , 3.500005274085648 )
( 1.675 , 3.50000582876557 )
( 1.6775000000000002 , 3.5000064417813 )
( 1.6800000000000002 , 3.5000071192680053 )
( 1.6825 , 3.500007868006084 )
( 1.685 , 3.500008695489013 )
( 1.6875 , 3.50000960999834 )
( 1.6900000000000002 , 3.5000106206865715 )
( 1.6925000000000001 , 3.5000117376687445 )
( 1.695 , 3.500012972123676 )
( 1.6975000000000002 , 3.5000143364058065 )
( 1.7000000000000002 , 3.500015844168852 )
( 1.7025000000000001 , 3.500017510502423 )
( 1.705 , 3.5000193520830303 )
( 1.7075 , 3.5000213873409534 )
( 1.7100000000000002 , 3.500023636644668 )
( 1.7125000000000001 , 3.500026122504654 )
( 1.715 , 3.5000288697986357 )
( 1.7175000000000002 , 3.500031906020506 )
( 1.7199999999999998 , 3.50003526155541 )
( 1.7225 , 3.500038969983759 )
( 1.7249999999999999 , 3.5000430684171975 )
( 1.7274999999999998 , 3.5000475978698824 )
( 1.73 , 3.5000526036687987 )
( 1.7325 , 3.500058135907187 )
( 1.7349999999999999 , 3.5000642499456402 )
( 1.7374999999999998 , 3.5000710069658485 )
( 1.7399999999999998 , 3.5000784745825433 )
( 1.7425 , 3.5000867275197294 )
( 1.7449999999999999 , 3.5000958483579754 )
( 1.7474999999999998 , 3.5001059283601963 )
( 1.75 , 3.5001170683841853 )
( 1.7525 , 3.500129379890974 )
( 1.755 , 3.5001429860590907 )
( 1.7574999999999998 , 3.5001580230157963 )
( 1.7599999999999998 , 3.500174641197572 )
( 1.7625 , 3.5001930068533995 )
( 1.765 , 3.5002133037057668 )
( 1.7674999999999998 , 3.5002357347859294 )
( 1.77 , 3.5002605244616483 )
( 1.7725 , 3.500287920677517 )
( 1.775 , 3.5003181974301074 )
( 1.7774999999999999 , 3.5003516575024367 )
( 1.7799999999999998 , 3.5003886354848213 )
( 1.7825 , 3.5004295011119706 )
( 1.785 , 3.5004746629492356 )
( 1.7874999999999999 , 3.5005245724643745 )
( 1.79 , 3.5005797285248494 )
( 1.7925 , 3.5006406823648604 )
( 1.795 , 3.500708043070765 )
( 1.7974999999999999 , 3.5007824836385324 )
( 1.7999999999999998 , 3.5008647476623267 )
( 1.8025 , 3.5009556567192623 )
( 1.805 , 3.5010561185219613 )
( 1.8074999999999999 , 3.5011671359177026 )
( 1.81 , 3.5012898168208 )
( 1.8125 , 3.5014253851734676 )
( 1.815 , 3.5015751930397534 )
( 1.8175 , 3.501740733947401 )
( 1.8199999999999998 , 3.5019236576035686 )
( 1.8225 , 3.502125786122451 )
( 1.825 , 3.5023491319159468 )
( 1.8275 , 3.502595917412677 )
( 1.83 , 3.5028685967859325 )
( 1.8325 , 3.5031698798875985 )
( 1.835 , 3.503502758602662 )
( 1.8375 , 3.50387053585773 )
( 1.8399999999999999 , 3.5042768575368934 )
( 1.8425 , 3.5047257475793248 )
( 1.845 , 3.505221646555035 )
( 1.8475 , 3.505769454038105 )
( 1.85 , 3.506374575120276 )
( 1.8525 , 3.507042971431597 )
( 1.855 , 3.5077812170586746 )
( 1.8575 , 3.5085965597742406 )
( 1.8599999999999999 , 3.509496988013583 )
( 1.8625 , 3.5104913040530543 )
( 1.865 , 3.5115892038621346 )
( 1.8675 , 3.512801364111982 )
( 1.87 , 3.5141395368283557 )
( 1.8725 , 3.515616652172866 )
( 1.875 , 3.5172469298212294 )
( 1.8775 , 3.519045999377161 )
( 1.88 , 3.5210310302118484 )
( 1.8825 , 3.523220871046946 )
( 1.885 , 3.5256361994980963 )
( 1.8875 , 3.5282996816594956 )
( 1.8900000000000001 , 3.5312361416305125 )
( 1.8925 , 3.5344727406536967 )
( 1.895 , 3.53803916523988 )
( 1.8975 , 3.541967823288923 )
( 1.9 , 3.5462940467615223 )
( 1.9025 , 3.551056298904765 )
( 1.905 , 3.5562963833673464 )
( 1.9075 , 3.5620596517450576 )
( 1.9100000000000001 , 3.5683952051591126 )
( 1.9125 , 3.5753560843766365 )
( 1.915 , 3.5829994417248434 )
( 1.9175 , 3.5913866866238036 )
( 1.92 , 3.600583594970863 )
( 1.9225 , 3.610660370867378 )
( 1.925 , 3.6216916473152874 )
( 1.9275 , 3.6337564105769222 )
( 1.9300000000000002 , 3.6469378309612663 )
( 1.9325 , 3.6613229809797465 )
( 1.935 , 3.677002420246957 )
( 1.9375 , 3.6940696253706333 )
( 1.94 , 3.7126202426090886 )
( 1.9425000000000001 , 3.7327511415457106 )
( 1.945 , 3.7545592497508986 )
( 1.9475 , 3.778140151710379 )
( 1.9500000000000002 , 3.8035864405399926 )
( 1.9525000000000001 , 3.830985818498629 )
( 1.955 , 3.8604189523008756 )
( 1.9575 , 3.891957101839673 )
( 1.96 , 3.925659556084721 )
( 1.9625000000000001 , 3.961570927289629 )
( 1.965 , 3.999718373556048 )
( 1.9675 , 4.040108839226567 )
( 1.9700000000000002 , 4.082726421078507 )
( 1.9725000000000001 , 4.127529984081287 )
( 1.975 , 4.174451161519327 )
( 1.9775 , 4.223392878449396 )
( 1.98 , 4.27422853280174 )
( 1.9825000000000002 , 4.326801953459527 )
( 1.985 , 4.380928228654184 )
( 1.9875 , 4.436395461349517 )
( 1.9900000000000002 , 4.492967462554226 )
( 1.9925000000000002 , 4.5503873415730025 )
( 1.995 , 4.608381898058317 )
( 1.9975 , 4.666666669071346 )
( 2.0 , 4.724951440108442 )
( 2.0025 , 4.782945996666197 )
( 2.005 , 4.840365875806516 )
( 2.0075000000000003 , 4.896937877183081 )
( 2.0100000000000002 , 4.952405110102307 )
( 2.0125 , 5.006531385575133 )
( 2.015 , 5.05910480656815 )
( 2.0175 , 5.109940461316141 )
( 2.02 , 5.158882178706232 )
( 2.0225 , 5.205803356673274 )
( 2.0250000000000004 , 5.2506069202793295 )
( 2.0275000000000003 , 5.293224502814858 )
( 2.0300000000000002 , 5.333614969256117 )
( 2.0324999999999998 , 5.371762416388146 )
( 2.0349999999999997 , 5.407673788562193 )
( 2.0374999999999996 , 5.441376243889611 )
( 2.04 , 5.47291439463484 )
( 2.0425 , 5.502347529779656 )
( 2.045 , 5.529746909230436 )
( 2.0475 , 5.555193199716702 )
( 2.05 , 5.578774103513922 )
( 2.0524999999999998 , 5.60058221375633 )
( 2.0549999999999997 , 5.620713114950044 )
( 2.0575 , 5.6392637346880505 )
( 2.06 , 5.656330942578754 )
( 2.0625 , 5.672010384908162 )
( 2.065 , 5.686395538314656 )
( 2.0675 , 5.699576962446739 )
( 2.07 , 5.711641729853347 )
( 2.0725 , 5.722673010884949 )
( 2.0749999999999997 , 5.7327497918497485 )
( 2.0774999999999997 , 5.741946705800413 )
( 2.08 , 5.750333956894378 )
( 2.0825 , 5.757977321090993 )
( 2.085 , 5.76493820787887 )
( 2.0875 , 5.771273769660987 )
( 2.09 , 5.777037047288223 )
( 2.0925 , 5.782277141974362 )
( 2.0949999999999998 , 5.7870394054175165 )
( 2.0975 , 5.791365641379476 )
( 2.1 , 5.795294313232323 )
( 2.1025 , 5.798860753074909 )
( 2.105 , 5.802097368959784 )
( 2.1075 , 5.805033847566539 )
( 2.11 , 5.807697350324235 )
( 2.1125 , 5.810112701538374 )
( 2.1149999999999998 , 5.812302567530977 )
( 2.1174999999999997 , 5.814287626169464 )
( 2.12 , 5.816086726453762 )
( 2.1225 , 5.8177170380626 )
( 2.125 , 5.819194190939577 )
( 2.1275 , 5.820532405136047 )
( 2.13 , 5.821744611228768 )
( 2.1325 , 5.822842561702304 )
( 2.135 , 5.823836933734885 )
( 2.1375 , 5.824737423856384 )
( 2.14 , 5.82555283496249 )
( 2.1425 , 5.826291156172964 )
( 2.145 , 5.826959636016997 )
( 2.1475 , 5.827564849417217 )
( 2.15 , 5.828112758927621 )
( 2.1525 , 5.828608770661063 )
( 2.155 , 5.829057785320139 )
( 2.1574999999999998 , 5.8294642447220575 )
( 2.16 , 5.829832174184355 )
( 2.1625 , 5.830165221114452 )
( 2.165 , 5.830466690122493 )
( 2.1675 , 5.830739574954061 )
( 2.17 , 5.830986587517315 )
( 2.1725 , 5.8312101842580795 )
( 2.175 , 5.8314125901165035 )
( 2.1775 , 5.831595820280157 )
( 2.18 , 5.831761699930814 )
( 2.1825 , 5.831911882165827 )
( 2.185 , 5.8320478642596765 )
( 2.1875 , 5.832171002417183 )
( 2.19 , 5.832282525156808 )
( 2.1925 , 5.8323835454503845 )
( 2.195 , 5.832475071734595 )
( 2.1975 , 5.832558017899281 )
( 2.2 , 5.832633212348414 )
( 2.2025 , 5.83270140622096 )
( 2.205 , 5.832763280851144 )
( 2.2075 , 5.832819454540461 )
( 2.21 , 5.832870488707349 )
( 2.2125 , 5.832916893474509 )
( 2.215 , 5.832959132748557 )
( 2.2175000000000002 , 5.832997628841793 )
( 2.22 , 5.833032766681495 )
( 2.2225 , 5.833064897648189 )
( 2.225 , 5.83309434308071 )
( 2.2275 , 5.833121397482709 )
( 2.23 , 5.833146331462271 )
( 2.2325 , 5.833169394433775 )
( 2.235 , 5.833190817108775 )
( 2.2375 , 5.833210813800605 )
( 2.24 , 5.833229584565606 )
( 2.2425 , 5.833247317202267 )
( 2.245 , 5.83326418912813 )
( 2.2475 , 5.833280369153181 )
( 2.25 , 5.833296019167347 )
( 2.2525 , 5.833311295758936 )
( 2.255 , 5.833326351780128 )
( 2.2575000000000003 , 5.8333413378751215 )
( 2.2600000000000002 , 5.833356403986162 )
( 2.2625 , 5.833371700852468 )
( 2.265 , 5.833387381516976 )
( 2.2675 , 5.833403602855905 )
( 2.27 , 5.833420527146378 )
( 2.2725 , 5.8334383236876715 )
( 2.275 , 5.83345717049223 )
( 2.2775 , 5.833477256063206 )
( 2.2800000000000002 , 5.833498781276167 )
( 2.2825 , 5.833521961383612 )
( 2.285 , 5.83354702816211 )
( 2.2875 , 5.83357423222326 )
( 2.29 , 5.8336038455112735 )
( 2.2925 , 5.8336361640117245 )
( 2.295 , 5.833671510698071 )
( 2.2975000000000003 , 5.833710238744806 )
( 2.3000000000000003 , 5.833752735038619 )
( 2.3025 , 5.83379942402178 )
( 2.305 , 5.833850771905042 )
( 2.3075 , 5.833907291290855 )
( 2.31 , 5.8339695462514145 )
( 2.3125 , 5.834038157910325 )
( 2.315 , 5.834113810581158 )
( 2.3175 , 5.834197258521258 )
( 2.3200000000000003 , 5.834289333364598 )
( 2.3225000000000002 , 5.834390952303439 )
( 2.325 , 5.83450312709507 )
( 2.3275 , 5.834626973976867 )
( 2.33 , 5.834763724580544 )
( 2.3325 , 5.834914737944596 )
( 2.335 , 5.83508151373271 )
( 2.3375000000000004 , 5.8352657067752745 )
( 2.3400000000000003 , 5.835469143060996 )
( 2.3425000000000002 , 5.8356938373161995 )
( 2.3449999999999998 , 5.835942012320292 )
( 2.3474999999999997 , 5.836216120117344 )
( 2.3499999999999996 , 5.836518865295469 )
( 2.3525 , 5.836853230517594 )
( 2.355 , 5.837222504499072 )
( 2.3575 , 5.837630312639206 )
( 2.36 , 5.838080650524593 )
( 2.3625 , 5.838577920532098 )
( 2.3649999999999998 , 5.839126971767267 )
( 2.3674999999999997 , 5.83973314357983 )
( 2.37 , 5.840402312900302 )
( 2.3725 , 5.841140945639803 )
( 2.375 , 5.841956152387488 )
( 2.3775 , 5.842855748625013 )
( 2.38 , 5.843848319653079 )
( 2.3825 , 5.844943290389086 )
( 2.385 , 5.846151000144454 )
( 2.3874999999999997 , 5.847482782421962 )
( 2.3899999999999997 , 5.8489510496836035 )
( 2.3925 , 5.850569382923727 )
( 2.395 , 5.852352625735311 )
( 2.3975 , 5.854316982373728 )
( 2.4 , 5.8564801190956945 )
( 2.4025 , 5.858861267774819 )
( 2.405 , 5.861481330461712 )
( 2.4074999999999998 , 5.864362983158995 )
( 2.41 , 5.867530776612515 )
( 2.4125 , 5.871011231373437 )
( 2.415 , 5.874832923757017 )
( 2.4175 , 5.8790265586105 )
( 2.42 , 5.883625024006701 )
( 2.4225 , 5.8886634221086185 )
( 2.425 , 5.894179069518844 )
( 2.4274999999999998 , 5.900211459460482 )
( 2.4299999999999997 , 5.906802177171201 )
( 2.4325 , 5.913994758981964 )
( 2.435 , 5.921834484768139 )
( 2.4375 , 5.93036809289517 )
( 2.44 , 5.939643406547914 )
( 2.4425 , 5.9497088605684425 )
( 2.445 , 5.960612918787511 )
( 2.4475 , 5.972403373489185 )
( 2.45 , 5.9851265212686355 )
( 2.4525 , 5.998826213288979 )
( 2.455 , 6.013542782937948 )
( 2.4575 , 6.029311860189514 )
( 2.46 , 6.046163089553367 )
( 2.4625 , 6.064118777178745 )
( 2.465 , 6.08319250213672 )
( 2.4675 , 6.103387736616847 )
( 2.4699999999999998 , 6.124696529024251 )
( 2.4725 , 6.147098311858469 )
( 2.475 , 6.170558901775049 )
( 2.4775 , 6.195029761314362 )
( 2.48 , 6.220447589452282 )
( 2.4825 , 6.246734300640016 )
( 2.485 , 6.2737974390018785 )
( 2.4875 , 6.30153105602742 )
( 2.49 , 6.3298170572277765 )
( 2.4925 , 6.358526997261278 )
( 2.495 , 6.387524275959406 )
( 2.4975 , 6.416666661857308 )
( 2.5 , 6.445809047707075 )
( 2.5024999999999995 , 6.474806326260321 )
( 2.505 , 6.503516266050742 )
( 2.5075 , 6.531802266907384 )
( 2.51 , 6.5595358834851405 )
( 2.5124999999999997 , 6.586599021290662 )
( 2.515 , 6.612885731807938 )
( 2.5174999999999996 , 6.638303559154564 )
( 2.52 , 6.662774417773832 )
( 2.5225 , 6.686235006632408 )
( 2.525 , 6.708636788260074 )
( 2.5275 , 6.729945579300303 )
( 2.5300000000000002 , 6.750140812238948 )
( 2.5324999999999998 , 6.769214535465706 )
( 2.535 , 6.787170221152804 )
( 2.5374999999999996 , 6.804021448351919 )
( 2.54 , 6.819790523190619 )
( 2.5424999999999995 , 6.83450709015445 )
( 2.545 , 6.848206779190507 )
( 2.5475 , 6.860929923656655 )
( 2.55 , 6.8727203746828485 )
( 2.5524999999999998 , 6.883624428827476 )
( 2.555 , 6.893689878333821 )
( 2.5574999999999997 , 6.902965186987463 )
( 2.56 , 6.911498789580439 )
( 2.5625 , 6.919338509242221 )
( 2.565 , 6.926531084276956 )
( 2.5675 , 6.9331217944921955 )
( 2.5700000000000003 , 6.939154176143887 )
( 2.5725 , 6.944669814386727 )
( 2.575 , 6.949708202352076 )
( 2.5774999999999997 , 6.954306656541068 )
( 2.58 , 6.958500279004541 )
( 2.5824999999999996 , 6.962321957691304 )
( 2.585 , 6.965802397311521 )
( 2.5875 , 6.9689701740289145 )
( 2.59 , 6.971851808227149 )
( 2.5925 , 6.974471850466925 )
( 2.595 , 6.976852976546225 )
( 2.5974999999999997 , 6.979016088289473 )
( 2.6 , 6.980980417320281 )
( 2.6025 , 6.982763629619063 )
( 2.605 , 6.984381929135802 )
( 2.6075 , 6.985850159125967 )
( 2.6100000000000003 , 6.98718190021088 )
( 2.6125 , 6.988389564440269 )
( 2.615 , 6.9894844848612685 )
( 2.6174999999999997 , 6.990477000281734 )
( 2.62 , 6.991376535062525 )
( 2.6224999999999996 , 6.992191673889263 )
( 2.625 , 6.99293023156383 )
( 2.6275 , 6.993599317924111 )
( 2.63 , 6.994205398050928 )
( 2.6325 , 6.994754347957181 )
( 2.6350000000000002 , 6.995251505978466 )
( 2.6374999999999997 , 6.99570172009954 )
( 2.64 , 6.996109391458592 )
( 2.6425 , 6.996478514273279 )
( 2.645 , 6.996812712429978 )
( 2.6475 , 6.997115272972005 )
( 2.6500000000000004 , 6.997389176714392 )
( 2.6525 , 6.997637126203014 )
( 2.6550000000000002 , 6.997861571224927 )
( 2.6574999999999998 , 6.998064732065139 )
( 2.66 , 6.998248620693243 )
( 2.6624999999999996 , 6.99841506005129 )
( 2.665 , 6.99856570160259 )
( 2.6675 , 6.99870204128964 )
( 2.67 , 6.998825434038387 )
( 2.6725 , 6.998937106935481 )
( 2.6750000000000003 , 6.9990381711952345 )
( 2.6774999999999998 , 6.9991296330236 )
( 2.68 , 6.999212403477679 )
( 2.6825 , 6.999287307411053 )
( 2.685 , 6.999355091587597 )
( 2.6875 , 6.999416432039333 )
( 4.995 , 7.0 )
        };
\end{scope}

    % Subplot 2: Profit Rate
    \begin{scope}[shift={(8, 0)}, yscale=5/8, xscale=0.85]
        \draw[->] (-0.5, 0) -- (6, 0) node[below] {$S$};
        \draw[->] (0, -0.5) -- (0, 8) node[left] {$R(S)$};

        \draw (-0.1,5) -- (0.1,5) node[left] {$200$};
        \draw[dashed] (0,5) -- (5, 5) ;
        \draw (5/4,-0.1) -- (5/4,0.1) node[below] {$500$};
        \draw (10/4,-0.1) -- (10/4,0.1) node[below] {$1000$};
        \draw (15/4,-0.1) -- (15/4,0.1) node[below] {$1500$};
        \draw (5,-0.1) -- (5,0.1) node[below] {$2000$};
        
        \draw[blue, very thick, smooth] plot coordinates {
        ( 0.0 , -0.0024999971525911935 )
( 0.0025 , -0.004999996853126596 )
( 0.005 , -0.007499996522167032 )
( 0.0075 , -0.009999996156400147 )
( 0.01 , -0.012499995752165222 )
( 0.0125 , -0.014999995305416545 )
( 0.015 , -0.017499994811682892 )
( 0.0175 , -0.01999999426602282 )
( 0.02 , -0.022499993662975178 )
( 0.0225 , -0.024999992996504464 )
( 0.025 , -0.027499992259940414 )
( 0.0275 , -0.02999999144591125 )
( 0.03 , -0.03249999054626988 )
( 0.0325 , -0.034999989552012424 )
( 0.035 , -0.037499988453187985 )
( 0.0375 , -0.039999987238799176 )
( 0.04 , -0.04249998589669199 )
( 0.0425 , -0.04499998441343415 )
( 0.045 , -0.04749998277418073 )
( 0.0475 , -0.04999998096252553 )
( 0.05 , -0.0524999789603369 )
( 0.0525 , -0.054999976747576264 )
( 0.055 , -0.05749997430209756 )
( 0.0575 , -0.059999971599425626 )
( 0.06 , -0.06249996861251121 )
( 0.0625 , -0.0649999653114603 )
( 0.065 , -0.06749996166323484 )
( 0.0675 , -0.06999995763132219 )
( 0.07 , -0.07249995317536961 )
( 0.0725 , -0.07499994825078045 )
( 0.075 , -0.07749994280826776 )
( 0.0775 , -0.07999993679336108 )
( 0.08 , -0.08249993014586121 )
( 0.0825 , -0.08499992279923776 )
( 0.085 , -0.08749991467996326 )
( 0.0875 , -0.08999990570677735 )
( 0.09 , -0.09249989578987339 )
( 0.0925 , -0.09499988482999971 )
( 0.095 , -0.09749987271746628 )
( 0.0975 , -0.09999985933104685 )
( 0.1 , -0.10249984453676575 )
( 0.1025 , -0.10499982818655693 )
( 0.105 , -0.10749981011678211 )
( 0.1075 , -0.10999979014659314 )
( 0.11 , -0.11249976807612175 )
( 0.1125 , -0.11499974368447956 )
( 0.115 , -0.11749971672754707 )
( 0.1175 , -0.1199996869355306 )
( 0.12 , -0.12249965401026204 )
( 0.1225 , -0.12499961762221476 )
( 0.125 , -0.12749957740720566 )
( 0.1275 , -0.12999953296275008 )
( 0.13 , -0.13249948384403404 )
( 0.1325 , -0.13499942955946198 )
( 0.135 , -0.13749936956573713 )
( 0.1375 , -0.1399993032624239 )
( 0.14 , -0.1424992299859385 )
( 0.1425 , -0.14499914900290786 )
( 0.145 , -0.14749905950282974 )
( 0.1475 , -0.14999896058996115 )
( 0.15 , -0.15249885127435356 )
( 0.1525 , -0.1549987304619454 )
( 0.155 , -0.15749859694361254 )
( 0.1575 , -0.1599984493830672 )
( 0.16 , -0.16249828630348437 )
( 0.1625 , -0.1649981060727216 )
( 0.165 , -0.1674979068869845 )
( 0.1675 , -0.1699976867527744 )
( 0.17 , -0.17249744346693752 )
( 0.1725 , -0.17499717459461597 )
( 0.175 , -0.1774968774448801 )
( 0.1775 , -0.17999654904379803 )
( 0.18 , -0.1824961861046734 )
( 0.1825 , -0.184995784995153 )
( 0.185 , -0.18749534170087556 )
( 0.1875 , -0.18999485178529776 )
( 0.19 , -0.19249431034529557 )
( 0.1925 , -0.1949937119620969 )
( 0.195 , -0.1974930506470543 )
( 0.1975 , -0.19999231978171556 )
( 0.2 , -0.20249151205159238 )
( 0.2025 , -0.20499061937296498 )
( 0.205 , -0.2074896328119899 )
( 0.2075 , -0.20998854249530297 )
( 0.21 , -0.21248733751122173 )
( 0.2125 , -0.2149860058005609 )
( 0.215 , -0.21748453403596826 )
( 0.2175 , -0.2199829074885738 )
( 0.22 , -0.22248110988062092 )
( 0.2225 , -0.2249791232226038 )
( 0.225 , -0.2274769276332853 )
( 0.2275 , -0.22997450114079504 )
( 0.23 , -0.2324718194628208 )
( 0.2325 , -0.23496885576369736 )
( 0.235 , -0.23746558038596488 )
( 0.2375 , -0.2399619605537175 )
( 0.24 , -0.2424579600447784 )
( 0.2425 , -0.24495353882842985 )
( 0.245 , -0.24744865266508237 )
( 0.2475 , -0.249943252663888 )
( 0.25 , -0.25243728479388683 )
( 0.2525 , -0.2549306893438108 )
( 0.255 , -0.2574234003251635 )
( 0.2575 , -0.2599153448126263 )
( 0.26 , -0.262406442215226 )
( 0.2625 , -0.2648966034710092 )
( 0.265 , -0.26738573015721373 )
( 0.2675 , -0.26987371350709466 )
( 0.27 , -0.2723604333236377 )
( 0.2725 , -0.2748457567793813 )
( 0.275 , -0.2773295370904479 )
( 0.2775 , -0.2798116120516486 )
( 0.28 , -0.2822918024181699 )
( 0.2825 , -0.284769910117847 )
( 0.285 , -0.2872457162763825 )
( 0.2875 , -0.2897189790360497 )
( 0.29 , -0.29218943114642026 )
( 0.2925 , -0.2946567773034581 )
( 0.295 , -0.2971206912108998 )
( 0.2975 , -0.2995808123351883 )
( 0.3 , -0.30203674232230665 )
( 0.3025 , -0.30448804104165617 )
( 0.305 , -0.306934222218616 )
( 0.3075 , -0.3093747486135718 )
( 0.31 , -0.31180902670099553 )
( 0.3125 , -0.3142364007975573 )
( 0.315 , -0.316656146583228 )
( 0.3175 , -0.31906746395385704 )
( 0.32 , -0.3214694691377505 )
( 0.3225 , -0.32386118600230035 )
( 0.325 , -0.3262415364697 )
( 0.3275 , -0.3286093299531855 )
( 0.33 , -0.33096325171706054 )
( 0.3325 , -0.333301850054954 )
( 0.335 , -0.33562352217133173 )
( 0.3375 , -0.3379264986412202 )
( 0.34 , -0.3402088263124218 )
( 0.3425 , -0.34246834950323024 )
( 0.345 , -0.34470268933684733 )
( 0.3475 , -0.34690922104143385 )
( 0.35 , -0.3490850490321202 )
( 0.3525 , -0.35122697957851384 )
( 0.355 , -0.35333149084849197 )
( 0.3575 , -0.35539470010665036 )
( 0.36 , -0.3574123278340712 )
( 0.3625 , -0.35937965852555015 )
( 0.365 , -0.3612914979117077 )
( 0.3675 , -0.3631421263472608 )
( 0.37 , -0.36492524810410404 )
( 0.3725 , -0.3666339363099241 )
( 0.375 , -0.36826057328127615 )
( 0.3775 , -0.36979678601614324 )
( 0.38 , -0.37123337663707334 )
( 0.3825 , -0.3725602476145737 )
( 0.385 , -0.3737663216545152 )
( 0.3875 , -0.37483945620639353 )
( 0.39 , -0.37576635264550184 )
( 0.3925 , -0.37653246030613824 )
( 0.395 , -0.37712187570030176 )
( 0.3975 , -0.3775172374530072 )
( 0.4 , -0.37769961772809896 )
( 0.4025 , -0.37764841121456294 )
( 0.405 , -0.37734122310051604 )
( 0.4075 , -0.37675375788812177 )
( 0.41 , -0.375859711405201 )
( 0.4125 , -0.3746306689549683 )
( 0.415 , -0.3730360132191501 )
( 0.4175 , -0.37104284629400164 )
( 0.42 , -0.3686159310915091 )
( 0.4225 , -0.36571765827149455 )
( 0.425 , -0.3623080458684496 )
( 0.4275 , -0.3583447798130669 )
( 0.43 , -0.3537833045824522 )
( 0.4325 , -0.3485769741880934 )
( 0.435 , -0.3426772745504711 )
( 0.4375 , -0.336034128915138 )
( 0.44 , -0.3285962982148077 )
( 0.4425 , -0.3203118880294378 )
( 0.445 , -0.31112897287448005 )
( 0.4475 , -0.300996346774986 )
( 0.45 , -0.289864406275543 )
( 0.4525 , -0.27768616802262425 )
( 0.455 , -0.2644184177042347 )
( 0.4575 , -0.25002298037705634 )
( 0.46 , -0.23446809409229075 )
( 0.4625 , -0.2177298594275417 )
( 0.465 , -0.19979372739887352 )
( 0.4675 , -0.18065597782175327 )
( 0.47 , -0.16032513027865097 )
( 0.4725 , -0.13882322139186604 )
( 0.475 , -0.11618687618624875 )
( 0.4775 , -0.09246809909417557 )
( 0.48 , -0.06773471265136122 )
( 0.4825 , -0.042070379954281645 )
( 0.485 , -0.015574160876936017 )
( 0.4875 , 0.011640428313516438 )
( 0.49 , 0.03944685780277668 )
( 0.4925 , 0.06770750757822733 )
( 0.495 , 0.09627602031384716 )
( 0.4975 , 0.12500000515288406 )
( 0.5 , 0.15372399004349263 )
( 0.5025 , 0.18229250293434412 )
( 0.505 , 0.21055315297023966 )
( 0.5075 , 0.23835958282776462 )
( 0.51 , 0.26557417249798776 )
( 0.5125 , 0.2920703921714113 )
( 0.515 , 0.31773472558684174 )
( 0.5175 , 0.3424681128774698 )
( 0.52 , 0.36618689095530454 )
( 0.5225 , 0.38882323729449714 )
( 0.525 , 0.41032514747401605 )
( 0.5275 , 0.43065599648194935 )
( 0.53 , 0.4497937477106583 )
( 0.5325 , 0.46772988159420226 )
( 0.535 , 0.48446811833567854 )
( 0.5375 , 0.5000230069398072 )
( 0.54 , 0.5144184468521976 )
( 0.5425 , 0.5276862000475219 )
( 0.545 , 0.539864441497891 )
( 0.5475 , 0.5509963855473018 )
( 0.55 , 0.5611290155848098 )
( 0.5525 , 0.5703119351052408 )
( 0.555 , 0.5785963501272346 )
( 0.5575 , 0.5860341861837456 )
( 0.56 , 0.5926773377484229 )
( 0.5625 , 0.5985770439478957 )
( 0.565 , 0.6037833816022843 )
( 0.5675 , 0.6083448648637693 )
( 0.57 , 0.6123081398012382 )
( 0.5725 , 0.6157177620264802 )
( 0.575 , 0.6186160457071063 )
( 0.5775 , 0.6210429729173219 )
( 0.58 , 0.6230361531174817 )
( 0.5825 , 0.6246308235284608 )
( 0.585 , 0.6258598822008773 )
( 0.5875 , 0.6267539466153622 )
( 0.59 , 0.6273414316481659 )
( 0.5925 , 0.6276486416698366 )
( 0.595 , 0.6276998723974695 )
( 0.5975 , 0.6275175188852907 )
( 0.6 , 0.627122186712166 )
( 0.6025 , 0.6265328040102934 )
( 0.605 , 0.6257667324818532 )
( 0.6075 , 0.6248398759764693 )
( 0.61 , 0.623766785559513 )
( 0.6125 , 0.6225607602974084 )
( 0.615 , 0.6212339432288438 )
( 0.6175 , 0.6197974121874863 )
( 0.62 , 0.6182612652991206 )
( 0.6225 , 0.6166347011002113 )
( 0.625 , 0.6149260933211049 )
( 0.6275 , 0.613143060450183 )
( 0.63 , 0.6112925302493566 )
( 0.6325 , 0.609380799429895 )
( 0.635 , 0.6074135887236503 )
( 0.6375 , 0.6053960936008516 )
( 0.64 , 0.6033330308938499 )
( 0.6425 , 0.6012286815882917 )
( 0.645 , 0.5990869300405689 )
( 0.6475 , 0.5969112998742757 )
( 0.65 , 0.5947049867996881 )
( 0.6525 , 0.5924708885897862 )
( 0.655 , 0.5902116324346474 )
( 0.6575 , 0.5879295998836347 )
( 0.66 , 0.5856269495720958 )
( 0.6625 , 0.583305637916505 )
( 0.665 , 0.5809674379494169 )
( 0.6675 , 0.5786139564533568 )
( 0.67 , 0.5762466495409968 )
( 0.6725 , 0.5738668368177441 )
( 0.675 , 0.5714757142522162 )
( 0.6775 , 0.5690743658700796 )
( 0.68 , 0.5666637743773306 )
( 0.6825 , 0.5642448308103662 )
( 0.685 , 0.561818343302056 )
( 0.6875 , 0.5593850450455126 )
( 0.69 , 0.5569456015303113 )
( 0.6925 , 0.5545006171195218 )
( 0.695 , 0.552050641030051 )
( 0.6975 , 0.5495961727734224 )
( 0.7 , 0.547137667109209 )
( 0.7025 , 0.5446755385588661 )
( 0.705 , 0.5422101655236357 )
( 0.7075 , 0.539741894046508 )
( 0.71 , 0.5372710412548832 )
( 0.7125 , 0.5347978985175585 )
( 0.715 , 0.5323227343469641 )
( 0.7175 , 0.5298457970751367 )
( 0.72 , 0.5273673173297531 )
( 0.7225 , 0.5248875103346375 )
( 0.725 , 0.5224065780574522 )
( 0.7275 , 0.5199247112258151 )
( 0.73 , 0.517442091231811 )
( 0.7325 , 0.5149588919437839 )
( 0.735 , 0.512475281443398 )
( 0.7375 , 0.5099914237052268 )
( 0.74 , 0.5075074802355759 )
( 0.7425 , 0.5050236116868537 )
( 0.745 , 0.5025399794635572 )
( 0.7475 , 0.5000567473358781 )
( 0.75 , 0.4975740830770034 )
( 0.7525 , 0.49509216014042823 )
( 0.755 , 0.49261115939399314 )
( 0.7575 , 0.4901312709279238 )
( 0.76 , 0.48765269595488314 )
( 0.7625 , 0.48517564882095476 )
( 0.765 , 0.4827003591475673 )
( 0.7675 , 0.48022707412566945 )
( 0.77 , 0.4777560609849544 )
( 0.7725 , 0.47528760966265543 )
( 0.775 , 0.4728220356983973 )
( 0.7775 , 0.47035968338379347 )
( 0.78 , 0.4679009291979754 )
( 0.7825 , 0.4654461855630271 )
( 0.785 , 0.46299590495641196 )
( 0.7875 , 0.46055058442093344 )
( 0.79 , 0.45811077051663085 )
( 0.7925 , 0.4556770647632569 )
( 0.795 , 0.4532501296266996 )
( 0.7975 , 0.4508306951079133 )
( 0.8 , 0.448419565998649 )
( 0.8025 , 0.4460176298745878 )
( 0.805 , 0.4436258659034202 )
( 0.8075 , 0.44124535455301783 )
( 0.81 , 0.4388772882932038 )
( 0.8125 , 0.4365229833937564 )
( 0.815 , 0.43418389293127113 )
( 0.8175 , 0.43186162112840376 )
( 0.82 , 0.42955793916088875 )
( 0.8225 , 0.4272748025806292 )
( 0.825 , 0.4250143705171622 )
( 0.8275 , 0.4227790268349345 )
( 0.83 , 0.4205714034401865 )
( 0.8325 , 0.41839440594880184 )
( 0.835 , 0.4162512419453339 )
( 0.8375 , 0.41414545208350956 )
( 0.84 , 0.4120809442998503 )
( 0.8425 , 0.4100620314345752 )
( 0.845 , 0.40809347257754924 )
( 0.8475 , 0.40618051848155245 )
( 0.85 , 0.40432896141036123 )
( 0.8525 , 0.4025451898146823 )
( 0.855 , 0.4008362482544749 )
( 0.8575 , 0.39920990301101683 )
( 0.86 , 0.3976747138554801 )
( 0.8625 , 0.3962401124618172 )
( 0.865 , 0.3949164879691784 )
( 0.8675 , 0.3937152802113779 )
( 0.87 , 0.39264908113616775 )
( 0.8725 , 0.39173174493292856 )
( 0.875 , 0.3909785073709683 )
( 0.8775 , 0.3904061148184317 )
( 0.88 , 0.39003296335966764 )
( 0.8825 , 0.3898792483517415 )
( 0.885 , 0.38996712465260563 )
( 0.8875 , 0.39032087760727946 )
( 0.89 , 0.39096710468594476 )
( 0.8925 , 0.3919349074197401 )
( 0.895 , 0.3932560929653686 )
( 0.8975 , 0.39496538423627625 )
( 0.9 , 0.3971006370526604 )
( 0.9025 , 0.39970306217032636 )
( 0.905 , 0.40281744933404673 )
( 0.9075 , 0.40649238964894235 )
( 0.91 , 0.4107804915583545 )
( 0.9125 , 0.4157385845453643 )
( 0.915 , 0.42142790332745184 )
( 0.9175 , 0.42791424378527215 )
( 0.92 , 0.43526808016098323 )
( 0.9225 , 0.4435646311946977 )
( 0.925 , 0.4528838608714141 )
( 0.9275 , 0.4633103973784941 )
( 0.93 , 0.4749333518057261 )
( 0.9325 , 0.48784601616982765 )
( 0.935 , 0.5021454186656202 )
( 0.9375 , 0.5179317128342313 )
( 0.94 , 0.5353073768392379 )
( 0.9425 , 0.5543761995467891 )
( 0.945 , 0.5752420319493694 )
( 0.9475 , 0.5980072860178195 )
( 0.95 , 0.6227711686816754 )
( 0.9525 , 0.6496276466646534 )
( 0.955 , 0.6786631486055287 )
( 0.9575 , 0.7099540244039879 )
( 0.96 , 0.7435637979690789 )
( 0.9625 , 0.7795402681555581 )
( 0.965 , 0.8179125329398733 )
( 0.9675 , 0.8586880326983669 )
( 0.97 , 0.9018497282721463 )
( 0.9725 , 0.9473535464214923 )
( 0.975 , 0.9951262371004651 )
( 0.9775 , 1.0450637914469916 )
( 0.98 , 1.0970305643912677 )
( 0.9825 , 1.150859229740928 )
( 0.985 , 1.2063516677475288 )
( 0.9875 , 1.26328084587527 )
( 0.99 , 1.3213937044930195 )
( 0.9925 , 1.3804150035719318 )
( 0.995 , 1.4400520284552407 )
( 0.9975 , 1.4999999974235578 )
( 1.0 , 1.559947966366089 )
( 1.0025 , 1.6195849911717826 )
( 1.005 , 1.6786062901204724 )
( 1.0075 , 1.7367191485540894 )
( 1.01 , 1.7936483264419454 )
( 1.0125 , 1.849140764150507 )
( 1.015 , 1.9029694291409922 )
( 1.0175 , 1.9549362016613607 )
( 1.02 , 2.004873755515007 )
( 1.0225 , 2.0526464456271922 )
( 1.025 , 2.098150263130171 )
( 1.0275 , 2.1413119579715345 )
( 1.03 , 2.1820874569042337 )
( 1.0325 , 2.2204597207611116 )
( 1.035 , 2.256436189909228 )
( 1.0375 , 2.290045962314637 )
( 1.04 , 2.32133683682049 )
( 1.0425 , 2.3503723373228973 )
( 1.045 , 2.3772288137071507 )
( 1.0475 , 2.401992694596023 )
( 1.05 , 2.4247579466954656 )
( 1.0525 , 2.445623776915309 )
( 1.055 , 2.464692597204548 )
( 1.0575 , 2.482068258531465 )
( 1.06 , 2.497854549735404 )
( 1.0625 , 2.5121539489502718 )
( 1.065 , 2.525066609684358 )
( 1.0675 , 2.5366895600961543 )
( 1.07 , 2.5471160921621916 )
( 1.0725 , 2.5564353169278093 )
( 1.075 , 2.564731862531218 )
( 1.0775 , 2.5720856929030678 )
( 1.08 , 2.578572026723382 )
( 1.0825 , 2.5842613381678894 )
( 1.085 , 2.589219423043807 )
( 1.0875 , 2.593507515987438 )
( 1.09 , 2.597182446392129 )
( 1.0925 , 2.6002968226020373 )
( 1.095 , 2.6028992356126546 )
( 1.0975 , 2.6050344750475825 )
( 1.1 , 2.6067437515287004 )
( 1.1025 , 2.6080649207281827 )
( 1.105 , 2.6090327053958804 )
( 1.1075 , 2.6096789125076834 )
( 1.11 , 2.610032643394896 )
( 1.1125 , 2.610120495306842 )
( 1.115 , 2.6099667533444486 )
( 1.1175 , 2.6095935720958976 )
( 1.12 , 2.6090211466201105 )
( 1.1225 , 2.6082678726719295 )
( 1.125 , 2.6073504962553335 )
( 1.1275 , 2.6062842527371632 )
( 1.13 , 2.6050829958619994 )
( 1.1325 , 2.6037593170860127 )
( 1.135 , 2.602324655699733 )
( 1.1375 , 2.6007894002418857 )
( 1.14 , 2.599162981722849 )
( 1.1425 , 2.597453959180432 )
( 1.145 , 2.595670098085418 )
( 1.1475 , 2.593818442102031 )
( 1.15 , 2.591905378691036 )
( 1.1525 , 2.589936699022151 )
( 1.155 , 2.5879176526390424 )
( 1.1575 , 2.5858529972952895 )
( 1.16 , 2.583747044354291 )
( 1.1625 , 2.581603700120431 )
( 1.165 , 2.579426503443643 )
( 1.1675 , 2.577218659914988 )
( 1.17 , 2.5749830729472003 )
( 1.1725 , 2.5727223720116603 )
( 1.175 , 2.5704389382818915 )
( 1.1775 , 2.5681349279134986 )
( 1.18 , 2.5658122931716933 )
( 1.1825 , 2.5634728015998562 )
( 1.185 , 2.561118053406285 )
( 1.1875 , 2.558749497231033 )
( 1.19 , 2.5563684444407553 )
( 1.1925 , 2.5539760820865043 )
( 1.195 , 2.551573484647507 )
( 1.1975 , 2.549161624673001 )
( 1.2 , 2.5467413824241802 )
( 1.2025 , 2.5443135546090767 )
( 1.205 , 2.5418788622948036 )
( 1.2075 , 2.5394379580738837 )
( 1.21 , 2.5369914325543896 )
( 1.2125 , 2.5345398202371756 )
( 1.215 , 2.5320836048376916 )
( 1.2175 , 2.529623224104532 )
( 1.22 , 2.5271590741820282 )
( 1.2225 , 2.5246915135598025 )
( 1.225 , 2.522220866648234 )
( 1.2275 , 2.5197474270150755 )
( 1.23 , 2.517271460315249 )
( 1.2325 , 2.514793206942786 )
( 1.235 , 2.5123128844311724 )
( 1.2375 , 2.5098306896259333 )
( 1.24 , 2.507346800650974 )
( 1.2425 , 2.504861378688241 )
( 1.245 , 2.5023745695883726 )
( 1.2475 , 2.499886505328361 )
( 1.25 , 2.497397305330741 )
( 1.2525 , 2.494907077657433 )
( 1.255 , 2.4924159200901315 )
( 1.2575 , 2.4899239211080193 )
( 1.26 , 2.487431160772528 )
( 1.2625 , 2.4849377115280133 )
( 1.265 , 2.482443638926287 )
( 1.2675 , 2.479949002282268 )
( 1.27 , 2.4774538552672887 )
( 1.2725 , 2.474958246445973 )
( 1.275 , 2.472462219762061 )
( 1.2775 , 2.4699658149780293 )
( 1.28 , 2.46746906807289 )
( 1.2825 , 2.464972011602157 )
( 1.285 , 2.4624746750235706 )
( 1.2875 , 2.4599770849918356 )
( 1.29 , 2.457479265625324 )
( 1.2925 , 2.454981238747403 )
( 1.295 , 2.452483024104801 )
( 1.2975 , 2.449984639565207 )
( 1.3 , 2.447486101296063 )
( 1.3025 , 2.444987423926343 )
( 1.305 , 2.4424886206929592 )
( 1.3075 , 2.439989703573206 )
( 1.31 , 2.43749068340463 )
( 1.3125 , 2.434991569993482 )
( 1.315 , 2.4324923722128515 )
( 1.3175 , 2.429993098091464 )
( 1.32 , 2.4274937548940314 )
( 1.3225 , 2.4249943491939483 )
( 1.325 , 2.4224948869390834 )
( 1.3275 , 2.4199953735113016 )
( 1.33 , 2.4174958137803246 )
( 1.3325 , 2.414996212152464 )
( 1.335 , 2.412496572614726 )
( 1.3375 , 2.4099968987747062 )
( 1.34 , 2.407497193896696 )
( 1.3425 , 2.404997460934356 )
( 1.345 , 2.4024977025602707 )
( 1.3475 , 2.399997921192701 )
( 1.35 , 2.3974981190197817 )
( 1.3525 , 2.394998298021421 )
( 1.355 , 2.3924984599891226 )
( 1.3575 , 2.3899986065439065 )
( 1.36 , 2.3874987391525364 )
( 1.3625 , 2.3849988591422013 )
( 1.365 , 2.3824989677137927 )
( 1.3675 , 2.379999065953929 )
( 1.37 , 2.3774991548458297 )
( 1.3725 , 2.3749992352791516 )
( 1.375 , 2.3724993080588974 )
( 1.3775 , 2.3699993739134695 )
( 1.38 , 2.367499433501963 )
( 1.3825 , 2.3649994874207563 )
( 1.385 , 2.3624995362094885 )
( 1.3875 , 2.359999580356452 )
( 1.39 , 2.3574996203034826 )
( 1.3925 , 2.354999656450385 )
( 1.395 , 2.352499689158929 )
( 1.3975 , 2.349999718756473 )
( 1.4 , 2.347499745539237 )
( 1.4025 , 2.3449997697752747 )
( 1.405 , 2.3424997917071444 )
( 1.4075 , 2.339999811554351 )
( 1.41 , 2.3374998295155307 )
( 1.4125 , 2.3349998457704446 )
( 1.415 , 2.3324998604817777 )
( 1.4175 , 2.3299998737967647 )
( 1.42 , 2.3274998858486695 )
( 1.4225 , 2.3249998967581087 )
( 1.425 , 2.322499906634268 )
( 1.4275 , 2.3199999155759916 )
( 1.43 , 2.3174999236727722 )
( 1.4325 , 2.3149999310056435 )
( 1.435 , 2.3124999376479978 )
( 1.4375 , 2.3099999436663103 )
( 1.44 , 2.307499949120818 )
( 1.4425 , 2.3049999540661084 )
( 1.445 , 2.302499958551678 )
( 1.4475 , 2.299999962622419 )
( 1.45 , 2.297499966319072 )
( 1.4525 , 2.2949999696786345 )
( 1.455 , 2.2924999727347304 )
( 1.4575 , 2.2899999755179485 )
( 1.46 , 2.2874999780561405 )
( 1.4625 , 2.284999980374711 )
( 1.465 , 2.282499982496865 )
( 1.4675 , 2.279999984443841 )
( 1.47 , 2.2774999862351266 )
( 1.4725 , 2.2749999878886484 )
( 1.475 , 2.2724999894209565 )
( 1.4775 , 2.2699999908473854 )
( 1.48 , 2.267499992182212 )
( 1.4825 , 2.2649999934387957 )
( 1.485 , 2.2624999946297124 )
( 1.4875 , 2.259999995766882 )
( 1.49 , 2.257499996861684 )
( 1.4925 , 2.254999997925077 )
( 1.495 , 2.2524999989677044 )
( 1.4975 , 2.25 )
( 1.5 , 2.247500001032295 )
( 1.5025 , 2.2450000020749217 )
( 1.505 , 2.242500003138315 )
( 1.5075 , 2.240000004233118 )
( 1.51 , 2.2375000053702876 )
( 1.5125 , 2.2350000065612043 )
( 1.515 , 2.2325000078177877 )
( 1.5175 , 2.2300000091526138 )
( 1.52 , 2.2275000105790426 )
( 1.5225 , 2.2250000121113507 )
( 1.525 , 2.2225000137648734 )
( 1.5275 , 2.220000015556159 )
( 1.53 , 2.217500017503135 )
( 1.5325 , 2.215000019625289 )
( 1.535 , 2.2125000219438595 )
( 1.5375 , 2.210000024482052 )
( 1.54 , 2.207500027265269 )
( 1.5425 , 2.205000030321365 )
( 1.545 , 2.2025000336809284 )
( 1.5475 , 2.2000000373775825 )
( 1.55 , 2.197500041448323 )
( 1.5525 , 2.195000045933891 )
( 1.555 , 2.1925000508791825 )
( 1.5575 , 2.1900000563336897 )
( 1.56 , 2.1875000623520022 )
( 1.5625 , 2.1850000689943565 )
( 1.565 , 2.1825000763272273 )
( 1.5675 , 2.180000084424008 )
( 1.57 , 2.1775000933657322 )
( 1.5725 , 2.1750001032418913 )
( 1.575 , 2.172500114151331 )
( 1.5775 , 2.170000126203234 )
( 1.58 , 2.1675001395182223 )
( 1.5825 , 2.1650001542295554 )
( 1.585 , 2.1625001704844697 )
( 1.5875 , 2.160000188445649 )
( 1.59 , 2.1575002082928547 )
( 1.5925 , 2.155000230224725 )
( 1.595 , 2.1525002544607617 )
( 1.5975 , 2.150000281243526 )
( 1.6 , 2.14750031084107 )
( 1.6025 , 2.1450003435496146 )
( 1.605 , 2.1425003796965174 )
( 1.6075 , 2.140000419643549 )
( 1.61 , 2.137500463790512 )
( 1.6125 , 2.1350005125792437 )
( 1.615 , 2.132500566498037 )
( 1.6175 , 2.1300006260865305 )
( 1.62 , 2.1275006919411026 )
( 1.6225 , 2.1250007647208475 )
( 1.625 , 2.1225008451541703 )
( 1.6275 , 2.120000934046071 )
( 1.63 , 2.1175010322862073 )
( 1.6325 , 2.1150011408577996 )
( 1.635 , 2.1125012608474627 )
( 1.6375 , 2.110001393456093 )
( 1.64 , 2.1075015400108765 )
( 1.6425 , 2.105001701978578 )
( 1.645 , 2.102501880980219 )
( 1.6475 , 2.100002078807299 )
( 1.65 , 2.097502297439728 )
( 1.6525 , 2.0950025390656437 )
( 1.655 , 2.092502806103304 )
( 1.6575 , 2.0900031012252933 )
( 1.66 , 2.0875034273852733 )
( 1.6625 , 2.0850037878475343 )
( 1.665 , 2.082504186219676 )
( 1.6675 , 2.0800046264886984 )
( 1.67 , 2.0775051130609166 )
( 1.6725 , 2.0750056508060517 )
( 1.675 , 2.072506245105968 )
( 1.6775 , 2.0700069019085356 )
( 1.68 , 2.0675076277871485 )
( 1.6825 , 2.065008430006518 )
( 1.685 , 2.0625093165953707 )
( 1.6875 , 2.060010296426793 )
( 1.69 , 2.0575113793070403 )
( 1.6925 , 2.055012576073655 )
( 1.695 , 2.052513898703938 )
( 1.6975 , 2.0500153604347924 )
( 1.7 , 2.0475169758951988 )
( 1.7025 , 2.0450187612525963 )
( 1.705 , 2.042520734374676 )
( 1.7075 , 2.0400229150081644 )
( 1.71 , 2.03752532497643 )
( 1.7125 , 2.0350279883978435 )
( 1.715 , 2.0325309319271097 )
( 1.7175 , 2.0300341850219707 )
( 1.72 , 2.027537780237939 )
( 1.7225 , 2.025041753554028 )
( 1.725 , 2.022546144732711 )
( 1.7275 , 2.0200509977177314 )
( 1.73 , 2.017556361073713 )
( 1.7325 , 2.0150622884719858 )
( 1.735 , 2.012568839227472 )
( 1.7375 , 2.0100760788919803 )
( 1.74 , 2.0075840799098676 )
( 1.7425 , 2.005092922342567 )
( 1.745 , 2.002602694669259 )
( 1.7475 , 2.000113494671639 )
( 1.75 , 1.997625430411627 )
( 1.7525 , 1.9951386213117577 )
( 1.755 , 1.9926531993490262 )
( 1.7575 , 1.9901693103740676 )
( 1.76 , 1.9876871155688272 )
( 1.7625 , 1.9852067930572137 )
( 1.765 , 1.9827285396847496 )
( 1.7675 , 1.9802525729849247 )
( 1.77 , 1.9777791333517662 )
( 1.7725 , 1.975308486440197 )
( 1.775 , 1.972840925817972 )
( 1.7775 , 1.970376775895468 )
( 1.78 , 1.9679163951623084 )
( 1.7825 , 1.9654601797628253 )
( 1.785 , 1.9630085674456097 )
( 1.7875 , 1.9605620419261154 )
( 1.79 , 1.9581211377051961 )
( 1.7925 , 1.9556864453909224 )
( 1.795 , 1.9532586175758198 )
( 1.7975 , 1.9508383753269989 )
( 1.8 , 1.9484265153524927 )
( 1.8025 , 1.9460239179134955 )
( 1.805 , 1.9436315555592447 )
( 1.8075 , 1.9412505027689668 )
( 1.81 , 1.9388819465937146 )
( 1.8125 , 1.9365271984001435 )
( 1.815 , 1.934187706828307 )
( 1.8175 , 1.9318650720865012 )
( 1.82 , 1.929561061718109 )
( 1.8225 , 1.9272776279883401 )
( 1.825 , 1.9250169270527995 )
( 1.8275 , 1.9227813400850107 )
( 1.83 , 1.9205734965563561 )
( 1.8325 , 1.9183962998795692 )
( 1.835 , 1.9162529556457095 )
( 1.8375 , 1.9141470027047103 )
( 1.84 , 1.9120823473609572 )
( 1.8425 , 1.910063300977848 )
( 1.845 , 1.9080946213089653 )
( 1.8475 , 1.906181557897969 )
( 1.85 , 1.904329901914581 )
( 1.8525 , 1.902546040819568 )
( 1.855 , 1.900837018277152 )
( 1.8575 , 1.8992105997581148 )
( 1.86 , 1.8976753443002672 )
( 1.8625 , 1.8962406829139868 )
( 1.865 , 1.894917004138001 )
( 1.8675 , 1.8937157472628374 )
( 1.87 , 1.8926495037446665 )
( 1.8725 , 1.8917321273280705 )
( 1.875 , 1.8909788533798886 )
( 1.8775 , 1.8904064279041013 )
( 1.88 , 1.8900332466555523 )
( 1.8825 , 1.8898795046931567 )
( 1.885 , 1.8899673566051036 )
( 1.8875 , 1.8903210874923164 )
( 1.89 , 1.89096729460412 )
( 1.8925 , 1.8919350792718173 )
( 1.895 , 1.8932562484713003 )
( 1.8975 , 1.8949655249524178 )
( 1.9 , 1.8971007643873452 )
( 1.9025 , 1.8997031773979625 )
( 1.905 , 1.9028175536078709 )
( 1.9075 , 1.906492484012562 )
( 1.91 , 1.910780576956192 )
( 1.9125 , 1.9157386618321102 )
( 1.915 , 1.9214279732766175 )
( 1.9175 , 1.9279143070969318 )
( 1.92 , 1.935268137468782 )
( 1.9225 , 1.9435646830721907 )
( 1.925 , 1.952883907837808 )
( 1.9275 , 1.9633104399038448 )
( 1.93 , 1.9749333903156425 )
( 1.9325 , 1.9878460510497284 )
( 1.935 , 2.002145450264597 )
( 1.9375 , 2.0179317414685354 )
( 1.94 , 2.0353074027954516 )
( 1.9425 , 2.0543762230846903 )
( 1.945 , 2.075242053304534 )
( 1.9475 , 2.098007305403977 )
( 1.95 , 2.122771186292849 )
( 1.9525 , 2.1496276626771023 )
( 1.955 , 2.1786631631795097 )
( 1.9575 , 2.209954037685363 )
( 1.96 , 2.243563810090772 )
( 1.9625 , 2.279540279238888 )
( 1.965 , 2.317912543095766 )
( 1.9675 , 2.358688042028465 )
( 1.97 , 2.401849736869829 )
( 1.9725 , 2.4473535543728078 )
( 1.975 , 2.4951262444849935 )
( 1.9775 , 2.545063798338639 )
( 1.98 , 2.5970305708590073 )
( 1.9825 , 2.650859235849493 )
( 1.985 , 2.706351673558055 )
( 1.9875 , 2.76328085144591 )
( 1.99 , 2.821393709879528 )
( 1.9925 , 2.880415008828217 )
( 1.995 , 2.9400520336339104 )
( 1.9975 , 3.000000002576442 )
( 2.0 , 3.059947971544759 )
( 2.0025 , 3.1195849964280686 )
( 2.005 , 3.17860629550698 )
( 2.0075 , 3.23671915412473 )
( 2.01 , 3.2936483322524714 )
( 2.0125 , 3.349140770259072 )
( 2.015 , 3.402969435608732 )
( 2.0175 , 3.4549362085530078 )
( 2.02 , 3.5048737628995346 )
( 2.0225 , 3.5526464535785083 )
( 2.025 , 3.598150271727853 )
( 2.0275 , 3.6413119673016325 )
( 2.03 , 3.682087467060126 )
( 2.0325 , 3.7204597318444415 )
( 2.035 , 3.756436202030921 )
( 2.0375 , 3.790045975596011 )
( 2.04 , 3.8213368513944714 )
( 2.0425 , 3.850372353335346 )
( 2.045 , 3.877228831318324 )
( 2.0475 , 3.9019927139821804 )
( 2.05 , 3.9247579680506304 )
( 2.0525 , 3.945623800453211 )
( 2.055 , 3.9646926231607615 )
( 2.0575 , 3.982068287165768 )
( 2.06 , 3.997854581334379 )
( 2.0625 , 4.0121539838301725 )
( 2.065 , 4.025066648194274 )
( 2.0675 , 4.036689602621506 )
( 2.07 , 4.047116139128585 )
( 2.0725 , 4.056435368805303 )
( 2.075 , 4.064731919839017 )
( 2.0775 , 4.072085756214729 )
( 2.08 , 4.078572096672548 )
( 2.0825 , 4.084261415454636 )
( 2.085 , 4.089219508441646 )
( 2.0875 , 4.093507610351058 )
( 2.09 , 4.097182550665953 )
( 2.0925 , 4.100296937829674 )
( 2.095 , 4.102899362947339 )
( 2.0975 , 4.105034615763724 )
( 2.1 , 4.106743907034631 )
( 2.1025 , 4.108065092580259 )
( 2.105 , 4.109032895314055 )
( 2.1075 , 4.109679122392721 )
( 2.11 , 4.110032875347395 )
( 2.1125 , 4.110120751648258 )
( 2.115 , 4.109967036640333 )
( 2.1175 , 4.109593885181568 )
( 2.12 , 4.109021492629031 )
( 2.1225 , 4.108268255067072 )
( 2.125 , 4.1073509188638315 )
( 2.1275 , 4.106284719788623 )
( 2.13 , 4.105083512030822 )
( 2.1325 , 4.103759887538183 )
( 2.135 , 4.10232528614452 )
( 2.1375 , 4.100790096988983 )
( 2.14 , 4.099163751745526 )
( 2.1425 , 4.097454810185318 )
( 2.145 , 4.095671038589638 )
( 2.1475 , 4.093819481518447 )
( 2.15 , 4.09190652742245 )
( 2.1525 , 4.089937968565424 )
( 2.155 , 4.08791905570015 )
( 2.1575 , 4.085854547916489 )
( 2.16 , 4.083748758054666 )
( 2.1625 , 4.081605594051199 )
( 2.165 , 4.079428596559813 )
( 2.1675 , 4.077220973165065 )
( 2.17 , 4.074985629482837 )
( 2.1725 , 4.072725197419372 )
( 2.175 , 4.0704420608391105 )
( 2.1775 , 4.068138378871597 )
( 2.18 , 4.065816107068729 )
( 2.1825 , 4.063477016606244 )
( 2.185 , 4.061122711706796 )
( 2.1875 , 4.058754645446982 )
( 2.19 , 4.056374134096579 )
( 2.1925 , 4.053982370125412 )
( 2.195 , 4.051580434001351 )
( 2.1975 , 4.049169304892087 )
( 2.2 , 4.0467498703733 )
( 2.2025 , 4.0443229352367425 )
( 2.205 , 4.041889229483369 )
( 2.2075 , 4.039449415579066 )
( 2.21 , 4.037004095043588 )
( 2.2125 , 4.034553814436973 )
( 2.215 , 4.032099070802024 )
( 2.2175 , 4.029640316616206 )
( 2.22 , 4.027177964301602 )
( 2.2225 , 4.024712390337345 )
( 2.225 , 4.022243939015046 )
( 2.2275 , 4.019772925874331 )
( 2.23 , 4.017299640852433 )
( 2.2325 , 4.014824351179045 )
( 2.235 , 4.012347304045116 )
( 2.2375 , 4.0098687290720765 )
( 2.24 , 4.007388840606007 )
( 2.2425 , 4.004907839859571 )
( 2.245 , 4.002425916922997 )
( 2.2475 , 3.999943252664122 )
( 2.25 , 3.9974600205364426 )
( 2.2525 , 3.9949763883131455 )
( 2.255 , 3.9924925197644234 )
( 2.2575 , 3.9900085762947732 )
( 2.26 , 3.987524718556602 )
( 2.2625 , 3.9850411080562154 )
( 2.265 , 3.9825579087681886 )
( 2.2675 , 3.9800752887741844 )
( 2.27 , 3.977593421942548 )
( 2.2725 , 3.9751124896653622 )
( 2.275 , 3.972632682670246 )
( 2.2775 , 3.9701542029248627 )
( 2.28 , 3.9676772656530352 )
( 2.2825 , 3.9652021014824412 )
( 2.285 , 3.9627289587451173 )
( 2.2875 , 3.9602581059534927 )
( 2.29 , 3.957789834476364 )
( 2.2925 , 3.9553244614411334 )
( 2.295 , 3.9528623328907906 )
( 2.2975 , 3.950403827226578 )
( 2.3 , 3.947949358969949 )
( 2.3025 , 3.9454993828804787 )
( 2.305 , 3.9430543984696884 )
( 2.3075 , 3.940614954954488 )
( 2.31 , 3.9381816566979437 )
( 2.3125 , 3.9357551691896333 )
( 2.315 , 3.933336225622669 )
( 2.3175 , 3.9309256341299195 )
( 2.32 , 3.928524285747784 )
( 2.3225 , 3.926133163182256 )
( 2.325 , 3.923753350459003 )
( 2.3275 , 3.9213860435466428 )
( 2.33 , 3.9190325620505826 )
( 2.3325 , 3.916694362083495 )
( 2.335 , 3.914373050427904 )
( 2.3375 , 3.9120704001163658 )
( 2.34 , 3.909788367565352 )
( 2.3425 , 3.907529111410213 )
( 2.345 , 3.9052950132003117 )
( 2.3475 , 3.903088700125725 )
( 2.35 , 3.9009130699594308 )
( 2.3525 , 3.8987713184117085 )
( 2.355 , 3.896666969106149 )
( 2.3575 , 3.8946039063991487 )
( 2.36 , 3.89258641127635 )
( 2.3625 , 3.8906192005701046 )
( 2.365 , 3.8887074697506434 )
( 2.3675 , 3.886856939549817 )
( 2.37 , 3.8850739066788953 )
( 2.3725 , 3.8833652988997884 )
( 2.375 , 3.881738734700879 )
( 2.3775 , 3.8802025878125135 )
( 2.38 , 3.8787660567711555 )
( 2.3825 , 3.877439239702592 )
( 2.385 , 3.8762332144404867 )
( 2.3875 , 3.8751601240235303 )
( 2.39 , 3.8742332675181474 )
( 2.3925 , 3.8734671959897065 )
( 2.395 , 3.8728778132878334 )
( 2.3975 , 3.8724824811147087 )
( 2.4 , 3.87230012760253 )
( 2.4025 , 3.872351358330164 )
( 2.405 , 3.8726585683518344 )
( 2.4075 , 3.873246053384637 )
( 2.41 , 3.874140117799123 )
( 2.4125 , 3.8753691764715397 )
( 2.415 , 3.876963846882518 )
( 2.4175 , 3.878957027082677 )
( 2.42 , 3.881383954292894 )
( 2.4225 , 3.88428223797352 )
( 2.425 , 3.8876918601987613 )
( 2.4275 , 3.8916551351362303 )
( 2.43 , 3.896216618397715 )
( 2.4325 , 3.9014229560521043 )
( 2.435 , 3.9073226622515778 )
( 2.4375 , 3.9139658138162545 )
( 2.44 , 3.921403649872765 )
( 2.4425 , 3.9296880648947594 )
( 2.445 , 3.9388709844151903 )
( 2.4475 , 3.9490036144526983 )
( 2.45 , 3.9601355585021083 )
( 2.4525 , 3.9723137999524782 )
( 2.455 , 3.9855815531478016 )
( 2.4575 , 3.9999769930601934 )
( 2.46 , 4.015531881664321 )
( 2.4625 , 4.032270118405798 )
( 2.465 , 4.0502062522893425 )
( 2.4675 , 4.06934400351805 )
( 2.47 , 4.089674852525983 )
( 2.4725 , 4.111176762705503 )
( 2.475 , 4.133813109044695 )
( 2.4775 , 4.157531887122531 )
( 2.48 , 4.182265274413159 )
( 2.4825 , 4.207929607828588 )
( 2.485 , 4.234425827502013 )
( 2.4875 , 4.261640417172235 )
( 2.49 , 4.289446847029761 )
( 2.4925 , 4.317707497065655 )
( 2.495 , 4.346276009956506 )
( 2.4975 , 4.374999994847116 )
( 2.5 , 4.403723979686151 )
( 2.5025 , 4.432292492421773 )
( 2.505 , 4.460553142197223 )
( 2.5075 , 4.488359571686482 )
( 2.51 , 4.515574160876936 )
( 2.5125 , 4.54207037995428 )
( 2.515 , 4.5677347126513625 )
( 2.5175 , 4.592468099094175 )
( 2.52 , 4.616186876186249 )
( 2.5225 , 4.638823221391865 )
( 2.525 , 4.66032513027865 )
( 2.5275 , 4.680655977821753 )
( 2.53 , 4.699793727398872 )
( 2.5325 , 4.717729859427542 )
( 2.535 , 4.73446809409229 )
( 2.5375 , 4.7500229803770555 )
( 2.54 , 4.764418417704235 )
( 2.5425 , 4.777686168022624 )
( 2.545 , 4.789864406275543 )
( 2.5475 , 4.800996346774987 )
( 2.55 , 4.81112897287448 )
( 2.5525 , 4.820311888029439 )
( 2.555 , 4.828596298214808 )
( 2.5575 , 4.836034128915139 )
( 2.56 , 4.8426772745504705 )
( 2.5625 , 4.848576974188093 )
( 2.565 , 4.8537833045824526 )
( 2.5675 , 4.858344779813066 )
( 2.57 , 4.862308045868451 )
( 2.5725 , 4.865717658271494 )
( 2.575 , 4.868615931091509 )
( 2.5775 , 4.871042846294001 )
( 2.58 , 4.873036013219151 )
( 2.5825 , 4.874630668954969 )
( 2.585 , 4.875859711405201 )
( 2.5875 , 4.876753757888122 )
( 2.59 , 4.877341223100517 )
( 2.5925 , 4.877648411214563 )
( 2.595 , 4.877699617728099 )
( 2.5975 , 4.877517237453008 )
( 2.6 , 4.877121875700301 )
( 2.6025 , 4.876532460306139 )
( 2.605 , 4.875766352645502 )
( 2.6075 , 4.874839456206393 )
( 2.61 , 4.873766321654514 )
( 2.6125 , 4.872560247614574 )
( 2.615 , 4.871233376637074 )
( 2.6175 , 4.869796786016143 )
( 2.62 , 4.868260573281277 )
( 2.6225 , 4.866633936309924 )
( 2.625 , 4.864925248104103 )
( 2.6275 , 4.863142126347261 )
( 2.63 , 4.861291497911708 )
( 2.6325 , 4.859379658525551 )
( 2.635 , 4.857412327834071 )
( 2.6375 , 4.85539470010665 )
( 2.64 , 4.853331490848492 )
( 2.6425 , 4.851226979578513 )
( 2.645 , 4.84908504903212 )
( 2.6475 , 4.846909221041434 )
( 2.65 , 4.844702689336847 )
( 2.6525 , 4.84246834950323 )
( 2.655 , 4.840208826312422 )
( 2.6575 , 4.83792649864122 )
( 2.66 , 4.835623522171332 )
( 2.6625 , 4.833301850054953 )
( 2.665 , 4.830963251717061 )
( 2.6675 , 4.828609329953186 )
( 2.67 , 4.8262415364697 )
( 2.6725 , 4.8238611860023 )
( 2.675 , 4.82146946913775 )
( 2.6775 , 4.819067463953857 )
( 2.68 , 4.816656146583227 )
( 2.6825 , 4.814236400797556 )
( 2.685 , 4.811809026700996 )
( 2.6875 , 4.809374748613571 )
( 2.69 , 4.806934222218617 )
( 2.6925 , 4.8044880410416555 )
( 2.695 , 4.802036742322307 )
( 2.6975 , 4.799580812335188 )
( 2.7 , 4.7971206912109 )
( 2.7025 , 4.794656777303459 )
( 2.705 , 4.79218943114642 )
( 2.7075 , 4.789718979036049 )
( 2.71 , 4.787245716276383 )
( 2.7125 , 4.784769910117847 )
( 2.715 , 4.78229180241817 )
( 2.7175 , 4.779811612051648 )
( 2.72 , 4.7773295370904485 )
( 2.7225 , 4.774845756779382 )
( 2.725 , 4.7723604333236365 )
( 2.7275 , 4.769873713507094 )
( 2.73 , 4.767385730157214 )
( 2.7325 , 4.764896603471009 )
( 2.735 , 4.762406442215226 )
( 2.7375 , 4.759915344812626 )
( 2.74 , 4.757423400325164 )
( 2.7425 , 4.75493068934381 )
( 2.745 , 4.752437284793887 )
( 2.7475 , 4.749943252663887 )
( 2.75 , 4.747448652665082 )
( 2.7525 , 4.7449535388284305 )
( 2.755 , 4.742457960044779 )
( 2.7575 , 4.7399619605537175 )
( 2.76 , 4.7374655803859635 )
( 2.7625 , 4.734968855763697 )
( 2.765 , 4.732471819462821 )
( 2.7675 , 4.729974501140795 )
( 2.77 , 4.727476927633285 )
( 2.7725 , 4.724979123222605 )
( 2.775 , 4.72248110988062 )
( 2.7775 , 4.719982907488574 )
( 2.78 , 4.717484534035968 )
( 2.7825 , 4.714986005800561 )
( 2.785 , 4.712487337511222 )
( 2.7875 , 4.709988542495303 )
( 2.79 , 4.70748963281199 )
( 2.7925 , 4.704990619372966 )
( 2.795 , 4.702491512051592 )
( 2.7975 , 4.699992319781716 )
( 2.8 , 4.697493050647054 )
( 2.8025 , 4.694993711962097 )
( 2.805 , 4.692494310345294 )
( 2.8075 , 4.689994851785297 )
( 2.81 , 4.687495341700876 )
( 2.8125 , 4.684995784995152 )
( 2.815 , 4.682496186104673 )
( 2.8175 , 4.679996549043797 )
( 2.82 , 4.67749687744488 )
( 2.8225 , 4.674997174594617 )
( 2.825 , 4.672497443466936 )
( 2.8275 , 4.669997686752774 )
( 2.83 , 4.667497906886984 )
( 2.8325 , 4.664998106072721 )
( 2.835 , 4.662498286303484 )
( 2.8375 , 4.659998449383066 )
( 2.84 , 4.657498596943613 )
( 2.8425 , 4.654998730461945 )
( 2.845 , 4.652498851274354 )
( 2.8475 , 4.649998960589961 )
( 2.85 , 4.647499059502829 )
( 2.8525 , 4.644999149002908 )
( 2.855 , 4.642499229985939 )
( 2.8575 , 4.6399993032624245 )
( 2.86 , 4.637499369565736 )
( 2.8625 , 4.634999429559461 )
( 2.865 , 4.632499483844034 )
( 2.8675 , 4.629999532962751 )
( 2.87 , 4.627499577407206 )
( 2.8725 , 4.6249996176222155 )
( 2.875 , 4.6224996540102605 )
( 2.8775 , 4.619999686935531 )
( 2.88 , 4.617499716727546 )
( 2.8825 , 4.614999743684479 )
( 2.885 , 4.612499768076122 )
( 2.8875 , 4.609999790146593 )
( 2.89 , 4.607499810116782 )
( 2.8925 , 4.604999828186557 )
( 2.895 , 4.602499844536765 )
( 2.8975 , 4.599999859331047 )
( 2.9 , 4.597499872717465 )
( 2.9025 , 4.59499988483 )
( 2.905 , 4.592499895789873 )
( 2.9075 , 4.589999905706778 )
( 2.91 , 4.587499914679964 )
( 2.9125 , 4.584999922799237 )
( 2.915 , 4.582499930145862 )
( 2.9175 , 4.579999936793361 )
( 2.92 , 4.577499942808267 )
( 2.9225 , 4.57499994825078 )
( 2.925 , 4.572499953175369 )
( 2.9275 , 4.569999957631323 )
( 2.93 , 4.567499961663235 )
( 2.9325 , 4.5649999653114595 )
( 2.935 , 4.562499968612511 )
( 2.9375 , 4.559999971599424 )
( 2.94 , 4.5574999743020985 )
( 2.9425 , 4.554999976747577 )
( 2.945 , 4.552499978960336 )
( 2.9475 , 4.549999980962525 )
( 2.95 , 4.5474999827741795 )
( 2.9525 , 4.544999984413434 )
( 2.955 , 4.542499985896692 )
( 2.9575 , 4.539999987238799 )
( 2.96 , 4.537499988453187 )
( 2.9625 , 4.534999989552011 )
( 2.965 , 4.53249999054627 )
( 2.9675 , 4.52999999144591 )
( 2.97 , 4.52749999225994 )
( 2.9725 , 4.524999992996504 )
( 2.975 , 4.522499993662974 )
( 2.9775 , 4.519999994266023 )
( 2.98 , 4.517499994811682 )
( 2.9825 , 4.514999995305417 )
( 2.985 , 4.512499995752165 )
( 2.9875 , 4.5099999961564 )
( 2.99 , 4.507499996522168 )
( 2.9925 , 4.504999996853127 )
( 2.995 , 4.502499997152591 )
( 2.9975 , 4.499999997423558 )
( 3.0 , 4.497499997668738 )
( 3.0025 , 4.494999997890588 )
( 3.005 , 4.492499998091324 )
( 3.0075 , 4.489999998272959 )
( 3.01 , 4.487499998437309 )
( 3.0125 , 4.484999998586018 )
( 3.015 , 4.482499998720577 )
( 3.0175 , 4.479999998842329 )
( 3.02 , 4.477499998952497 )
( 3.0225 , 4.47499999905218 )
( 3.025 , 4.472499999142377 )
( 3.0275 , 4.469999999223991 )
( 3.03 , 4.4674999992978375 )
( 3.0325 , 4.4649999993646565 )
( 3.035 , 4.462499999425118 )
( 3.0375 , 4.459999999479825 )
( 3.04 , 4.457499999529327 )
( 3.0425 , 4.454999999574118 )
( 3.045 , 4.452499999614646 )
( 3.0475 , 4.449999999651316 )
( 3.05 , 4.4474999996844975 )
( 3.0525 , 4.444999999714523 )
( 3.055 , 4.442499999741689 )
( 3.0575 , 4.439999999766271 )
( 3.06 , 4.437499999788512 )
( 3.0625 , 4.434999999808637 )
( 3.065 , 4.43249999982685 )
( 3.0675 , 4.429999999843327 )
( 3.07 , 4.427499999858235 )
( 3.0725 , 4.424999999871727 )
( 3.075 , 4.422499999883932 )
( 3.0775 , 4.419999999894979 )
( 3.08 , 4.4174999999049716 )
( 3.0825 , 4.4149999999140155 )
( 3.085 , 4.412499999922199 )
( 3.0875 , 4.409999999929601 )
( 3.09 , 4.407499999936301 )
( 3.0925 , 4.404999999942364 )
( 3.095 , 4.402499999947848 )
( 3.0975 , 4.399999999952811 )
( 3.1 , 4.397499999957302 )
( 3.1025 , 4.394999999961366 )
( 3.105 , 4.392499999965041 )
( 3.1075 , 4.389999999968368 )
( 3.11 , 4.387499999971378 )
( 3.1125 , 4.384999999974101 )
( 3.115 , 4.382499999976567 )
( 3.1175 , 4.3799999999787955 )
( 3.12 , 4.377499999980814 )
( 3.1225 , 4.37499999998264 )
( 3.125 , 4.372499999984292 )
( 3.1275 , 4.369999999985787 )
( 3.13 , 4.367499999987139 )
( 3.1325 , 4.364999999988362 )
( 3.135 , 4.362499999989471 )
( 3.1375 , 4.359999999990473 )
( 3.14 , 4.35749999999138 )
( 3.1425 , 4.3549999999921996 )
( 3.145 , 4.352499999992942 )
( 3.1475 , 4.349999999993614 )
( 3.15 , 4.347499999994222 )
( 3.1525 , 4.344999999994772 )
( 3.155 , 4.342499999995269 )
( 3.1575 , 4.33999999999572 )
( 3.16 , 4.337499999996126 )
( 3.1625 , 4.334999999996495 )
( 3.165 , 4.332499999996829 )
( 3.1675 , 4.32999999999713 )
( 3.17 , 4.3274999999974035 )
( 3.1725 , 4.324999999997651 )
( 3.175 , 4.3224999999978735 )
( 3.1775 , 4.3199999999980765 )
( 3.18 , 4.317499999998259 )
( 3.1825 , 4.314999999998426 )
( 3.185 , 4.3124999999985745 )
( 3.1875 , 4.309999999998711 )
( 3.19 , 4.307499999998834 )
( 3.1925 , 4.304999999998944 )
( 3.195 , 4.3024999999990445 )
( 3.1975 , 4.299999999999136 )
( 3.2 , 4.297499999999219 )
( 3.2025 , 4.294999999999292 )
( 3.205 , 4.292499999999359 )
( 3.2075 , 4.28999999999942 )
( 3.21 , 4.287499999999476 )
( 3.2125 , 4.284999999999526 )
( 3.215 , 4.282499999999571 )
( 3.2175 , 4.279999999999612 )
( 3.22 , 4.277499999999649 )
( 3.2225 , 4.2749999999996815 )
( 3.225 , 4.272499999999713 )
( 3.2275 , 4.269999999999739 )
( 3.23 , 4.267499999999764 )
( 3.2325 , 4.2649999999997865 )
( 3.235 , 4.2624999999998066 )
( 3.2375 , 4.259999999999826 )
( 3.24 , 4.257499999999842 )
( 3.2425 , 4.254999999999858 )
( 3.245 , 4.252499999999871 )
( 3.2475 , 4.249999999999884 )
( 3.25 , 4.247499999999895 )
( 3.2525 , 4.244999999999904 )
( 3.255 , 4.242499999999913 )
( 3.2575 , 4.239999999999922 )
( 3.26 , 4.237499999999929 )
( 3.2625 , 4.234999999999936 )
( 3.265 , 4.232499999999941 )
( 3.2675 , 4.229999999999947 )
( 3.27 , 4.227499999999951 )
( 3.2725 , 4.224999999999957 )
( 3.275 , 4.22249999999996 )
( 3.2775 , 4.219999999999964 )
( 3.28 , 4.217499999999968 )
( 3.2825 , 4.214999999999971 )
( 3.285 , 4.212499999999975 )
( 3.2875 , 4.209999999999976 )
( 3.29 , 4.207499999999978 )
( 3.2925 , 4.20499999999998 )
( 3.295 , 4.202499999999983 )
( 3.2975 , 4.199999999999984 )
( 3.3 , 4.197499999999986 )
( 3.3025 , 4.194999999999987 )
( 3.305 , 4.192499999999988 )
( 3.3075 , 4.18999999999999 )
( 3.31 , 4.18749999999999 )
( 3.3125 , 4.184999999999992 )
( 3.315 , 4.182499999999991 )
( 3.3175 , 4.179999999999993 )
( 3.32 , 4.177499999999994 )
( 3.3225 , 4.1749999999999945 )
( 3.325 , 4.172499999999994 )
( 3.3275 , 4.1699999999999955 )
( 3.33 , 4.167499999999995 )
( 3.3325 , 4.164999999999996 )
( 3.335 , 4.162499999999997 )
( 3.3375 , 4.1599999999999975 )
( 3.34 , 4.157499999999997 )
( 3.3425 , 4.154999999999997 )
( 3.345 , 4.152499999999997 )
( 3.3475 , 4.149999999999997 )
( 3.35 , 4.147499999999999 )
( 3.3525 , 4.144999999999998 )
( 3.355 , 4.142499999999998 )
( 3.3575 , 4.139999999999999 )
( 3.36 , 4.137499999999998 )
( 3.3625 , 4.134999999999999 )
( 3.365 , 4.1324999999999985 )
( 3.3675 , 4.129999999999998 )
( 3.37 , 4.127499999999999 )
( 3.3725 , 4.124999999999998 )
( 3.375 , 4.1225000000000005 )
( 3.3775 , 4.119999999999999 )
( 3.38 , 4.1175 )
( 3.3825 , 4.115 )
( 3.385 , 4.1125 )
( 3.3875 , 4.11 )
( 3.39 , 4.1075 )
( 3.3925 , 4.1049999999999995 )
( 3.395 , 4.1025 )
( 3.3975 , 4.1 )
( 3.4 , 4.0975 )
( 3.4025 , 4.095 )
( 3.405 , 4.092499999999999 )
( 3.4075 , 4.09 )
( 3.41 , 4.0875 )
( 3.4125 , 4.085 )
( 3.415 , 4.0825 )
( 3.4175 , 4.08 )
( 3.42 , 4.0775 )
( 3.4225 , 4.075 )
( 3.425 , 4.0725 )
( 3.4275 , 4.069999999999999 )
( 3.43 , 4.0675 )
( 3.4325 , 4.0649999999999995 )
( 3.435 , 4.0625 )
( 3.4375 , 4.0600000000000005 )
( 3.44 , 4.057499999999999 )
( 3.4425 , 4.055 )
( 3.445 , 4.0525 )
( 3.4475 , 4.05 )
( 3.45 , 4.0475 )
( 3.4525 , 4.045 )
( 3.455 , 4.0424999999999995 )
( 3.4575 , 4.04 )
( 3.46 , 4.0375 )
( 3.4625 , 4.035 )
( 3.465 , 4.0325 )
( 3.4675 , 4.029999999999999 )
( 3.47 , 4.0275 )
( 3.4725 , 4.025 )
( 3.475 , 4.0225 )
( 3.4775 , 4.02 )
( 3.48 , 4.0175 )
( 3.4825 , 4.015 )
( 3.485 , 4.0125 )
( 3.4875 , 4.01 )
( 3.49 , 4.007499999999999 )
( 3.4925 , 4.005 )
( 3.495 , 4.0024999999999995 )
( 3.4975 , 4.0 )
( 3.5 , 3.9975 )
( 3.5025 , 3.9949999999999997 )
( 3.505 , 3.9924999999999997 )
( 3.5075 , 3.9899999999999998 )
( 3.51 , 3.9875 )
( 3.5125 , 3.9850000000000003 )
( 3.515 , 3.9824999999999995 )
( 3.5175 , 3.9799999999999995 )
( 3.52 , 3.9775 )
( 3.5225 , 3.975 )
( 3.525 , 3.9725 )
( 3.5275 , 3.9699999999999998 )
( 3.53 , 3.9675 )
( 3.5325 , 3.965 )
( 3.535 , 3.9625 )
( 3.5375 , 3.96 )
( 3.54 , 3.9574999999999996 )
( 3.5425 , 3.9549999999999996 )
( 3.545 , 3.9524999999999997 )
( 3.5475 , 3.95 )
( 3.55 , 3.9475000000000002 )
( 3.5525 , 3.9449999999999994 )
( 3.555 , 3.9425 )
( 3.5575 , 3.94 )
( 3.56 , 3.9375 )
( 3.5625 , 3.935 )
( 3.565 , 3.9324999999999997 )
( 3.5675 , 3.9299999999999997 )
( 3.57 , 3.9274999999999998 )
( 3.5725 , 3.925 )
( 3.575 , 3.9225000000000003 )
( 3.5775 , 3.9199999999999995 )
( 3.58 , 3.9174999999999995 )
( 3.5825 , 3.915 )
( 3.585 , 3.9125 )
( 3.5875 , 3.91 )
( 3.59 , 3.9074999999999998 )
( 3.5925 , 3.905 )
( 3.595 , 3.9025 )
( 3.5975 , 3.9 )
( 3.6 , 3.8975 )
( 3.6025 , 3.8949999999999996 )
( 3.605 , 3.8924999999999996 )
( 3.6075 , 3.8899999999999997 )
( 3.61 , 3.8875 )
( 3.6125 , 3.8850000000000002 )
( 3.615 , 3.8824999999999994 )
( 3.6175 , 3.88 )
( 3.62 , 3.8775 )
( 3.6225 , 3.875 )
( 3.625 , 3.8725 )
( 3.6275 , 3.8699999999999997 )
( 3.63 , 3.8674999999999997 )
( 3.6325 , 3.8649999999999998 )
( 3.635 , 3.8625 )
( 3.6375 , 3.8600000000000003 )
( 3.64 , 3.8574999999999995 )
( 3.6425 , 3.8549999999999995 )
( 3.645 , 3.8525 )
( 3.6475 , 3.85 )
( 3.65 , 3.8475 )
( 3.6525 , 3.8449999999999998 )
( 3.655 , 3.8425 )
( 3.6575 , 3.84 )
( 3.66 , 3.8375 )
( 3.6625 , 3.835 )
( 3.665 , 3.8324999999999996 )
( 3.6675 , 3.8299999999999996 )
( 3.67 , 3.8274999999999997 )
( 3.6725 , 3.825 )
( 3.675 , 3.8225000000000002 )
( 3.6775 , 3.8199999999999994 )
( 3.68 , 3.8175 )
( 3.6825 , 3.815 )
( 3.685 , 3.8125 )
( 3.6875 , 3.81 )
( 3.69 , 3.8074999999999997 )
( 3.6925 , 3.8049999999999997 )
( 3.695 , 3.8024999999999998 )
( 3.6975 , 3.8 )
( 3.7 , 3.7975000000000003 )
( 3.7025 , 3.7949999999999995 )
( 3.705 , 3.7924999999999995 )
( 3.7075 , 3.79 )
( 3.71 , 3.7875 )
( 3.7125 , 3.785 )
( 3.715 , 3.7824999999999998 )
( 3.7175 , 3.78 )
( 3.72 , 3.7775 )
( 3.7225 , 3.775 )
( 3.725 , 3.7725 )
( 3.7275 , 3.7699999999999996 )
( 3.73 , 3.7674999999999996 )
( 3.7325 , 3.7649999999999997 )
( 3.735 , 3.7625 )
( 3.7375 , 3.7600000000000002 )
( 3.74 , 3.7574999999999994 )
( 3.7425 , 3.755 )
( 3.745 , 3.7525 )
( 3.7475 , 3.75 )
( 3.75 , 3.7475 )
( 3.7525 , 3.7449999999999997 )
( 3.755 , 3.7424999999999997 )
( 3.7575 , 3.7399999999999998 )
( 3.76 , 3.7375 )
( 3.7625 , 3.7350000000000003 )
( 3.765 , 3.7324999999999995 )
( 3.7675 , 3.7299999999999995 )
( 3.77 , 3.7275 )
( 3.7725 , 3.725 )
( 3.775 , 3.7225 )
( 3.7775 , 3.7199999999999998 )
( 3.78 , 3.7175 )
( 3.7825 , 3.715 )
( 3.785 , 3.7125 )
( 3.7875 , 3.71 )
( 3.79 , 3.7074999999999996 )
( 3.7925 , 3.7049999999999996 )
( 3.795 , 3.7024999999999997 )
( 3.7975 , 3.7 )
( 3.8 , 3.6975000000000002 )
( 3.8025 , 3.6949999999999994 )
( 3.805 , 3.6925 )
( 3.8075 , 3.69 )
( 3.81 , 3.6875 )
( 3.8125 , 3.685 )
( 3.815 , 3.6824999999999997 )
( 3.8175 , 3.6799999999999997 )
( 3.82 , 3.6774999999999998 )
( 3.8225 , 3.675 )
( 3.825 , 3.6725000000000003 )
( 3.8275 , 3.6699999999999995 )
( 3.83 , 3.6674999999999995 )
( 3.8325 , 3.665 )
( 3.835 , 3.6625 )
( 3.8375 , 3.6599999999999993 )
( 3.84 , 3.6574999999999998 )
( 3.8425 , 3.655 )
( 3.845 , 3.6525 )
( 3.8475 , 3.65 )
( 3.85 , 3.6474999999999995 )
( 3.8525 , 3.6449999999999996 )
( 3.855 , 3.6424999999999996 )
( 3.8575 , 3.6399999999999997 )
( 3.86 , 3.6375 )
( 3.8625 , 3.6349999999999993 )
( 3.865 , 3.6324999999999994 )
( 3.8675 , 3.63 )
( 3.87 , 3.6275 )
( 3.8725 , 3.625 )
( 3.875 , 3.6224999999999996 )
( 3.8775 , 3.6199999999999997 )
( 3.88 , 3.6174999999999997 )
( 3.8825 , 3.6149999999999998 )
( 3.885 , 3.6125 )
( 3.8875 , 3.6099999999999994 )
( 3.89 , 3.6074999999999995 )
( 3.8925 , 3.6049999999999995 )
( 3.895 , 3.6025 )
( 3.8975 , 3.6 )
( 3.9 , 3.5974999999999993 )
( 3.9025 , 3.5949999999999998 )
( 3.905 , 3.5925 )
( 3.9075 , 3.59 )
( 3.91 , 3.5875 )
( 3.9125 , 3.5849999999999995 )
( 3.915 , 3.5824999999999996 )
( 3.9175 , 3.5799999999999996 )
( 3.92 , 3.5774999999999997 )
( 3.9225 , 3.575 )
( 3.925 , 3.5724999999999993 )
( 3.9275 , 3.5699999999999994 )
( 3.93 , 3.5675 )
( 3.9325 , 3.565 )
( 3.935 , 3.5625 )
( 3.9375 , 3.5599999999999996 )
( 3.94 , 3.5574999999999997 )
( 3.9425 , 3.5549999999999997 )
( 3.945 , 3.5524999999999998 )
( 3.9475 , 3.55 )
( 3.95 , 3.5474999999999994 )
( 3.9525 , 3.5449999999999995 )
( 3.955 , 3.5424999999999995 )
( 3.9575 , 3.54 )
( 3.96 , 3.5375 )
( 3.9625 , 3.5349999999999993 )
( 3.965 , 3.5324999999999998 )
( 3.9675 , 3.53 )
( 3.97 , 3.5275 )
( 3.9725 , 3.525 )
( 3.975 , 3.5224999999999995 )
( 3.9775 , 3.5199999999999996 )
( 3.98 , 3.5174999999999996 )
( 3.9825 , 3.5149999999999997 )
( 3.985 , 3.5125 )
( 3.9875 , 3.5099999999999993 )
( 3.99 , 3.5074999999999994 )
( 3.9925 , 3.505 )
( 3.995 , 3.5025 )
( 3.9975 , 3.5 )
( 4.0 , 3.4974999999999996 )
( 4.0025 , 3.4949999999999997 )
( 4.005 , 3.4924999999999997 )
( 4.0075 , 3.4899999999999998 )
( 4.01 , 3.4875 )
( 4.0125 , 3.4849999999999994 )
( 4.015 , 3.4824999999999995 )
( 4.0175 , 3.4799999999999995 )
( 4.02 , 3.4775 )
( 4.0225 , 3.475 )
( 4.025 , 3.4724999999999993 )
( 4.0275 , 3.4699999999999998 )
( 4.03 , 3.4675 )
( 4.0325 , 3.465 )
( 4.035 , 3.4625 )
( 4.0375 , 3.4599999999999995 )
( 4.04 , 3.4574999999999996 )
( 4.0425 , 3.4549999999999996 )
( 4.045 , 3.4524999999999997 )
( 4.0475 , 3.45 )
( 4.05 , 3.4474999999999993 )
( 4.0525 , 3.4449999999999994 )
( 4.055 , 3.4425 )
( 4.0575 , 3.44 )
( 4.06 , 3.4375 )
( 4.0625 , 3.4349999999999996 )
( 4.065 , 3.4324999999999997 )
( 4.0675 , 3.4299999999999997 )
( 4.07 , 3.4274999999999998 )
( 4.0725 , 3.425 )
( 4.075 , 3.4224999999999994 )
( 4.0775 , 3.4199999999999995 )
( 4.08 , 3.4174999999999995 )
( 4.0825 , 3.415 )
( 4.085 , 3.4125 )
( 4.0875 , 3.4099999999999993 )
( 4.09 , 3.4074999999999998 )
( 4.0925 , 3.405 )
( 4.095 , 3.4025 )
( 4.0975 , 3.4 )
( 4.1 , 3.3974999999999995 )
( 4.1025 , 3.3949999999999996 )
( 4.105 , 3.3924999999999996 )
( 4.1075 , 3.3899999999999997 )
( 4.11 , 3.3875 )
( 4.1125 , 3.3849999999999993 )
( 4.115 , 3.3824999999999994 )
( 4.1175 , 3.38 )
( 4.12 , 3.3775 )
( 4.1225 , 3.375 )
( 4.125 , 3.3724999999999996 )
( 4.1275 , 3.3699999999999997 )
( 4.13 , 3.3674999999999997 )
( 4.1325 , 3.3649999999999998 )
( 4.135 , 3.3625 )
( 4.1375 , 3.3599999999999994 )
( 4.14 , 3.3574999999999995 )
( 4.1425 , 3.3549999999999995 )
( 4.145 , 3.3525 )
( 4.1475 , 3.35 )
( 4.15 , 3.3474999999999993 )
( 4.1525 , 3.3449999999999998 )
( 4.155 , 3.3425 )
( 4.1575 , 3.34 )
( 4.16 , 3.3375 )
( 4.1625 , 3.3349999999999995 )
( 4.165 , 3.3324999999999996 )
( 4.1675 , 3.3299999999999996 )
( 4.17 , 3.3274999999999997 )
( 4.1725 , 3.325 )
( 4.175 , 3.3224999999999993 )
( 4.1775 , 3.3199999999999994 )
( 4.18 , 3.3175 )
( 4.1825 , 3.315 )
( 4.185 , 3.3125 )
( 4.1875 , 3.3099999999999996 )
( 4.19 , 3.3074999999999997 )
( 4.1925 , 3.3049999999999997 )
( 4.195 , 3.3024999999999998 )
( 4.1975 , 3.3 )
( 4.2 , 3.2974999999999994 )
( 4.2025 , 3.2949999999999995 )
( 4.205 , 3.2924999999999995 )
( 4.2075 , 3.29 )
( 4.21 , 3.2875 )
( 4.2125 , 3.2849999999999993 )
( 4.215 , 3.2824999999999998 )
( 4.2175 , 3.28 )
( 4.22 , 3.2775 )
( 4.2225 , 3.275 )
( 4.225 , 3.2724999999999995 )
( 4.2275 , 3.2699999999999996 )
( 4.23 , 3.2674999999999996 )
( 4.2325 , 3.2649999999999997 )
( 4.235 , 3.2625 )
( 4.2375 , 3.2599999999999993 )
( 4.24 , 3.2574999999999994 )
( 4.2425 , 3.255 )
( 4.245 , 3.2525 )
( 4.2475 , 3.25 )
( 4.25 , 3.2474999999999996 )
( 4.2525 , 3.2449999999999997 )
( 4.255 , 3.2424999999999997 )
( 4.2575 , 3.2399999999999998 )
( 4.26 , 3.2375 )
( 4.2625 , 3.2349999999999994 )
( 4.265 , 3.2324999999999995 )
( 4.2675 , 3.2299999999999995 )
( 4.27 , 3.2275 )
( 4.2725 , 3.225 )
( 4.275 , 3.2224999999999993 )
( 4.2775 , 3.2199999999999998 )
( 4.28 , 3.2175 )
( 4.2825 , 3.215 )
( 4.285 , 3.2125 )
( 4.2875 , 3.2099999999999995 )
( 4.29 , 3.2074999999999996 )
( 4.2925 , 3.2049999999999996 )
( 4.295 , 3.2024999999999997 )
( 4.2975 , 3.2 )
( 4.3 , 3.1974999999999993 )
( 4.3025 , 3.1949999999999994 )
( 4.305 , 3.1925 )
( 4.3075 , 3.19 )
( 4.31 , 3.1875 )
( 4.3125 , 3.1849999999999996 )
( 4.315 , 3.1824999999999997 )
( 4.3175 , 3.1799999999999997 )
( 4.32 , 3.1774999999999998 )
( 4.3225 , 3.175 )
( 4.325 , 3.1724999999999994 )
( 4.3275 , 3.1699999999999995 )
( 4.33 , 3.1674999999999995 )
( 4.3325 , 3.165 )
( 4.335 , 3.1625 )
( 4.3375 , 3.1599999999999993 )
( 4.34 , 3.1574999999999998 )
( 4.3425 , 3.155 )
( 4.345 , 3.1525 )
( 4.3475 , 3.15 )
( 4.35 , 3.1474999999999995 )
( 4.3525 , 3.1449999999999996 )
( 4.355 , 3.1424999999999996 )
( 4.3575 , 3.1399999999999997 )
( 4.36 , 3.1375 )
( 4.3625 , 3.1349999999999993 )
( 4.365 , 3.1324999999999994 )
( 4.3675 , 3.13 )
( 4.37 , 3.1275 )
( 4.3725 , 3.125 )
( 4.375 , 3.1224999999999996 )
( 4.3775 , 3.1199999999999997 )
( 4.38 , 3.1174999999999997 )
( 4.3825 , 3.1149999999999998 )
( 4.385 , 3.1125 )
( 4.3875 , 3.1099999999999994 )
( 4.39 , 3.1074999999999995 )
( 4.3925 , 3.1049999999999995 )
( 4.395 , 3.1025 )
( 4.3975 , 3.1 )
( 4.4 , 3.0974999999999993 )
( 4.4025 , 3.0949999999999998 )
( 4.405 , 3.0925 )
( 4.4075 , 3.09 )
( 4.41 , 3.0875 )
( 4.4125 , 3.0849999999999995 )
( 4.415 , 3.0824999999999996 )
( 4.4175 , 3.0799999999999996 )
( 4.42 , 3.0774999999999997 )
( 4.4225 , 3.075 )
( 4.425 , 3.0724999999999993 )
( 4.4275 , 3.0699999999999994 )
( 4.43 , 3.0675 )
( 4.4325 , 3.065 )
( 4.435 , 3.0625 )
( 4.4375 , 3.0599999999999996 )
( 4.44 , 3.0574999999999997 )
( 4.4425 , 3.0549999999999997 )
( 4.445 , 3.0524999999999998 )
( 4.4475 , 3.05 )
( 4.45 , 3.0474999999999994 )
( 4.4525 , 3.0449999999999995 )
( 4.455 , 3.0424999999999995 )
( 4.4575 , 3.04 )
( 4.46 , 3.0375 )
( 4.4625 , 3.0349999999999993 )
( 4.465 , 3.0324999999999998 )
( 4.4675 , 3.03 )
( 4.47 , 3.0275 )
( 4.4725 , 3.025 )
( 4.475 , 3.0224999999999995 )
( 4.4775 , 3.0199999999999996 )
( 4.48 , 3.0174999999999996 )
( 4.4825 , 3.0149999999999997 )
( 4.485 , 3.0125 )
( 4.4875 , 3.0099999999999993 )
( 4.49 , 3.0074999999999994 )
( 4.4925 , 3.005 )
( 4.495 , 3.0025 )
( 4.4975 , 3.0 )
( 4.5 , 2.9974999999999996 )
( 4.5025 , 2.9949999999999997 )
( 4.505 , 2.9924999999999997 )
( 4.5075 , 2.9899999999999998 )
( 4.51 , 2.9875 )
( 4.5125 , 2.9849999999999994 )
( 4.515 , 2.9824999999999995 )
( 4.5175 , 2.9799999999999995 )
( 4.52 , 2.9775 )
( 4.5225 , 2.975 )
( 4.525 , 2.9724999999999993 )
( 4.5275 , 2.9699999999999998 )
( 4.53 , 2.9675 )
( 4.5325 , 2.965 )
( 4.535 , 2.9625 )
( 4.5375 , 2.9599999999999995 )
( 4.54 , 2.9574999999999996 )
( 4.5425 , 2.9549999999999996 )
( 4.545 , 2.9524999999999997 )
( 4.5475 , 2.95 )
( 4.55 , 2.9474999999999993 )
( 4.5525 , 2.9449999999999994 )
( 4.555 , 2.9425 )
( 4.5575 , 2.94 )
( 4.56 , 2.9375 )
( 4.5625 , 2.9349999999999996 )
( 4.565 , 2.9324999999999997 )
( 4.5675 , 2.9299999999999997 )
( 4.57 , 2.9274999999999998 )
( 4.5725 , 2.925 )
( 4.575 , 2.9224999999999994 )
( 4.5775 , 2.9199999999999995 )
( 4.58 , 2.9174999999999995 )
( 4.5825 , 2.915 )
( 4.585 , 2.9125 )
( 4.5875 , 2.9099999999999993 )
( 4.59 , 2.9074999999999998 )
( 4.5925 , 2.905 )
( 4.595 , 2.9025 )
( 4.5975 , 2.9 )
( 4.6 , 2.8974999999999995 )
( 4.6025 , 2.8949999999999996 )
( 4.605 , 2.8924999999999996 )
( 4.6075 , 2.8899999999999997 )
( 4.61 , 2.8875 )
( 4.6125 , 2.8849999999999993 )
( 4.615 , 2.8824999999999994 )
( 4.6175 , 2.88 )
( 4.62 , 2.8775 )
( 4.6225 , 2.875 )
( 4.625 , 2.8724999999999996 )
( 4.6275 , 2.8699999999999997 )
( 4.63 , 2.8674999999999997 )
( 4.6325 , 2.8649999999999998 )
( 4.635 , 2.8625 )
( 4.6375 , 2.8599999999999994 )
( 4.64 , 2.8574999999999995 )
( 4.6425 , 2.8549999999999995 )
( 4.645 , 2.8525 )
( 4.6475 , 2.85 )
( 4.65 , 2.8474999999999993 )
( 4.6525 , 2.8449999999999998 )
( 4.655 , 2.8425 )
( 4.6575 , 2.84 )
( 4.66 , 2.8375 )
( 4.6625 , 2.8349999999999995 )
( 4.665 , 2.8324999999999996 )
( 4.6675 , 2.8299999999999996 )
( 4.67 , 2.8274999999999997 )
( 4.6725 , 2.825 )
( 4.675 , 2.8224999999999993 )
( 4.6775 , 2.8199999999999994 )
( 4.68 , 2.8175 )
( 4.6825 , 2.815 )
( 4.685 , 2.8125 )
( 4.6875 , 2.8099999999999996 )
( 4.69 , 2.8074999999999997 )
( 4.6925 , 2.8049999999999997 )
( 4.695 , 2.8024999999999998 )
( 4.6975 , 2.8 )
( 4.7 , 2.7974999999999994 )
( 4.7025 , 2.7949999999999995 )
( 4.705 , 2.7924999999999995 )
( 4.7075 , 2.79 )
( 4.71 , 2.7875 )
( 4.7125 , 2.7849999999999993 )
( 4.715 , 2.7824999999999998 )
( 4.7175 , 2.78 )
( 4.72 , 2.7775 )
( 4.7225 , 2.775 )
( 4.725 , 2.7724999999999995 )
( 4.7275 , 2.7699999999999996 )
( 4.73 , 2.7674999999999996 )
( 4.7325 , 2.7649999999999997 )
( 4.735 , 2.7625 )
( 4.7375 , 2.7599999999999993 )
( 4.74 , 2.7574999999999994 )
( 4.7425 , 2.755 )
( 4.745 , 2.7525 )
( 4.7475 , 2.75 )
( 4.75 , 2.7474999999999996 )
( 4.7525 , 2.7449999999999997 )
( 4.755 , 2.7424999999999997 )
( 4.7575 , 2.7399999999999998 )
( 4.76 , 2.7375 )
( 4.7625 , 2.7349999999999994 )
( 4.765 , 2.7324999999999995 )
( 4.7675 , 2.7299999999999995 )
( 4.77 , 2.7275 )
( 4.7725 , 2.725 )
( 4.775 , 2.7224999999999993 )
( 4.7775 , 2.7199999999999998 )
( 4.78 , 2.7175 )
( 4.7825 , 2.715 )
( 4.785 , 2.7125 )
( 4.7875 , 2.7099999999999995 )
( 4.79 , 2.7074999999999996 )
( 4.7925 , 2.7049999999999996 )
( 4.795 , 2.7024999999999997 )
( 4.7975 , 2.7 )
( 4.8 , 2.6974999999999993 )
( 4.8025 , 2.6949999999999994 )
( 4.805 , 2.6925 )
( 4.8075 , 2.69 )
( 4.81 , 2.6875 )
( 4.8125 , 2.6849999999999996 )
( 4.815 , 2.6824999999999997 )
( 4.8175 , 2.6799999999999997 )
( 4.82 , 2.6774999999999998 )
( 4.8225 , 2.675 )
( 4.825 , 2.6724999999999994 )
( 4.8275 , 2.6699999999999995 )
( 4.83 , 2.6674999999999995 )
( 4.8325 , 2.665 )
( 4.835 , 2.6625 )
( 4.8375 , 2.6599999999999993 )
( 4.84 , 2.6574999999999998 )
( 4.8425 , 2.655 )
( 4.845 , 2.6525 )
( 4.8475 , 2.65 )
( 4.85 , 2.6474999999999995 )
( 4.8525 , 2.6449999999999996 )
( 4.855 , 2.6424999999999996 )
( 4.8575 , 2.6399999999999997 )
( 4.86 , 2.6375 )
( 4.8625 , 2.6349999999999993 )
( 4.865 , 2.6324999999999994 )
( 4.8675 , 2.63 )
( 4.87 , 2.6275 )
( 4.8725 , 2.625 )
( 4.875 , 2.6224999999999996 )
( 4.8775 , 2.6199999999999997 )
( 4.88 , 2.6174999999999997 )
( 4.8825 , 2.6149999999999998 )
( 4.885 , 2.6125 )
( 4.8875 , 2.6099999999999994 )
( 4.89 , 2.6074999999999995 )
( 4.8925 , 2.6049999999999995 )
( 4.895 , 2.6025 )
( 4.8975 , 2.6 )
( 4.9 , 2.5974999999999993 )
( 4.9025 , 2.5949999999999998 )
( 4.905 , 2.5925 )
( 4.9075 , 2.59 )
( 4.91 , 2.5875 )
( 4.9125 , 2.5849999999999995 )
( 4.915 , 2.5824999999999996 )
( 4.9175 , 2.5799999999999996 )
( 4.92 , 2.5774999999999997 )
( 4.9225 , 2.575 )
( 4.925 , 2.5724999999999993 )
( 4.9275 , 2.5699999999999994 )
( 4.93 , 2.5675 )
( 4.9325 , 2.565 )
( 4.935 , 2.5625 )
( 4.9375 , 2.5599999999999996 )
( 4.94 , 2.5574999999999997 )
( 4.9425 , 2.5549999999999997 )
( 4.945 , 2.5524999999999998 )
( 4.9475 , 2.55 )
( 4.95 , 2.5474999999999994 )
( 4.9525 , 2.5449999999999995 )
( 4.955 , 2.5424999999999995 )
( 4.9575 , 2.54 )
( 4.96 , 2.5375 )
( 4.9625 , 2.5349999999999993 )
( 4.965 , 2.5324999999999998 )
( 4.9675 , 2.53 )
( 4.97 , 2.5275 )
( 4.9725 , 2.525 )
( 4.975 , 2.5224999999999995 )
( 4.9775 , 2.5199999999999996 )
( 4.98 , 2.5174999999999996 )
( 4.9825 , 2.5149999999999997 )
( 4.985 , 2.5125 )
( 4.9875 , 2.5099999999999993 )
( 4.99 , 2.5074999999999994 )
( 4.9925 , 2.505 )
( 4.995 , 2.5025 )
( 4.9975 , 2.5 )
};
        
        % Title
        % \node at (3.5, 7.7) {Profit Rate vs. Active Servers};
    \end{scope}
\end{tikzpicture}

==> Figures/arrivalRate.tex <==
\begin{tikzpicture}
\begin{scope}[shift={(0, 0)}, yscale = 5/8, xscale = 0.5*0.95*14/2.2]
    \draw[->] (-0.1 ,0) -- (2.2, 0) node[below] {$m$};
    \draw[->] (0,-0.1) -- (0, 8) node[above] {$S^*$};
    \foreach \power/\label in {0/0.1, 1/1, 2/10} {
    \draw (\power, 0.1) -- (\power, -0.1) node[below, font=\small] {\label};
    }
    
    \draw[dashed] (0.01, 7) -- (0,7) node[left] {$112$};
    \draw[dashed] (1-0.0066, 3.6) -- (0,3.6) node[left] {$58$};
    \draw[dashed] (1-0.2135,  0.93 ) -- (0, 0.93 ) node[left] {$15$};
    
    \draw[black, very thick] plot coordinates {
        (0, 7)
        (2, 7)
    };
    \draw[blue, very thick] plot coordinates {
        ( 0 , 0.93 )
        ( 0.7864610180062763 ,  0.93 )
( 0.8278537031645015 , 3.592920353982301 )
( 1.4901366656961026 , 3.592920353982301 )
( 1.5315293508543277 , 7)
    };
\end{scope}

\begin{scope}[shift={(8, 0)}, yscale = 5/8, xscale = 0.65*0.95*5]
    % Axes
    \draw[->] (-0.1 ,0) -- (2.2, 0) node[below] {$m$};
    \draw[->] (0,-0.5) -- (0, 8) node[above] {$J^*$};

    \foreach \power/\label in {0/0.1, 1/1, 2/10} {
    \draw (\power, 0.1) -- (\power, -0.1) node[below, font=\small] {\label};
    }

    \draw[blue, very thick] plot coordinates {
        ( 2.220446049250313e-16 , 1.6022590633230471 )
( 0.04139268515822514 , 1.70352013791602 )
( 0.08278537031645017 , 1.80364447496973 )
( 0.12417805547467542 , 1.9019827988261473 )
( 0.16557074063290034 , 1.9979651474173306 )
( 0.20696342579112548 , 2.091105310615759 )
( 0.2483561109493505 , 2.1810017843311074 )
( 0.28974879610757553 , 2.2673358399466355 )
( 0.3311414812658007 , 2.3498673363168794 )
( 0.3725341664240257 , 2.4284288814967185 )
( 0.41392685158225073 , 2.502918898156181 )
( 0.45531953674047576 , 2.5732940733578995 )
( 0.4967122218987008 , 2.6395615908706866 )
( 0.5381049070569258 , 2.701771460734688 )
( 0.5794975922151508 , 2.760009182167136 )
( 0.620890277373376 , 2.8143889057165756 )
( 0.6622829625316011 , 2.8650472006967997 )
( 0.703675647689826 , 2.9121374849005988 )
( 0.7450683328480512 , 2.9558251350366676 )
( 0.7864610180062763 , 2.996283267303205 )
( 0.8278537031645015 , 3.207479737856361 )
( 0.8692463883227265 , 3.4508095329554114 )
( 0.9106390734809515 , 3.691155557698743 )
( 0.9520317586391767 , 3.9266555146901405 )
( 0.9934244437974017 , 4.155752739972441 )
( 1.0348171289556267 , 4.37718619774218 )
( 1.0762098141138519 , 4.589972369741013 )
( 1.117602499272077 , 4.79338173775071 )
( 1.158995184430302 , 4.986912114144708 )
( 1.200387869588527 , 5.170260626407734 )
( 1.2417805547467522 , 5.34329574018912 )
( 1.2831732399049771 , 5.506030331269357 )
( 1.3245659250632023 , 5.658596498860781 )
( 1.3659586102214274 , 5.8012225527253625 )
( 1.4073512953796525 , 5.934212401682624 )
( 1.4487439805378775 , 6.057927415495655 )
( 1.4901366656961026 , 6.172770718836915 )
( 1.5315293508543277 , 6.293415090506224 )
( 1.5729220360125526 , 6.45052465407807 )
( 1.6143147211707778 , 6.597105476400705 )
( 1.655707406329003 , 6.733542306263272 )
( 1.6971000914872278 , 6.860266074587837 )
( 1.738492776645453 , 6.977739686167997 )
( 1.7798854618036781 , 7.08644595932789 )
( 1.821278146961903 , 7.186877549965957 )
( 1.8626708321201284 , 7.279528672071962 )
( 1.9040635172783533 , 7.364888416742798 )
( 1.9454562024365782 , 7.443435472089872 )
( 1.9868488875948036 , 7.515634054064354 )
    };

    \draw[black, very thick] plot coordinates {
    (0 , 0 )( 0.08278537031645017 , 0.0 )
( 0.45531953674047576 , 0.0 )
( 0.4967122218987008 , 0.8969310628478777 )
( 0.5381049070569258 , 0.9926047428869135 )
( 0.5794975922151508 , 1.112085618817526 )
( 0.620890277373376 , 1.2552443258194559 )
( 0.6622829625316011 , 1.4213117114425438 )
( 0.703675647689826 , 1.6089230410184472 )
( 0.7450683328480512 , 1.8161919124753432 )
( 0.7864610180062763 , 2.040806805209272 )
( 0.8278537031645015 , 2.2801415390063196 )
( 0.8692463883227265 , 2.5313706505883835 )
( 0.9106390734809515 , 2.791581547667732 )
( 0.9520317586391767 , 3.057876894300456 )
( 0.9934244437974017 , 3.3274626270282184 )
( 1.0348171289556267 , 3.5977189699822434 )
( 1.0762098141138519 , 3.8662535748581806 )
( 1.117602499272077 , 4.130937323737975 )
( 1.158995184430302 , 4.389924349464146 )
( 1.200387869588527 , 4.641658462514979 )
( 1.2417805547467522 , 4.884868476834938 )
( 1.2831732399049771 , 5.118554970249565 )
( 1.3245659250632023 , 5.341970871851772 )
( 1.3659586102214274 , 5.5545980068273995 )
( 1.4073512953796525 , 5.756121404879461 )
( 1.4487439805378775 , 5.9464028348308915 )
( 1.4901366656961026 , 6.125454695469604 )
( 1.5315293508543277 , 6.293415090506224 )
( 1.5729220360125526 , 6.450524654078089 )
( 1.6143147211707778 , 6.597105476400685 )
( 1.655707406329003 , 6.733542306263272 )
( 1.6971000914872278 , 6.860266074587866 )
( 1.738492776645453 , 6.9777396861680065 )
( 1.7798854618036781 , 7.086445959327929 )
( 1.821278146961903 , 7.186877549965976 )
( 1.8626708321201284 , 7.2795286720719234 )
( 1.9040635172783533 , 7.364888416742808 )
( 1.9454562024365782 , 7.443435472089901 )
( 1.9868488875948036 , 7.515634054064364 )
    };
\end{scope}
\end{tikzpicture}

==> Figures/extensionFigure.tex <==
\begin{tikzpicture}
\begin{scope}[shift={(0, 0)}, yscale = 0.5, xscale = 0.12]

    \draw[->] (-2.5 ,0) -- (55, 0) node[below] {$\Theta$};
    \draw[->] (0,-0.5) -- (0, 10) node[above] {$J^*$};

    \node[below=0.6cm, align=center, font=\small] at (25, 0) {(a) $r = \tilde{r} = 0.01$};

    
    \draw[dashed] (0.01, 9.1801) -- (0,9.1801) node[left] {$786$};
    \draw[dashed] (0.01, 6.6213) -- (0,6.6213) node[left] {$773$};
    \draw[blue, very thick] plot coordinates {
        (0,9.1801)
        (50,9.1801)
    };

    \draw[black, very thick] plot coordinates {
    (0, 6.6213) (1, 6.7113) (2, 6.8013) (3, 6.8913) (4, 6.9813) (5, 7.0713) (6, 7.1549) (7, 7.2378) (8, 7.3207) (9, 7.4000) (10, 7.4780) (11, 7.5561) (12, 7.6341) (13, 7.7114) (14, 7.7823) (15, 7.8490) (16, 7.9157) (17, 7.9823) (18, 8.0490) (19, 8.1157) (20, 8.1809) (21, 8.2392) (22, 8.2950) (23, 8.3508) (24, 8.4066) (25, 8.4625) (26, 8.5159) (27, 8.5671) (28, 8.6151) (29, 8.6605) (30, 8.7060) (31, 8.7514) (32, 8.7927) (33, 8.8336) (34, 8.8732) (35, 8.9087) (36, 8.9443) (37, 8.9764) (38, 9.0075) (39, 9.0386) (40, 9.0650) (41, 9.0896) (42, 9.1114) (43, 9.1331) (44, 9.1508) (45, 9.1639) (46, 9.1758) (47, 9.1801) (48, 9.1801) (49, 9.1801)
};

    
    \foreach \x in {10, 20, ..., 50} {
        \draw (\x, 0.1) -- (\x, -0.1) node[below, font=\small] {\x};
    }
    
\end{scope}

\begin{scope}[shift={(8, 0)}, yscale = 0.5, xscale = 0.12]
    
    \draw[dashed] (50, 9.1801) -- (0,9.1801) node[left] {$786$};
    \draw[dashed] (0.01, 7.1771) -- (0,7.1771) node[left] {$776$};
    \draw[dashed] (0.01, 1.1331) -- (0,1.1331) node[left] {$746$};
    \draw[->] (-2.5 ,0) -- (55, 0) node[below] {$\Theta$};
    \draw[->] (0,-0.5) -- (0, 10) node[above] {$J^*$};

\draw[blue, very thick] plot coordinates {
    (0, 7.1771) (1, 7.4500) (2, 7.7230) (3, 7.9959) (4, 8.2287) (5, 8.2652) (6, 8.2996) (7, 8.3337) (8, 8.3679) (9, 8.4020) (10, 8.4362) (11, 8.4692) (12, 8.5010) (13, 8.5326) (14, 8.5622) (15, 8.5918) (16, 8.6214) (17, 8.6509) (18, 8.6788) (19, 8.7061) (20, 8.7334) (21, 8.7594) (22, 8.7845) (23, 8.8096) (24, 8.8343) (25, 8.8572) (26, 8.8801) (27, 8.9030) (28, 8.9246) (29, 8.9453) (30, 8.9661) (31, 8.9847) (32, 9.0032) (33, 9.0218) (34, 9.0397) (35, 9.0561) (36, 9.0718) (37, 9.0861) (38, 9.1004) (39, 9.1147) (40, 9.1270) (41, 9.1379) (42, 9.1480) (43, 9.1581) (44, 9.1665) (45, 9.1725) (46, 9.1781) (47, 9.1801) (50,9.1801)
};

\draw[black, very thick] plot coordinates {
    (0, 1.1331) (1, 1.6188) (2, 2.1046) (3, 2.5904) (4, 3.0761) (5, 3.5619) (6, 4.0265) (7, 4.4890) (8, 4.9515) (9, 5.4139) (10, 5.8764) (11, 6.3389) (12, 6.6931) (13, 6.8174) (14, 6.9321) (15, 7.0467) (16, 7.1614) (17, 7.2728) (18, 7.3789) (19, 7.4850) (20, 7.5911) (21, 7.6912) (22, 7.7849) (23, 7.8729) (24, 7.9608) (25, 8.0487) (26, 8.1366) (27, 8.2236) (28, 8.2984) (29, 8.3693) (30, 8.4401) (31, 8.5110) (32, 8.5816) (33, 8.6449) (34, 8.7060) (35, 8.7608) (36, 8.8157) (37, 8.8685) (38, 8.9161) (39, 8.9637) (40, 9.0041) (41, 9.0431) (42, 9.0760) (43, 9.1089) (44, 9.1357) (45, 9.1558) (46, 9.1736) (47, 9.1801) (50,9.1801)
};

    \foreach \x in {10, 20, ..., 50} {
        \draw (\x, 0.1) -- (\x, -0.1) node[below, font=\small] {\x};
    }

    \node[below=0.6cm, align=center, font=\small] at (25, 0) {(b) $r = 0.01, \tilde{r} = 0.02$};
    
\end{scope}
\end{tikzpicture}



==> Figures/fixedFBenchmark.tex <==
\begin{tikzpicture}
\begin{scope}[shift={(0, 0)}, yscale=5/8, xscale=0.75]
        \draw[->] (-0.5, 0) -- (6, 0) node[below] {$S$};
        \draw[->] (0, -0.5) -- (0, 8) node[above] {$\lambda_S$};

        \draw[dashed] (0,7) -- (5, 7) ;
        \draw (50/140*5,-0.1) -- (50/140*5,0.1) node[below] {$50$};
        \draw (100/140*5,-0.1) -- (100/140*5,0.1) node[below] {$100$};
        \draw (150/140*5,-0.1) -- (150/140*5,0.1) node[below] {$150$};
        
        \draw (-0.1,7) -- (0.1,7) node[left] {$135$};
        % Plot (approximated)
        \draw[blue, very thick, smooth] plot coordinates {
        ( 0.0 , 0.0 )
( 0.03571428571428571 , 0.10781918815822795 )
( 0.07142857142857142 , 0.14142524847024926 )
( 0.10714285714285715 , 0.18388537727454662 )
( 0.14285714285714285 , 0.23648309993296296 )
( 0.17857142857142855 , 0.300067604473632 )
( 0.2142857142857143 , 0.37470428521347243 )
( 0.25 , 0.4593463198268345 )
( 0.2857142857142857 , 0.5516640611760176 )
( 0.3214285714285714 , 0.6481683426899085 )
( 0.3571428571428571 , 0.7446741647484046 )
( 0.39285714285714285 , 0.8369966608622634 )
( 0.4285714285714286 , 0.9216470757734194 )
( 0.4642857142857143 , 0.9962964886769778 )
( 0.5 , 1.0598991836800855 )
( 0.5357142857142857 , 1.112522140829803 )
( 0.5714285714285714 , 1.1550167554483142 )
( 0.6071428571428571 , 1.18866957992521 )
( 0.6428571428571428 , 1.214917624819348 )
( 0.6785714285714285 , 1.2351573396211402 )
( 0.7142857142857142 , 1.2506395212756072 )
( 0.75 , 1.262427373102127 )
( 0.7857142857142857 , 1.2713940744900163 )
( 0.8214285714285714 , 1.2782414445364036 )
( 0.8571428571428572 , 1.2835275596779656 )
( 0.8928571428571429 , 1.2876963497787042 )
( 0.9285714285714286 , 1.2911057686144611 )
( 0.9642857142857143 , 1.2940533466380963 )
( 1.0 , 1.2967991960638907 )
( 1.0357142857142858 , 1.299587215130957 )
( 1.0714285714285714 , 1.3026655909962417 )
( 1.1071428571428572 , 1.3063078931006489 )
( 1.1428571428571428 , 1.3108361693324064 )
( 1.1785714285714286 , 1.316647534569272 )
( 1.2142857142857142 , 1.324245748080175 )
( 1.25 , 1.3342791183823206 )
( 1.2857142857142856 , 1.3475855614343022 )
( 1.3214285714285714 , 1.365244440623186 )
( 1.357142857142857 , 1.3886324160224583 )
( 1.3928571428571428 , 1.4194762020982594 )
( 1.4285714285714284 , 1.4598880632444682 )
( 1.4642857142857144 , 1.5123596032140434 )
( 1.5 , 1.579676892603166 )
( 1.5357142857142858 , 1.664709564405005 )
( 1.5714285714285714 , 1.7700282557059246 )
( 1.6071428571428572 , 1.8973348421309775 )
( 1.6428571428571428 , 2.0467636693070546 )
( 1.6785714285714284 , 2.2162248284618693 )
( 1.7142857142857144 , 2.401063045255674 )
( 1.75 , 2.59430438368113 )
( 1.7857142857142858 , 2.78758370227164 )
( 1.8214285714285714 , 2.972536660656027 )
( 1.8571428571428572 , 3.1421917391828864 )
( 1.8928571428571428 , 3.291897734181347 )
( 1.9285714285714286 , 3.419570526382129 )
( 1.9642857142857142 , 3.5253520587309812 )
( 2.0 , 3.610953723683717 )
( 2.0357142857142856 , 3.678957726220103 )
( 2.0714285714285716 , 3.7322474651771946 )
( 2.107142857142857 , 3.773625130227767 )
( 2.142857142857143 , 3.805600950680209 )
( 2.178571428571429 , 3.8303084587980263 )
( 2.2142857142857144 , 3.8494983753577916 )
( 2.25 , 3.8645741297122207 )
( 2.2857142857142856 , 3.876644525376162 )
( 2.3214285714285716 , 3.8865793175846672 )
( 2.357142857142857 , 3.895060515019224 )
( 2.392857142857143 , 3.902626514234091 )
( 2.4285714285714284 , 3.909708534437899 )
( 2.4642857142857144 , 3.9166599639613375 )
( 2.5 , 3.9237796753377134 )
( 2.5357142857142856 , 3.9313304434504173 )
( 2.571428571428571 , 3.939553504607166 )
( 2.607142857142857 , 3.9486801297312066 )
( 2.642857142857143 , 3.958940905515486 )
( 2.6785714285714284 , 3.9705732470664903 )
( 2.714285714285714 , 3.9838275121712248 )
( 2.75 , 3.998971950986221 )
( 2.7857142857142856 , 4.016296602536326 )
( 2.821428571428571 , 4.036116137039171 )
( 2.8571428571428568 , 4.058771537604031 )
( 2.8928571428571432 , 4.084630414953683 )
( 2.928571428571429 , 4.1140856558536925 )
( 2.9642857142857144 , 4.147552024885144 )
( 3.0 , 4.185460279526872 )
( 3.0357142857142856 , 4.228248334812408 )
( 3.0714285714285716 , 4.276349045844897 )
( 3.107142857142857 , 4.330174287928446 )
( 3.142857142857143 , 4.390095229634201 )
( 3.1785714285714284 , 4.456419033562609 )
( 3.2142857142857144 , 4.5293626892458745 )
( 3.25 , 4.609025264632849 )
( 3.2857142857142856 , 4.695360503891699 )
( 3.321428571428571 , 4.788152305083615 )
( 3.3571428571428568 , 4.886996048221025 )
( 3.3928571428571432 , 4.991288858617927 )
( 3.428571428571429 , 5.1002315437134165 )
( 3.4642857142857144 , 5.2128440581628395 )
( 3.5 , 5.327994966159344 )
( 3.535714285714286 , 5.44444365136216 )
( 3.5714285714285716 , 5.5608922646507 )
( 3.607142857142857 , 5.676042950383426 )
( 3.642857142857143 , 5.7886550720654375 )
( 3.678571428571429 , 5.897597158275074 )
( 3.7142857142857144 , 6.001889109362826 )
( 3.75 , 6.100731654848804 )
( 3.7857142857142856 , 6.193521811448651 )
( 3.821428571428571 , 6.279854810050122 )
( 3.857142857142857 , 6.359514345541981 )
( 3.892857142857143 , 6.432453886450526 )
( 3.9285714285714284 , 6.49877212762145 )
( 3.964285714285714 , 6.558685554195182 )
( 4.0 , 6.6125006473634205 )
( 4.035714285714286 , 6.660587655498697 )
( 4.071428571428571 , 6.703357211503531 )
( 4.107142857142857 , 6.741240493269817 )
( 4.142857142857143 , 6.774673151817832 )
( 4.178571428571429 , 6.804082888685101 )
( 4.214285714285714 , 6.829880343785669 )
( 4.25 , 6.852452837037271 )
( 4.285714285714286 , 6.872160466364434 )
( 4.321428571428571 , 6.889334076739581 )
( 4.357142857142858 , 6.904274658978506 )
( 4.392857142857142 , 6.917253797168758 )
( 4.428571428571429 , 6.928514848730168 )
( 4.464285714285714 , 6.938274604057916 )
( 4.5 , 6.946725229443671 )
( 4.535714285714286 , 6.954036345664811 )
( 4.571428571428571 , 6.960357134868425 )
( 4.607142857142857 , 6.965818400606946 )
( 4.642857142857143 , 6.9705345310058835 )
( 4.678571428571429 , 6.974605334136455 )
( 4.714285714285714 , 6.978117728811334 )
( 4.75 , 6.981147284218927 )
( 4.785714285714286 , 6.983759608931535 )
( 4.821428571428571 , 6.986011594594227 )
( 4.857142857142857 , 6.9879525226170385 )
( 4.892857142857142 , 6.989625043923613 )
( 4.928571428571429 , 6.991066042620133 )
( 4.964285714285714 , 6.992307394618931 )
};
\end{scope}

\begin{scope}[shift={(5.5, 0)},yscale = 5/8, xscale = 0.75]

    % \draw[->] (-0.5, 0) -- (6, 0) node[below] {$S$};
    % \draw[->] (0, -0.5) -- (0, 8) node[left] {$\lambda_S$};
    \draw[->] (-0.5 ,0) -- (6 ,0) node[below] {$F$};
    \draw[->] (0,-0.5) -- (0,8) node[above] {$\size_\mathcal{F}(F)$};
    
    \draw[dashed] (6, 7) -- (0,7) node[left] {$135$};
    % \draw (-0.1,7) -- (0.1,7) node[left] {$420$};
    \draw[blue, very thick] plot coordinates {( 0 , 6.896296296296296 )
( 0.1624606726914033 , 6.896296296296296 )
( 0.1632729760548603 , 6.896296296296296 )
( 0.1640893409351346 , 6.896296296296296 )
( 0.16490978763981026 , 6.896296296296296 )
( 0.1657343365780093 , 6.896296296296296 )
( 0.16656300826089931 , 6.896296296296296 )
( 0.16739582330220382 , 6.896296296296296 )
( 0.1682328024187148 , 6.896296296296296 )
( 0.16907396643080835 , 6.896296296296296 )
( 0.16991933626296238 , 6.896296296296296 )
( 0.17076893294427717 , 6.896296296296296 )
( 0.17162277760899852 , 6.896296296296296 )
( 0.1724808914970435 , 6.896296296296296 )
( 0.1733432959545287 , 6.896296296296296 )
( 0.17421001243430134 , 6.896296296296296 )
( 0.17508106249647284 , 6.896296296296296 )
( 0.17595646780895516 , 6.896296296296296 )
( 0.17683625014799992 , 6.896296296296296 )
( 0.1777204313987399 , 6.896296296296296 )
( 0.17860903355573354 , 6.896296296296296 )
( 0.1795020787235122 , 6.896296296296296 )
( 0.18039958911712972 , 6.896296296296296 )
( 0.18130158706271537 , 6.896296296296296 )
( 0.1822080949980289 , 6.896296296296296 )
( 0.18311913547301903 , 6.844444444444444 )
( 0.18403473115038413 , 6.844444444444444 )
( 0.184954904806136 , 6.844444444444444 )
( 0.18587967933016666 , 6.844444444444444 )
( 0.1868090777268175 , 6.844444444444444 )
( 0.18774312311545158 , 6.844444444444444 )
( 0.1886818387310288 , 6.844444444444444 )
( 0.18962524792468394 , 6.844444444444444 )
( 0.19057337416430734 , 6.844444444444444 )
( 0.19152624103512886 , 6.844444444444444 )
( 0.19248387224030447 , 6.844444444444444 )
( 0.19344629160150598 , 6.844444444444444 )
( 0.19441352305951348 , 6.844444444444444 )
( 0.19538559067481107 , 6.844444444444444 )
( 0.1963625186281851 , 6.844444444444444 )
( 0.197344331221326 , 6.844444444444444 )
( 0.19833105287743263 , 6.844444444444444 )
( 0.19932270814181977 , 6.844444444444444 )
( 0.20031932168252886 , 6.844444444444444 )
( 0.20132091829094148 , 6.844444444444444 )
( 0.2023275228823962 , 6.844444444444444 )
( 0.20333916049680814 , 6.844444444444444 )
( 0.20435585629929215 , 6.844444444444444 )
( 0.20537763558078861 , 6.844444444444444 )
( 0.2064045237586925 , 6.844444444444444 )
( 0.20743654637748596 , 6.844444444444444 )
( 0.20847372910937337 , 6.844444444444444 )
( 0.20951609775492022 , 6.844444444444444 )
( 0.21056367824369482 , 6.844444444444444 )
( 0.21161649663491328 , 6.844444444444444 )
( 0.21267457911808785 , 6.844444444444444 )
( 0.2137379520136782 , 6.844444444444444 )
( 0.2148066417737466 , 6.844444444444444 )
( 0.21588067498261532 , 6.844444444444444 )
( 0.21696007835752834 , 6.844444444444444 )
( 0.21804487874931597 , 6.844444444444444 )
( 0.2191351031430625 , 6.844444444444444 )
( 0.2202307786587778 , 6.844444444444444 )
( 0.2213319325520717 , 6.844444444444444 )
( 0.22243859221483203 , 6.844444444444444 )
( 0.22355078517590615 , 6.844444444444444 )
( 0.22466853910178566 , 6.844444444444444 )
( 0.2257918817972946 , 6.844444444444444 )
( 0.226920841206281 , 6.844444444444444 )
( 0.2280554454123124 , 6.844444444444444 )
( 0.22919572263937393 , 6.844444444444444 )
( 0.23034170125257078 , 6.844444444444444 )
( 0.23149340975883365 , 6.844444444444444 )
( 0.23265087680762775 , 6.844444444444444 )
( 0.23381413119166589 , 6.844444444444444 )
( 0.23498320184762422 , 6.844444444444444 )
( 0.2361581178568623 , 6.844444444444444 )
( 0.23733890844614655 , 6.844444444444444 )
( 0.23852560298837727 , 6.844444444444444 )
( 0.23971823100331913 , 6.844444444444444 )
( 0.24091682215833568 , 6.844444444444444 )
( 0.24212140626912737 , 6.844444444444444 )
( 0.24333201330047294 , 6.844444444444444 )
( 0.24454867336697528 , 6.844444444444444 )
( 0.24577141673381014 , 6.844444444444444 )
( 0.24700027381747916 , 6.844444444444444 )
( 0.2482352751865665 , 6.844444444444444 )
( 0.24947645156249929 , 6.844444444444444 )
( 0.25072383382031177 , 6.844444444444444 )
( 0.25197745298941326 , 6.844444444444444 )
( 0.25323734025436034 , 6.844444444444444 )
( 0.2545035269556321 , 6.844444444444444 )
( 0.2557760445904102 , 6.844444444444444 )
( 0.2570549248133623 , 6.844444444444444 )
( 0.2583401994374291 , 6.844444444444444 )
( 0.2596319004346162 , 6.844444444444444 )
( 0.26093005993678925 , 6.844444444444444 )
( 0.26223471023647316 , 6.844444444444444 )
( 0.2635458837876555 , 6.844444444444444 )
( 0.26486361320659374 , 6.844444444444444 )
( 0.2661879312726267 , 6.844444444444444 )
( 0.2675188709289898 , 6.844444444444444 )
( 0.26885646528363466 , 6.844444444444444 )
( 0.2702007476100528 , 6.844444444444444 )
( 0.27155175134810305 , 6.844444444444444 )
( 0.27290951010484354 , 6.844444444444444 )
( 0.2742740576553677 , 6.844444444444444 )
( 0.2756454279436445 , 6.844444444444444 )
( 0.27702365508336274 , 6.844444444444444 )
( 0.27840877335877956 , 6.844444444444444 )
( 0.27980081722557343 , 6.844444444444444 )
( 0.2811998213117013 , 6.844444444444444 )
( 0.2826058204182597 , 6.844444444444444 )
( 0.28401884952035095 , 6.844444444444444 )
( 0.28543894376795265 , 6.844444444444444 )
( 0.28686613848679243 , 6.844444444444444 )
( 0.28830046917922636 , 6.792592592592593 )
( 0.28974197152512243 , 6.792592592592593 )
( 0.29119068138274806 , 6.792592592592593 )
( 0.2926466347896618 , 6.792592592592593 )
( 0.29410986796361005 , 6.792592592592593 )
( 0.29558041730342804 , 6.792592592592593 )
( 0.2970583193899452 , 6.792592592592593 )
( 0.29854361098689486 , 6.792592592592593 )
( 0.30003632904182936 , 6.792592592592593 )
( 0.30153651068703846 , 6.792592592592593 )
( 0.3030441932404736 , 6.792592592592593 )
( 0.304559414206676 , 6.792592592592593 )
( 0.30608221127770935 , 6.792592592592593 )
( 0.30761262233409786 , 6.792592592592593 )
( 0.3091506854457683 , 6.792592592592593 )
( 0.31069643887299714 , 6.792592592592593 )
( 0.3122499210673621 , 6.792592592592593 )
( 0.3138111706726988 , 6.792592592592593 )
( 0.3153802265260623 , 6.792592592592593 )
( 0.31695712765869255 , 6.792592592592593 )
( 0.31854191329698606 , 6.792592592592593 )
( 0.3201346228634709 , 6.792592592592593 )
( 0.3217352959777882 , 6.792592592592593 )
( 0.3233439724576771 , 6.792592592592593 )
( 0.3249606923199655 , 6.792592592592593 )
( 0.3265854957815653 , 6.792592592592593 )
( 0.328218423260473 , 6.792592592592593 )
( 0.3298595153767754 , 6.792592592592593 )
( 0.33150881295365925 , 6.792592592592593 )
( 0.3331663570184275 , 6.792592592592593 )
( 0.33483218880351967 , 6.792592592592593 )
( 0.3365063497475372 , 6.792592592592593 )
( 0.3381888814962748 , 6.792592592592593 )
( 0.33987982590375615 , 6.792592592592593 )
( 0.341579225033275 , 6.792592592592593 )
( 0.34328712115844123 , 6.792592592592593 )
( 0.34500355676423344 , 6.792592592592593 )
( 0.34672857454805456 , 6.792592592592593 )
( 0.34846221742079475 , 6.792592592592593 )
( 0.35020452850789874 , 6.792592592592593 )
( 0.35195555115043825 , 6.792592592592593 )
( 0.35371532890619034 , 6.792592592592593 )
( 0.3554839055507213 , 6.792592592592593 )
( 0.3572613250784749 , 6.792592592592593 )
( 0.3590476317038672 , 6.792592592592593 )
( 0.3608428698623865 , 6.792592592592593 )
( 0.3626470842116984 , 6.792592592592593 )
( 0.3644603196327568 , 6.792592592592593 )
( 0.3662826212309206 , 6.792592592592593 )
( 0.3681140343370752 , 6.792592592592593 )
( 0.3699546045087605 , 6.792592592592593 )
( 0.3718043775313043 , 6.792592592592593 )
( 0.3736633994189607 , 6.792592592592593 )
( 0.37553171641605554 , 6.792592592592593 )
( 0.3774093749981357 , 6.792592592592593 )
( 0.37929642187312634 , 6.792592592592593 )
( 0.38119290398249195 , 6.792592592592593 )
( 0.3830988685024043 , 6.792592592592593 )
( 0.38501436284491636 , 6.792592592592593 )
( 0.38693943465914094 , 6.792592592592593 )
( 0.3888741318324366 , 6.792592592592593 )
( 0.3908185024915987 , 6.792592592592593 )
( 0.3927725950040567 , 6.7407407407407405 )
( 0.3947364579790769 , 6.7407407407407405 )
( 0.3967101402689722 , 6.7407407407407405 )
( 0.3986936909703171 , 6.7407407407407405 )
( 0.4006871594251686 , 6.7407407407407405 )
( 0.4026905952222944 , 6.7407407407407405 )
( 0.40470404819840583 , 6.7407407407407405 )
( 0.4067275684393979 , 6.7407407407407405 )
( 0.40876120628159485 , 6.7407407407407405 )
( 0.41080501231300276 , 6.7407407407407405 )
( 0.41285903737456775 , 6.7407407407407405 )
( 0.4149233325614405 , 6.7407407407407405 )
( 0.4169979492242476 , 6.7407407407407405 )
( 0.41908293897036886 , 6.7407407407407405 )
( 0.4211783536652206 , 6.7407407407407405 )
( 0.4232842454335467 , 6.7407407407407405 )
( 0.42540066666071435 , 6.7407407407407405 )
( 0.4275276699940179 , 6.7407407407407405 )
( 0.4296653083439879 , 6.7407407407407405 )
( 0.43181363488570784 , 6.7407407407407405 )
( 0.4339727030601363 , 6.7407407407407405 )
( 0.43614256657543693 , 6.7407407407407405 )
( 0.43832327940831417 , 6.7407407407407405 )
( 0.4405148958053557 , 6.7407407407407405 )
( 0.44271747028438235 , 6.7407407407407405 )
( 0.44493105763580426 , 6.7407407407407405 )
( 0.4471557129239832 , 6.7407407407407405 )
( 0.4493914914886031 , 6.7407407407407405 )
( 0.45163844894604604 , 6.7407407407407405 )
( 0.4538966411907762 , 6.7407407407407405 )
( 0.45616612439673004 , 6.7407407407407405 )
( 0.4584469550187137 , 6.7407407407407405 )
( 0.4607391897938072 , 6.7407407407407405 )
( 0.46304288574277613 , 6.7407407407407405 )
( 0.46535810017149 , 6.7407407407407405 )
( 0.4676848906723474 , 6.7407407407407405 )
( 0.4700233151257091 , 6.7407407407407405 )
( 0.4723734317013376 , 6.7407407407407405 )
( 0.4747352988598442 , 6.7407407407407405 )
( 0.47710897535414337 , 6.7407407407407405 )
( 0.47949452023091405 , 6.7407407407407405 )
( 0.4818919928320685 , 6.7407407407407405 )
( 0.48430145279622877 , 6.7407407407407405 )
( 0.48672296006020993 , 6.7407407407407405 )
( 0.4891565748605109 , 6.7407407407407405 )
( 0.4916023577348134 , 6.7407407407407405 )
( 0.4940603695234874 , 6.7407407407407405 )
( 0.49653067137110485 , 6.688888888888889 )
( 0.4990133247279603 , 6.688888888888889 )
( 0.5015083913516001 , 6.688888888888889 )
( 0.5040159333083579 , 6.688888888888889 )
( 0.5065360129748997 , 6.688888888888889 )
( 0.5090686930397742 , 6.688888888888889 )
( 0.511614036504973 , 6.688888888888889 )
( 0.5141721066874978 , 6.688888888888889 )
( 0.5167429672209353 , 6.688888888888889 )
( 0.5193266820570399 , 6.688888888888889 )
( 0.5219233154673251 , 6.688888888888889 )
( 0.5245329320446616 , 6.688888888888889 )
( 0.5271555967048849 , 6.688888888888889 )
( 0.5297913746884092 , 6.688888888888889 )
( 0.5324403315618512 , 6.688888888888889 )
( 0.5351025332196605 , 6.688888888888889 )
( 0.5377780458857587 , 6.688888888888889 )
( 0.5404669361151876 , 6.688888888888889 )
( 0.5431692707957634 , 6.688888888888889 )
( 0.5458851171497422 , 6.688888888888889 )
( 0.5486145427354908 , 6.688888888888889 )
( 0.5513576154491682 , 6.688888888888889 )
( 0.5541144035264141 , 6.688888888888889 )
( 0.556884975544046 , 6.688888888888889 )
( 0.5596694004217663 , 6.688888888888889 )
( 0.5624677474238751 , 6.688888888888889 )
( 0.5652800861609943 , 6.688888888888889 )
( 0.5681064865917993 , 6.688888888888889 )
( 0.5709470190247582 , 6.688888888888889 )
( 0.573801754119882 , 6.688888888888889 )
( 0.5766707628904814 , 6.688888888888889 )
( 0.5795541167049337 , 6.688888888888889 )
( 0.5824518872884583 , 6.688888888888889 )
( 0.5853641467249006 , 6.688888888888889 )
( 0.5882909674585249 , 6.688888888888889 )
( 0.5912324222958174 , 6.688888888888889 )
( 0.5941885844072966 , 6.637037037037037 )
( 0.597159527329333 , 6.637037037037037 )
( 0.6001453249659796 , 6.637037037037037 )
( 0.6031460515908095 , 6.637037037037037 )
( 0.6061617818487635 , 6.637037037037037 )
( 0.6091925907580072 , 6.637037037037037 )
( 0.6122385537117971 , 6.637037037037037 )
( 0.6152997464803561 , 6.637037037037037 )
( 0.6183762452127578 , 6.637037037037037 )
( 0.6214681264388217 , 6.637037037037037 )
( 0.6245754670710157 , 6.637037037037037 )
( 0.6276983444063706 , 6.637037037037037 )
( 0.6308368361284025 , 6.637037037037037 )
( 0.6339910203090445 , 6.637037037037037 )
( 0.6371609754105897 , 6.637037037037037 )
( 0.6403467802876425 , 6.637037037037037 )
( 0.6435485141890807 , 6.637037037037037 )
( 0.6467662567600259 , 6.5851851851851855 )
( 0.6500000880438259 , 6.5851851851851855 )
( 0.653250088484045 , 6.5851851851851855 )
( 0.6565163389264652 , 6.5851851851851855 )
( 0.6597989206210975 , 6.5851851851851855 )
( 0.6630979152242028 , 6.5851851851851855 )
( 0.6664134048003237 , 6.5851851851851855 )
( 0.6697454718243253 , 6.5851851851851855 )
( 0.6730941991834469 , 6.5851851851851855 )
( 0.6764596701793641 , 6.5851851851851855 )
( 0.6798419685302609 , 6.5851851851851855 )
( 0.6832411783729121 , 6.5851851851851855 )
( 0.6866573842647766 , 6.5851851851851855 )
( 0.6900906711861005 , 6.5851851851851855 )
( 0.6935411245420309 , 6.5851851851851855 )
( 0.6970088301647409 , 6.533333333333333 )
( 0.7004938743155644 , 6.533333333333333 )
( 0.7039963436871423 , 6.533333333333333 )
( 0.707516325405578 , 6.533333333333333 )
( 0.7110539070326057 , 6.533333333333333 )
( 0.7146091765677687 , 6.533333333333333 )
( 0.7181822224506075 , 6.533333333333333 )
( 0.7217731335628604 , 6.533333333333333 )
( 0.7253819992306746 , 6.533333333333333 )
( 0.7290089092268279 , 6.533333333333333 )
( 0.732653953772962 , 6.533333333333333 )
( 0.7363172235418267 , 6.533333333333333 )
( 0.7399988096595358 , 6.533333333333333 )
( 0.7436988037078335 , 6.533333333333333 )
( 0.7474172977263727 , 6.481481481481482 )
( 0.7511543842150044 , 6.481481481481482 )
( 0.7549101561360794 , 6.481481481481482 )
( 0.7586847069167596 , 6.481481481481482 )
( 0.7624781304513434 , 6.481481481481482 )
( 0.7662905211036 , 6.481481481481482 )
( 0.7701219737091177 , 6.481481481481482 )
( 0.7739725835776634 , 6.481481481481482 )
( 0.7778424464955516 , 6.481481481481482 )
( 0.7817316587280291 , 6.481481481481482 )
( 0.7856403170216691 , 6.481481481481482 )
( 0.7895685186067775 , 6.481481481481482 )
( 0.7935163611998112 , 6.481481481481482 )
( 0.7974839430058102 , 6.42962962962963 )
( 0.8014713627208392 , 6.42962962962963 )
( 0.8054787195344433 , 6.42962962962963 )
( 0.8095061131321153 , 6.42962962962963 )
( 0.8135536436977758 , 6.42962962962963 )
( 0.8176214119162646 , 6.42962962962963 )
( 0.8217095189758459 , 6.42962962962963 )
( 0.8258180665707251 , 6.42962962962963 )
( 0.8299471569035786 , 6.42962962962963 )
( 0.8340968926880965 , 6.42962962962963 )
( 0.8382673771515368 , 6.42962962962963 )
( 0.8424587140372944 , 6.377777777777778 )
( 0.8466710076074808 , 6.377777777777778 )
( 0.8509043626455182 , 6.377777777777778 )
( 0.8551588844587457 , 6.377777777777778 )
( 0.8594346788810394 , 6.377777777777778 )
( 0.8637318522754445 , 6.377777777777778 )
( 0.8680505115368216 , 6.377777777777778 )
( 0.8723907640945056 , 6.377777777777778 )
( 0.8767527179149779 , 6.377777777777778 )
( 0.8811364815045527 , 6.377777777777778 )
( 0.8855421639120754 , 6.377777777777778 )
( 0.8899698747316356 , 6.325925925925926 )
( 0.8944197241052937 , 6.325925925925926 )
( 0.8988918227258202 , 6.325925925925926 )
( 0.9033862818394491 , 6.325925925925926 )
( 0.9079032132486464 , 6.325925925925926 )
( 0.9124427293148896 , 6.325925925925926 )
( 0.9170049429614638 , 6.325925925925926 )
( 0.9215899676762712 , 6.325925925925926 )
( 0.9261979175146524 , 6.325925925925926 )
( 0.9308289071022255 , 6.325925925925926 )
( 0.9354830516377366 , 6.274074074074074 )
( 0.9401604668959253 , 6.274074074074074 )
( 0.9448612692304048 , 6.274074074074074 )
( 0.9495855755765565 , 6.274074074074074 )
( 0.9543335034544392 , 6.274074074074074 )
( 0.9591051709717113 , 6.274074074074074 )
( 0.9639006968265699 , 6.274074074074074 )
( 0.9687202003107026 , 6.274074074074074 )
( 0.9735638013122561 , 6.274074074074074 )
( 0.9784316203188173 , 6.222222222222222 )
( 0.9833237784204113 , 6.222222222222222 )
( 0.9882403973125131 , 6.222222222222222 )
( 0.9931815992990756 , 6.222222222222222 )
( 0.9981475072955709 , 6.222222222222222 )
( 1.0031382448320485 , 6.222222222222222 )
( 1.0081539360562086 , 6.222222222222222 )
( 1.0131947057364894 , 6.222222222222222 )
( 1.0182606792651718 , 6.17037037037037 )
( 1.0233519826614974 , 6.17037037037037 )
( 1.0284687425748047 , 6.17037037037037 )
( 1.0336110862876786 , 6.17037037037037 )
( 1.038779141719117 , 6.17037037037037 )
( 1.0439730374277125 , 6.17037037037037 )
( 1.049192902614851 , 6.17037037037037 )
( 1.0544388671279252 , 6.17037037037037 )
( 1.0597110614635648 , 6.118518518518519 )
( 1.0650096167708827 , 6.118518518518519 )
( 1.070334664854737 , 6.118518518518519 )
( 1.0756863381790105 , 6.118518518518519 )
( 1.0810647698699054 , 6.118518518518519 )
( 1.086470093719255 , 6.118518518518519 )
( 1.0919024441878513 , 6.066666666666666 )
( 1.0973619564087904 , 6.066666666666666 )
( 1.1028487661908342 , 6.066666666666666 )
( 1.1083630100217883 , 6.066666666666666 )
( 1.113904825071897 , 6.066666666666666 )
( 1.1194743491972563 , 6.066666666666666 )
( 1.1250717209432426 , 6.014814814814815 )
( 1.1306970795479587 , 6.014814814814815 )
( 1.1363505649456984 , 6.014814814814815 )
( 1.1420323177704268 , 6.014814814814815 )
( 1.1477424793592788 , 5.962962962962963 )
( 1.153481191756075 , 5.962962962962963 )
( 1.1592485977148554 , 5.962962962962963 )
( 1.1650448407034297 , 5.962962962962963 )
( 1.1708700649069466 , 5.911111111111111 )
( 1.176724415231481 , 5.911111111111111 )
( 1.1826080373076384 , 5.911111111111111 )
( 1.1885210774941763 , 5.859259259259259 )
( 1.194463682881647 , 5.859259259259259 )
( 1.200436001296055 , 5.807407407407408 )
( 1.2064381813025353 , 5.807407407407408 )
( 1.2124703722090477 , 5.807407407407408 )
( 1.218532724070093 , 5.807407407407408 )
( 1.2246253876904434 , 5.807407407407408 )
( 1.2307485146288952 , 5.807407407407408 )
( 1.2369022572020396 , 5.807407407407408 )
( 1.2430867684880498 , 5.807407407407408 )
( 1.24930220233049 , 5.807407407407408 )
( 1.2555487133421421 , 5.807407407407408 )
( 1.2618264569088526 , 5.807407407407408 )
( 1.268135589193397 , 5.807407407407408 )
( 1.274476267139364 , 5.807407407407408 )
( 1.2808486484750603 , 5.807407407407408 )
( 1.2872528917174357 , 5.807407407407408 )
( 1.2936891561760226 , 5.807407407407408 )
( 1.3001576019569028 , 5.807407407407408 )
( 1.3066583899666873 , 5.807407407407408 )
( 1.3131916819165204 , 5.807407407407408 )
( 1.3197576403261027 , 5.807407407407408 )
( 1.3263564285277332 , 5.807407407407408 )
( 1.3329882106703717 , 5.807407407407408 )
( 1.3396531517237231 , 5.807407407407408 )
( 1.3463514174823414 , 5.807407407407408 )
( 1.3530831745697531 , 5.807407407407408 )
( 1.3598485904426019 , 5.807407407407408 )
( 1.3666478333948144 , 5.807407407407408 )
( 1.3734810725617885 , 5.807407407407408 )
( 1.3803484779245971 , 5.807407407407408 )
( 1.38725022031422 , 5.807407407407408 )
( 1.394186471415791 , 5.807407407407408 )
( 1.4011574037728702 , 5.807407407407408 )
( 1.408163190791734 , 5.807407407407408 )
( 1.4152040067456928 , 5.807407407407408 )
( 1.4222800267794211 , 5.807407407407408 )
( 1.429391426913318 , 5.807407407407408 )
( 1.4365383840478845 , 5.807407407407408 )
( 1.4437210759681236 , 5.807407407407408 )
( 1.450939681347964 , 5.807407407407408 )
( 1.458194379754704 , 5.807407407407408 )
( 1.4654853516534772 , 5.807407407407408 )
( 1.4728127784117444 , 3.422222222222222 )
( 1.480176842303803 , 3.422222222222222 )
( 1.4875777265153216 , 3.422222222222222 )
( 1.4950156151478982 , 3.3703703703703702 )
( 1.5024906932236375 , 3.3703703703703702 )
( 1.5100031466897552 , 3.3703703703703702 )
( 1.5175531624232041 , 3.3703703703703702 )
( 1.5251409282353197 , 3.3703703703703702 )
( 1.5327666328764962 , 3.3703703703703702 )
( 1.5404304660408785 , 3.3703703703703702 )
( 1.5481326183710826 , 3.3703703703703702 )
( 1.5558732814629377 , 3.3703703703703702 )
( 1.5636526478702524 , 3.3703703703703702 )
( 1.5714709111096037 , 3.3703703703703702 )
( 1.5793282656651515 , 3.3703703703703702 )
( 1.587224906993477 , 3.3703703703703702 )
( 1.5951610315284444 , 3.3703703703703702 )
( 1.6031368366860865 , 3.3703703703703702 )
( 1.6111525208695168 , 3.3703703703703702 )
( 1.6192082834738641 , 3.3185185185185184 )
( 1.6273043248912333 , 3.3185185185185184 )
( 1.635440846515689 , 3.3185185185185184 )
( 1.6436180507482672 , 3.3185185185185184 )
( 1.6518361410020084 , 3.3185185185185184 )
( 1.6600953217070185 , 3.3185185185185184 )
( 1.6683957983155533 , 3.3185185185185184 )
( 1.6767377773071308 , 3.3185185185185184 )
( 1.6851214661936664 , 3.3185185185185184 )
( 1.6935470735246343 , 3.3185185185185184 )
( 1.7020148088922575 , 3.3185185185185184 )
( 1.7105248829367186 , 3.3185185185185184 )
( 1.719077507351402 , 3.3185185185185184 )
( 1.7276728948881588 , 3.3185185185185184 )
( 1.7363112593625996 , 3.3185185185185184 )
( 1.7449928156594123 , 3.2666666666666666 )
( 1.753717779737709 , 3.2666666666666666 )
( 1.7624863686363972 , 3.2666666666666666 )
( 1.7712988004795793 , 3.2666666666666666 )
( 1.780155294481977 , 3.2666666666666666 )
( 1.7890560709543868 , 3.2666666666666666 )
( 1.7980013513091586 , 3.2666666666666666 )
( 1.806991358065704 , 3.2666666666666666 )
( 1.8160263148560323 , 3.2666666666666666 )
( 1.8251064464303124 , 3.2666666666666666 )
( 1.8342319786624635 , 3.2666666666666666 )
( 1.8434031385557759 , 3.2666666666666666 )
( 1.8526201542485543 , 3.2666666666666666 )
( 1.8618832550197972 , 3.214814814814815 )
( 1.8711926712948959 , 3.214814814814815 )
( 1.88054863465137 , 3.214814814814815 )
( 1.8899513778246269 , 3.214814814814815 )
( 1.89940113471375 , 3.214814814814815 )
( 1.9088981403873184 , 3.214814814814815 )
( 1.9184426310892548 , 3.214814814814815 )
( 1.9280348442447008 , 3.214814814814815 )
( 1.9376750184659242 , 3.214814814814815 )
( 1.947363393558254 , 3.214814814814815 )
( 1.9571002105260449 , 3.214814814814815 )
( 1.9668857115786746 , 3.214814814814815 )
( 1.9767201401365677 , 3.162962962962963 )
( 1.9866037408372506 , 3.162962962962963 )
( 1.9965367595414365 , 3.162962962962963 )
( 2.006519443339143 , 3.162962962962963 )
( 2.016552040555839 , 3.162962962962963 )
( 2.0266348007586177 , 3.162962962962963 )
( 2.0367679747624106 , 3.162962962962963 )
( 2.0469518146362224 , 3.162962962962963 )
( 2.057186573709403 , 3.162962962962963 )
( 2.06747250657795 , 3.111111111111111 )
( 2.077809869110839 , 3.111111111111111 )
( 2.0881989184563934 , 3.111111111111111 )
( 2.0986399130486753 , 3.111111111111111 )
( 2.109133112613918 , 3.111111111111111 )
( 2.1196787781769877 , 3.111111111111111 )
( 2.1302771720678724 , 3.111111111111111 )
( 2.1409285579282114 , 3.111111111111111 )
( 2.1516332007178525 , 3.0592592592592593 )
( 2.1623913667214416 , 3.0592592592592593 )
( 2.1732033235550485 , 3.0592592592592593 )
( 2.1840693401728237 , 3.0592592592592593 )
( 2.1949896868736873 , 3.0592592592592593 )
( 2.2059646353080558 , 3.0074074074074075 )
( 2.2169944584845958 , 3.0074074074074075 )
( 2.228079430777018 , 1.037037037037037 )
( 2.2392198279309032 , 1.037037037037037 )
( 2.2504159270705575 , 1.037037037037037 )
( 2.2616680067059103 , 1.037037037037037 )
( 2.2729763467394393 , 1.037037037037037 )
( 2.284341228473136 , 1.037037037037037 )
( 2.2957629346155013 , 1.037037037037037 )
( 2.3072417492885786 , 1.037037037037037 )
( 2.3187779580350214 , 1.037037037037037 )
( 2.3303718478251967 , 1.037037037037037 )
( 2.3420237070643224 , 1.037037037037037 )
( 2.3537338255996434 , 1.037037037037037 )
( 2.3655024947276413 , 1.037037037037037 )
( 2.3773300072012793 , 1.037037037037037 )
( 2.3892166572372857 , 1.037037037037037 )
( 2.4011627405234717 , 1.037037037037037 )
( 2.4131685542260892 , 1.037037037037037 )
( 2.425234396997219 , 1.037037037037037 )
( 2.4373605689822053 , 1.037037037037037 )
( 2.4495473718271157 , 1.037037037037037 )
( 2.461795108686251 , 1.037037037037037 )
( 2.4741040842296815 , 1.037037037037037 )
( 2.48647460465083 , 1.037037037037037 )
( 2.4989069776740838 , 1.037037037037037 )
( 2.5114015125624536 , 1.037037037037037 )
( 2.5239585201252654 , 1.037037037037037 )
( 2.5365783127258923 , 1.037037037037037 )
( 2.5492612042895213 , 1.037037037037037 )
( 2.5620075103109685 , 0.9851851851851852 )
( 2.574817547862523 , 0.9851851851851852 )
( 2.587691635601835 , 0.9851851851851852 )
( 2.600630093779844 , 0.9851851851851852 )
( 2.613633244248743 , 0.9851851851851852 )
( 2.626701410469986 , 0.9851851851851852 )
( 2.6398349175223355 , 0.9851851851851852 )
( 2.653034092109947 , 0.9851851851851852 )
( 2.6662992625704964 , 0.9851851851851852 )
( 2.679630758883349 , 0.9851851851851852 )
( 2.6930289126777653 , 0.9851851851851852 )
( 2.706494057241154 , 0.9851851851851852 )
( 2.7200265275273594 , 0.9851851851851852 )
( 2.733626660164996 , 0.9851851851851852 )
( 2.7472947934658207 , 0.9851851851851852 )
( 2.7610312674331494 , 0.9851851851851852 )
( 2.774836423770315 , 0.9851851851851852 )
( 2.7887106058891664 , 0.9851851851851852 )
( 2.802654158918612 , 0.9851851851851852 )
( 2.816667429713205 , 0.9851851851851852 )
( 2.8307507668617706 , 0.9851851851851852 )
( 2.8449045206960792 , 0.9851851851851852 )
( 2.8591290432995597 , 0.9851851851851852 )
( 2.8734246885160566 , 0.9851851851851852 )
( 2.8877918119586368 , 0.9851851851851852 )
( 2.9022307710184303 , 0.9851851851851852 )
( 2.9167419248735214 , 0.9851851851851852 )
( 2.9313256344978886 , 0.9851851851851852 )
( 2.9459822626703778 , 0.9851851851851852 )
( 2.9607121739837297 , 0.9851851851851852 )
( 2.975515734853648 , 0.9851851851851852 )
( 2.9903933135279157 , 0.9851851851851852 )
( 3.0053452800955553 , 0.9851851851851852 )
( 3.0203720064960327 , 0.9851851851851852 )
( 3.035473866528513 , 0.9851851851851852 )
( 3.050651235861155 , 0.9333333333333333 )
( 3.0659044920404597 , 0.9333333333333333 )
( 3.0812340145006623 , 0.9333333333333333 )
( 3.096640184573165 , 0.9333333333333333 )
( 3.1121233854960306 , 0.9333333333333333 )
( 3.1276840024235106 , 0.9333333333333333 )
( 3.143322422435628 , 0.9333333333333333 )
( 3.159039034547806 , 0.9333333333333333 )
( 3.1748342297205445 , 0.9333333333333333 )
( 3.190708400869147 , 0.9333333333333333 )
( 3.206661942873492 , 0.9333333333333333 )
( 3.2226952525878594 , 0.9333333333333333 )
( 3.238808728850798 , 0.9333333333333333 )
( 3.2550027724950525 , 0.9333333333333333 )
( 3.271277786357527 , 0.9333333333333333 )
( 3.2876341752893143 , 0.9333333333333333 )
( 3.304072346165761 , 0.9333333333333333 )
( 3.320592707896589 , 0.9333333333333333 )
( 3.3371956714360715 , 0.9333333333333333 )
( 3.353881649793252 , 0.9333333333333333 )
( 3.370651058042218 , 0.9333333333333333 )
( 3.3875043133324287 , 0.9333333333333333 )
( 3.4044418348990906 , 0.9333333333333333 )
( 3.4214640440735855 , 0.9333333333333333 )
( 3.438571364293953 , 0.9333333333333333 )
( 3.4557642211154227 , 0.9333333333333333 )
( 3.4730430422209992 , 0.9333333333333333 )
( 3.490408257432104 , 0.8814814814814815 )
( 3.507860298719264 , 0.8814814814814815 )
( 3.52539960021286 , 0.8814814814814815 )
( 3.543026598213924 , 0.8814814814814815 )
( 3.560741731204993 , 0.8814814814814815 )
( 3.5785454398610175 , 0.8814814814814815 )
( 3.596438167060323 , 0.8814814814814815 )
( 3.6144203578956238 , 0.8814814814814815 )
( 3.6324924596851016 , 0.8814814814814815 )
( 3.650654921983527 , 0.8814814814814815 )
( 3.668908196593444 , 0.8814814814814815 )
( 3.6872527375764106 , 0.8814814814814815 )
( 3.7056890012642922 , 0.8814814814814815 )
( 3.7242174462706132 , 0.8814814814814815 )
( 3.7428385335019665 , 0.8814814814814815 )
( 3.7615527261694757 , 0.8814814814814815 )
( 3.780360489800323 , 0.8814814814814815 )
( 3.7992622922493244 , 0.8814814814814815 )
( 3.81825860371057 , 0.8814814814814815 )
( 3.837349896729123 , 0.8814814814814815 )
( 3.856536646212768 , 0.8814814814814815 )
( 3.8758193294438317 , 0.8814814814814815 )
( 3.89519842609105 , 0.8296296296296296 )
( 3.914674418221505 , 0.8296296296296296 )
( 3.9342477903126127 , 0.8296296296296296 )
( 3.9539190292641755 , 0.8296296296296296 )
( 3.973688624410495 , 0.8296296296296296 )
( 3.9935570675325476 , 0.8296296296296296 )
( 4.01352485287021 , 0.8296296296296296 )
( 4.03359247713456 , 0.8296296296296296 )
( 4.053760439520233 , 0.8296296296296296 )
( 4.074029241717834 , 0.8296296296296296 )
( 4.094399387926423 , 0.8296296296296296 )
( 4.1148713848660545 , 0.8296296296296296 )
( 4.135445741790384 , 0.8296296296296296 )
( 4.156122970499335 , 0.8296296296296296 )
( 4.17690358535183 , 0.8296296296296296 )
( 4.197788103278589 , 0.8296296296296296 )
( 4.218777043794981 , 0.8296296296296296 )
( 4.239870929013955 , 0.7777777777777778 )
( 4.261070283659025 , 0.7777777777777778 )
( 4.28237563507732 , 0.7777777777777778 )
( 4.303787513252706 , 0.7777777777777778 )
( 4.325306450818969 , 0.7777777777777778 )
( 4.346932983073064 , 0.7777777777777778 )
( 4.3686676479884285 , 0.7777777777777778 )
( 4.390510986228369 , 0.7777777777777778 )
( 4.412463541159511 , 0.7777777777777778 )
( 4.4345258588653085 , 0.7777777777777778 )
( 4.456698488159635 , 0.7777777777777778 )
( 4.478981980600432 , 0.7777777777777778 )
( 4.501376890503433 , 0.7777777777777778 )
( 4.52388377495595 , 0.725925925925926 )
( 4.546503193830729 , 0.725925925925926 )
( 4.569235709799882 , 0.725925925925926 )
( 4.592081888348881 , 0.725925925925926 )
( 4.615042297790626 , 0.725925925925926 )
( 4.638117509279578 , 0.725925925925926 )
( 4.661308096825976 , 0.725925925925926 )
( 4.684614637310105 , 0.725925925925926 )
( 4.708037710496654 , 0.725925925925926 )
( 4.731577899049137 , 0.674074074074074 )
( 4.755235788544383 , 0.674074074074074 )
( 4.779011967487103 , 0.674074074074074 )
( 4.8029070273245384 , 0.674074074074074 )
( 4.826921562461162 , 0.05185185185185185 )
( 4.851056170273466 , 0.05185185185185185 )
( 4.875311451124833 , 0.05185185185185185 )
( 4.899688008380457 , 0.05185185185185185 )
( 4.924186448422359 , 0.05185185185185185 )
( 4.94880738066447 , 0.05185185185185185 )
( 4.9735514175677915 , 0.05185185185185185 )
( 4.99841917465563 , 0.05185185185185185 )
( 5.023411270528908 , 0.05185185185185185 )
( 5.048528326881551 , 0.05185185185185185 )
( 5.073770968515958 , 0.05185185185185185 )
( 5.099139823358538 , 0.05185185185185185 )
( 5.124635522475329 , 0.05185185185185185 )
( 5.150258700087706 , 0.05185185185185185 )
( 5.176009993588144 , 0.05185185185185185 )
( 5.201890043556084 , 0.05185185185185185 )
( 5.227899493773864 , 0.05185185185185185 )
( 5.254038991242733 , 0.05185185185185185 )
( 5.280309186198946 , 0.05185185185185185 )
( 5.30671073212994 , 0.05185185185185185 )
( 5.333244285790589 , 0.05185185185185185 )
( 5.35991050721954 , 0.05185185185185185 )
( 5.386710059755638 , 0.05185185185185185 )
( 5.413643610054417 , 0.05185185185185185 )
( 5.440711828104688 , 0.05185185185185185 )
( 5.467915387245211 , 0.05185185185185185 )
( 5.495254964181437 , 0.05185185185185185 )
( 5.522731239002343 , 0.05185185185185185 )
( 5.550344895197354 , 0.05185185185185185 )
( 5.578096619673341 , 0.05185185185185185 )
( 5.6059871027717065 , 0.05185185185185185 )
( 5.634017038285564 , 0.05185185185185185 )
( 5.662187123476992 , 0.05185185185185185 )
( 5.690498059094376 , 0.05185185185185185 )
( 5.718950549389847 , 0.05185185185185185 )
( 5.747545302136796 , 0.05185185185185185 )
( 5.776283028647479 , 0.05185185185185185 )
( 5.805164443790717 , 0.05185185185185185 )
( 5.83419026600967 , 0.05185185185185185 )
( 5.863361217339717 , 0.05185185185185185 )
( 5.8926780234264164 , 0.05185185185185185 )
( 5.922141413543547 , 0.05185185185185185 )
( 5.951752120611264 , 0.05185185185185185 )
( 5.98151088121432 , 0.05185185185185185 )
    };

\draw[dashed] (2.2, 3) -- (2.2, 0) node[below] {\small $F^*$};  

\draw[dashed] (2.2, 3.00740740) -- (0, 3.00740740) node[left] {$58$}; 

\end{scope}
\begin{scope}[shift={(11, 0)},yscale = 5/8, xscale = 0.75]

    \draw[->] (-0.5 ,0) -- (6, 0) node[below] {$F$};
    \draw[->] (0,-0.5) -- (0, 8) node[above] {$J_\mathcal{F}(F)$};


\draw[dashed] (6, 7) -- (0,7) node[left] {$J^*$};
    
\draw[blue, very thick]plot coordinates {( 0 , 0)
( 0.1632729760548603 , 0.7347341927109804 )
( 0.1640893409351346 , 0.7384078636745357 )
( 0.16490978763981026 , 0.7420999029929086 )
( 0.1657343365780093 , 0.7458104025078729 )
( 0.16656300826089931 , 0.7495394545204119 )
( 0.16739582330220382 , 0.7532871517930136 )
( 0.1682328024187148 , 0.7570535875519793 )
( 0.16907396643080835 , 0.760838855489739 )
( 0.16991933626296238 , 0.7646430497671871 )
( 0.17076893294427717 , 0.7684662650160236 )
( 0.17162277760899852 , 0.7723085963411033 )
( 0.1724808914970435 , 0.7761701393228088 )
( 0.1733432959545287 , 0.7800509900194227 )
( 0.17421001243430134 , 0.7839512449695193 )
( 0.17508106249647284 , 0.7878710011943669 )
( 0.17595646780895516 , 0.7918103562003397 )
( 0.17683625014799992 , 0.7957694079813403 )
( 0.1777204313987399 , 0.7997482550212475 )
( 0.17860903355573354 , 0.8037469962963534 )
( 0.1795020787235122 , 0.8077657312778349 )
( 0.18039958911712972 , 0.8118045599342241 )
( 0.18130158706271537 , 0.8158635827338951 )
( 0.1822080949980289 , 0.8199429006475647 )
( 0.18311913547301903 , 0.8238732816961778 )
( 0.18403473115038413 , 0.827992648104658 )
( 0.184954904806136 , 0.8321326113451817 )
( 0.18587967933016666 , 0.8362932744019071 )
( 0.1868090777268175 , 0.8404747407739164 )
( 0.18774312311545158 , 0.8446771144777866 )
( 0.1886818387310288 , 0.8489005000501744 )
( 0.18962524792468394 , 0.853145002550426 )
( 0.19057337416430734 , 0.8574107275631786 )
( 0.19152624103512886 , 0.8616977812009942 )
( 0.19248387224030447 , 0.866006270106999 )
( 0.19344629160150598 , 0.8703363014575337 )
( 0.19441352305951348 , 0.8746879829648214 )
( 0.19538559067481107 , 0.8790614228796455 )
( 0.1963625186281851 , 0.8834567299940438 )
( 0.197344331221326 , 0.8878740136440133 )
( 0.19833105287743263 , 0.8923133837122338 )
( 0.19932270814181977 , 0.8967749506307948 )
( 0.20031932168252886 , 0.9012588253839484 )
( 0.20132091829094148 , 0.905765119510868 )
( 0.2023275228823962 , 0.9102939451084224 )
( 0.20333916049680814 , 0.9148454148339645 )
( 0.20435585629929215 , 0.9194196419081342 )
( 0.20537763558078861 , 0.924016740117675 )
( 0.2064045237586925 , 0.9286368238182633 )
( 0.20743654637748596 , 0.9332800079373544 )
( 0.20847372910937337 , 0.9379464079770415 )
( 0.20951609775492022 , 0.9426361400169263 )
( 0.21056367824369482 , 0.9473493207170104 )
( 0.21161649663491328 , 0.9520860673205954 )
( 0.21267457911808785 , 0.9568464976571994 )
( 0.2137379520136782 , 0.9616307301454845 )
( 0.2148066417737466 , 0.9664388837962121 )
( 0.21588067498261532 , 0.9712710782151932 )
( 0.21696007835752834 , 0.9761274336062684 )
( 0.21804487874931597 , 0.9810080707743002 )
( 0.2191351031430625 , 0.9859131111281719 )
( 0.2202307786587778 , 0.9908426766838121 )
( 0.2213319325520717 , 0.9957968900672313 )
( 0.22243859221483203 , 1.0007758745175666 )
( 0.22355078517590615 , 1.005779753890155 )
( 0.22466853910178566 , 1.0108086526596056 )
( 0.2257918817972946 , 1.0158626959229036 )
( 0.226920841206281 , 1.020942009402518 )
( 0.2280554454123124 , 1.0260467194495306 )
( 0.22919572263937393 , 1.0311769530467774 )
( 0.23034170125257078 , 1.036332837812012 )
( 0.23149340975883365 , 1.0415145020010712 )
( 0.23265087680762775 , 1.0467220745110772 )
( 0.23381413119166589 , 1.0519556848836322 )
( 0.23498320184762422 , 1.0572154633080508 )
( 0.2361581178568623 , 1.0625015406245908 )
( 0.23733890844614655 , 1.0678140483277136 )
( 0.23852560298837727 , 1.0731531185693517 )
( 0.23971823100331913 , 1.0785188841621984 )
( 0.24091682215833568 , 1.0839114785830093 )
( 0.24212140626912737 , 1.0893310359759236 )
( 0.24333201330047294 , 1.0947776911558034 )
( 0.24454867336697528 , 1.1002515796115828 )
( 0.24577141673381014 , 1.1057528375096402 )
( 0.24700027381747916 , 1.1112816016971883 )
( 0.2482352751865665 , 1.116838009705674 )
( 0.24947645156249929 , 1.1224221997542023 )
( 0.25072383382031177 , 1.1280343107529731 )
( 0.25197745298941326 , 1.133674482306737 )
( 0.25323734025436034 , 1.1393428547182713 )
( 0.2545035269556321 , 1.145039568991863 )
( 0.2557760445904102 , 1.1507647668368222 )
( 0.2570549248133623 , 1.1565185906710058 )
( 0.2583401994374291 , 1.162301183624361 )
( 0.2596319004346162 , 1.1681126895424825 )
( 0.26093005993678925 , 1.1739532529901948 )
( 0.26223471023647316 , 1.1798230192551455 )
( 0.2635458837876555 , 1.185722134351421 )
( 0.26486361320659374 , 1.1916507450231784 )
( 0.2661879312726267 , 1.1976089987482934 )
( 0.2675188709289898 , 1.2035970437420354 )
( 0.26885646528363466 , 1.2096150289607452 )
( 0.2702007476100528 , 1.2156631041055486 )
( 0.27155175134810305 , 1.2217414196260765 )
( 0.27290951010484354 , 1.227850126724207 )
( 0.2742740576553677 , 1.2339893773578279 )
( 0.2756454279436445 , 1.2401593242446167 )
( 0.27702365508336274 , 1.24636012086584 )
( 0.27840877335877956 , 1.2525919214701682 )
( 0.27980081722557343 , 1.25885488107752 )
( 0.2811998213117013 , 1.2651491554829066 )
( 0.2826058204182597 , 1.2714749012603208 )
( 0.28401884952035095 , 1.277832275766623 )
( 0.28543894376795265 , 1.284221437145455 )
( 0.28686613848679243 , 1.2906425443311835 )
( 0.28830046917922636 , 1.2967835805776917 )
( 0.28974197152512243 , 1.3032674984805794 )
( 0.29119068138274806 , 1.3097838359729825 )
( 0.2926466347896618 , 1.3163327551528474 )
( 0.29410986796361005 , 1.3229144189286108 )
( 0.29558041730342804 , 1.3295289910232548 )
( 0.2970583193899452 , 1.3361766359783704 )
( 0.29854361098689486 , 1.342857519158262 )
( 0.30003632904182936 , 1.3495718067540527 )
( 0.30153651068703846 , 1.3563196657878234 )
( 0.3030441932404736 , 1.3631012641167617 )
( 0.304559414206676 , 1.3699167704373454 )
( 0.30608221127770935 , 1.3767663542895332 )
( 0.30761262233409786 , 1.3836501860609807 )
( 0.3091506854457683 , 1.390568436991284 )
( 0.31069643887299714 , 1.3975212791762412 )
( 0.3122499210673621 , 1.404508885572123 )
( 0.3138111706726988 , 1.4115314299999824 )
( 0.3153802265260623 , 1.4185890871499824 )
( 0.31695712765869255 , 1.425682032585732 )
( 0.31854191329698606 , 1.4328104427486603 )
( 0.3201346228634709 , 1.4399744949624051 )
( 0.3217352959777882 , 1.4471743674372162 )
( 0.3233439724576771 , 1.4544102392744023 )
( 0.3249606923199655 , 1.461682290470773 )
( 0.3265854957815653 , 1.468990701923127 )
( 0.328218423260473 , 1.4763356554327427 )
( 0.3298595153767754 , 1.4837173337099059 )
( 0.33150881295365925 , 1.4911359203784555 )
( 0.3331663570184275 , 1.498591599980348 )
( 0.33483218880351967 , 1.5060845579802482 )
( 0.3365063497475372 , 1.513614980770151 )
( 0.3381888814962748 , 1.5211830556740014 )
( 0.33987982590375615 , 1.528788970952371 )
( 0.341579225033275 , 1.5364329158071335 )
( 0.34328712115844123 , 1.5441150803861678 )
( 0.34500355676423344 , 1.5518356557880992 )
( 0.34672857454805456 , 1.5595948340670385 )
( 0.34846221742079475 , 1.567392808237375 )
( 0.35020452850789874 , 1.5752297722785606 )
( 0.35195555115043825 , 1.5831059211399539 )
( 0.35371532890619034 , 1.5910214507456528 )
( 0.3554839055507213 , 1.598976557999381 )
( 0.3572613250784749 , 1.606971440789378 )
( 0.3590476317038672 , 1.6150062979933253 )
( 0.3608428698623865 , 1.6230813294832904 )
( 0.3626470842116984 , 1.6311967361307071 )
( 0.3644603196327568 , 1.6393527198113613 )
( 0.3662826212309206 , 1.6475494834104183 )
( 0.3681140343370752 , 1.6557872308274688 )
( 0.3699546045087605 , 1.664066166981606 )
( 0.3718043775313043 , 1.6723864978165146 )
( 0.3736633994189607 , 1.6807484303055977 )
( 0.37553171641605554 , 1.689152172457125 )
( 0.3774093749981357 , 1.6975979333194093 )
( 0.37929642187312634 , 1.7060859229860075 )
( 0.38119290398249195 , 1.714616352600937 )
( 0.3830988685024043 , 1.7231894343639405 )
( 0.38501436284491636 , 1.7318053815357606 )
( 0.38693943465914094 , 1.7404644084434389 )
( 0.3888741318324366 , 1.749166730485654 )
( 0.3908185024915987 , 1.7579125641380846 )
( 0.3927725950040567 , 1.7662042819412156 )
( 0.3947364579790769 , 1.7750353033509199 )
( 0.3967101402689722 , 1.7839104798676748 )
( 0.3986936909703171 , 1.7928300322670125 )
( 0.4006871594251686 , 1.8017941824283472 )
( 0.4026905952222944 , 1.8108031533404894 )
( 0.40470404819840583 , 1.8198571691071912 )
( 0.4067275684393979 , 1.8289564549527273 )
( 0.40876120628159485 , 1.8381012372274905 )
( 0.41080501231300276 , 1.8472917434136282 )
( 0.41285903737456775 , 1.856528202130697 )
( 0.4149233325614405 , 1.8658108431413483 )
( 0.4169979492242476 , 1.875139897357056 )
( 0.41908293897036886 , 1.8845155968438414 )
( 0.4211783536652206 , 1.8939381748280597 )
( 0.4232842454335467 , 1.9034078657022002 )
( 0.42540066666071435 , 1.9129249050307118 )
( 0.4275276699940179 , 1.9224895295558646 )
( 0.4296653083439879 , 1.9321019772036432 )
( 0.43181363488570784 , 1.9417624870896617 )
( 0.4339727030601363 , 1.9514712995251098 )
( 0.43614256657543693 , 1.961228656022735 )
( 0.43832327940831417 , 1.9710347993028483 )
( 0.4405148958053557 , 1.9808899732993637 )
( 0.44271747028438235 , 1.9907944231658603 )
( 0.44493105763580426 , 2.000748395281688 )
( 0.4471557129239832 , 2.0107521372580948 )
( 0.4493914914886031 , 2.0208058979443866 )
( 0.45163844894604604 , 2.030909927434109 )
( 0.4538966411907762 , 2.0410644770712794 )
( 0.45616612439673004 , 2.051269799456636 )
( 0.4584469550187137 , 2.0615261484539187 )
( 0.4607391897938072 , 2.0718337791961883 )
( 0.46304288574277613 , 2.082192948092166 )
( 0.46535810017149 , 2.092603912832628 )
( 0.4676848906723474 , 2.1030669323967923 )
( 0.4700233151257091 , 2.113582267058775 )
( 0.4723734317013376 , 2.1241501783940686 )
( 0.4747352988598442 , 2.1347709292860375 )
( 0.47710897535414337 , 2.1454447839324686 )
( 0.47949452023091405 , 2.1561720078521307 )
( 0.4818919928320685 , 2.16695286789139 )
( 0.48430145279622877 , 2.1777876322308485 )
( 0.48672296006020993 , 2.1886765703920017 )
( 0.4891565748605109 , 2.1996199532439618 )
( 0.4916023577348134 , 2.210594268358032 )
( 0.4940603695234874 , 2.221612394228577 )
( 0.49653067137110485 , 2.2320430780225884 )
( 0.4990133247279603 , 2.243203293412701 )
( 0.5015083913516001 , 2.2544193098797636 )
( 0.5040159333083579 , 2.265691406429163 )
( 0.5065360129748997 , 2.2770198634613084 )
( 0.5090686930397742 , 2.288404962778615 )
( 0.511614036504973 , 2.299846987592507 )
( 0.5141721066874978 , 2.3113462225304695 )
( 0.5167429672209353 , 2.322902953643122 )
( 0.5193266820570399 , 2.334517468411337 )
( 0.5219233154673251 , 2.346190055753394 )
( 0.5245329320446616 , 2.3579210060321603 )
( 0.5271555967048849 , 2.36971061106232 )
( 0.5297913746884092 , 2.3815591641176326 )
( 0.5324403315618512 , 2.3934669599382214 )
( 0.5351025332196605 , 2.40543429473791 )
( 0.5377780458857587 , 2.417461466211602 )
( 0.5404669361151876 , 2.42954877354266 )
( 0.5431692707957634 , 2.4416681615391154 )
( 0.5458851171497422 , 2.4538265174050817 )
( 0.5486145427354908 , 2.466045166099646 )
( 0.5513576154491682 , 2.4783244041172217 )
( 0.5541144035264141 , 2.490664529385347 )
( 0.556884975544046 , 2.5030658412713764 )
( 0.5596694004217663 , 2.515528640589183 )
( 0.5624677474238751 , 2.528053229605895 )
( 0.5652800861609943 , 2.5406399120486642 )
( 0.5681064865917993 , 2.553288993111444 )
( 0.5709470190247582 , 2.5660007794618283 )
( 0.573801754119882 , 2.578775579247899 )
( 0.5766707628904814 , 2.591613702105099 )
( 0.5795541167049337 , 2.6045154591631556 )
( 0.5824518872884583 , 2.617481163053002 )
( 0.5853641467249006 , 2.630511127913769 )
( 0.5882909674585249 , 2.643605669399755 )
( 0.5912324222958174 , 2.6567651046874827 )
( 0.5941885844072966 , 2.66998582603854 )
( 0.597159527329333 , 2.683265333428697 )
( 0.6001453249659796 , 2.696610536277407 )
( 0.6031460515908095 , 2.7100217560820883 )
( 0.6061617818487635 , 2.723499315878549 )
( 0.6091925907580072 , 2.73704354024799 )
( 0.6122385537117971 , 2.7506547553240632 )
( 0.6152997464803561 , 2.7643332887999272 )
( 0.6183762452127578 , 2.7780794699353484 )
( 0.6214681264388217 , 2.791893629563831 )
( 0.6245754670710157 , 2.8057761000997603 )
( 0.6276983444063706 , 2.81972721554561 )
( 0.6308368361284025 , 2.833747311499141 )
( 0.6339910203090445 , 2.847836725160627 )
( 0.6371609754105897 , 2.8619957953401607 )
( 0.6403467802876425 , 2.8762248624649245 )
( 0.6435485141890807 , 2.8905242685865407 )
( 0.6467662567600259 , 2.904882408123831 )
( 0.6500000880438259 , 2.9193083694056634 )
( 0.653250088484045 , 2.933805480530313 )
( 0.6565163389264652 , 2.9483740875277067 )
( 0.6597989206210975 , 2.9630145380620596 )
( 0.6630979152242028 , 2.977727181439091 )
( 0.6664134048003237 , 2.9925123686133004 )
( 0.6697454718243253 , 3.0073704521952447 )
( 0.6730941991834469 , 3.0223017864588644 )
( 0.6764596701793641 , 3.0373067273488075 )
( 0.6798419685302609 , 3.0523856324878227 )
( 0.6832411783729121 , 3.0675388611841345 )
( 0.6866573842647766 , 3.082766774438884 )
( 0.6900906711861005 , 3.0980697349535733 )
( 0.6935411245420309 , 3.1134481071375406 )
( 0.6970088301647409 , 3.128888929502832 )
( 0.7004938743155644 , 3.1443980829506457 )
( 0.7039963436871423 , 3.1599834381534353 )
( 0.707516325405578 , 3.1756453628297012 )
( 0.7110539070326057 , 3.191384226406067 )
( 0.7146091765677687 , 3.2072004000244982 )
( 0.7181822224506075 , 3.2230942565496306 )
( 0.7217731335628604 , 3.2390661705760686 )
( 0.7253819992306746 , 3.2551165184357584 )
( 0.7290089092268279 , 3.2712456782053363 )
( 0.732653953772962 , 3.2874540297135173 )
( 0.7363172235418267 , 3.303741954548547 )
( 0.7399988096595358 , 3.320109836065597 )
( 0.7436988037078335 , 3.3365580593942736 )
( 0.7474172977263727 , 3.3530659792264492 )
( 0.7511543842150044 , 3.3696466358958252 )
( 0.7549101561360794 , 3.386308365854081 )
( 0.7586847069167596 , 3.4030515564401687 )
( 0.7624781304513434 , 3.4198765967537113 )
( 0.7662905211036 , 3.4367838776621507 )
( 0.7701219737091177 , 3.453773791807845 )
( 0.7739725835776634 , 3.4708467336152338 )
( 0.7778424464955516 , 3.4880030992979965 )
( 0.7817316587280291 , 3.5052432868662535 )
( 0.7856403170216691 , 3.5225676961337467 )
( 0.7895685186067775 , 3.5399767287250903 )
( 0.7935163611998112 , 3.557470788083 )
( 0.7974839430058102 , 3.5750127693865017 )
( 0.8014713627208392 , 3.5926372680319747 )
( 0.8054787195344433 , 3.6103474141265606 )
( 0.8095061131321153 , 3.628143611642845 )
( 0.8135536436977758 , 3.646026266338107 )
( 0.8176214119162646 , 3.6639957857610157 )
( 0.8217095189758459 , 3.6820525792583263 )
( 0.8258180665707251 , 3.700197057981591 )
( 0.8299471569035786 , 3.7184296348938766 )
( 0.8340968926880965 , 3.736750724776502 )
( 0.8382673771515368 , 3.755160744235786 )
( 0.8424587140372944 , 3.773650978375535 )
( 0.8466710076074808 , 3.7921843074235126 )
( 0.8509043626455182 , 3.8108070078980947 )
( 0.8551588844587457 , 3.8295194945451554 )
( 0.8594346788810394 , 3.848322183875958 )
( 0.8637318522754445 , 3.8672154941730805 )
( 0.8680505115368216 , 3.8861998454963556 )
( 0.8723907640945056 , 3.9052756596888125 )
( 0.8767527179149779 , 3.9244433603826274 )
( 0.8811364815045527 , 3.9437033730050484 )
( 0.8855421639120754 , 3.9630561247843783 )
( 0.8899698747316356 , 3.9824750004584066 )
( 0.8944197241052937 , 4.001937070171253 )
( 0.8988918227258202 , 4.021492042829463 )
( 0.9033862818394491 , 4.041140340336846 )
( 0.9079032132486464 , 4.060882386302502 )
( 0.9124427293148896 , 4.080718606045649 )
( 0.9170049429614638 , 4.100649426600418 )
( 0.9215899676762712 , 4.120675276720639 )
( 0.9261979175146524 , 4.140796586884619 )
( 0.9308289071022255 , 4.1610137892999095 )
( 0.9354830516377366 , 4.181280070518708 )
( 0.9401604668959253 , 4.201582548991988 )
( 0.9448612692304048 , 4.221980668690309 )
( 0.9495855755765565 , 4.242474851638426 )
( 0.9543335034544392 , 4.263065521446706 )
( 0.9591051709717113 , 4.283753103314361 )
( 0.9639006968265699 , 4.304538024032654 )
( 0.9687202003107026 , 4.325420711988057 )
( 0.9735638013122561 , 4.346401597165417 )
( 0.9784316203188173 , 4.367421154397138 )
( 0.9833237784204113 , 4.388448688028813 )
( 0.9882403973125131 , 4.409573558465794 )
( 0.9931815992990756 , 4.430796178753294 )
( 0.9981475072955709 , 4.452116963328735 )
( 1.0031382448320485 , 4.473536328022914 )
( 1.0081539360562086 , 4.495053285200206 )
( 1.0131947057364894 , 4.5166687429027155 )
( 1.0182606792651718 , 4.538338527156121 )
( 1.0233519826614974 , 4.559939440213516 )
( 1.0284687425748047 , 4.581637971766739 )
( 1.0336110862876786 , 4.603434513646624 )
( 1.038779141719117 , 4.625329458788625 )
( 1.0439730374277125 , 4.647323201231274 )
( 1.049192902614851 , 4.669416136114612 )
( 1.0544388671279252 , 4.691608659678534 )
( 1.0597110614635648 , 4.7136280124792265 )
( 1.0650096167708827 , 4.735707054321218 )
( 1.070334664854737 , 4.757882548270175 )
( 1.0756863381790105 , 4.780154850673083 )
( 1.0810647698699054 , 4.802524318586905 )
( 1.086470093719255 , 4.824991309773893 )
( 1.0919024441878513 , 4.847373414781304 )
( 1.0973619564087904 , 4.869570821333069 )
( 1.1028487661908342 , 4.891860566137251 )
( 1.1083630100217883 , 4.914242948626901 )
( 1.113904825071897 , 4.936718268433984 )
( 1.1194743491972563 , 4.9592868253815015 )
( 1.1250717209432426 , 4.981386610617138 )
( 1.1306970795479587 , 5.003410511020798 )
( 1.1363505649456984 , 5.025519122353276 )
( 1.1420323177704268 , 5.047712659723272 )
( 1.1477424793592788 , 5.0699226660138965 )
( 1.153481191756075 , 5.091065527862394 )
( 1.1592485977148554 , 5.112279238893507 )
( 1.1650448407034297 , 5.133563894825146 )
( 1.1708700649069466 , 5.1542674398672705 )
( 1.176724415231481 , 5.17335397568768 )
( 1.1826080373076384 , 5.192487073298382 )
( 1.1885210774941763 , 5.208731673025944 )
( 1.194463682881647 , 5.222150477989956 )
( 1.200436001296055 , 5.235047444484091 )
( 1.2064381813025353 , 5.24782557636018 )
( 1.2124703722090477 , 5.2606049773139105 )
( 1.218532724070093 , 5.27338552843329 )
( 1.2246253876904434 , 5.2861671111288695 )
( 1.2307485146288952 , 5.298949607141381 )
( 1.2369022572020396 , 5.311732898549342 )
( 1.2430867684880498 , 5.324516867776748 )
( 1.24930220233049 , 5.337301397600574 )
( 1.2555487133421421 , 5.3500863711584214 )
( 1.2618264569088526 , 5.362871671956034 )
( 1.268135589193397 , 5.375657183874861 )
( 1.274476267139364 , 5.388442791179526 )
( 1.2808486484750603 , 5.40122837852538 )
( 1.2872528917174357 , 5.414013830965888 )
( 1.2936891561760226 , 5.426799033960134 )
( 1.3001576019569028 , 5.439583873380209 )
( 1.3066583899666873 , 5.452368235518597 )
( 1.3131916819165204 , 5.46515200709556 )
( 1.3197576403261027 , 5.477935075266451 )
( 1.3263564285277332 , 5.490717327629037 )
( 1.3329882106703717 , 5.503498652230791 )
( 1.3396531517237231 , 5.516278937576121 )
( 1.3463514174823414 , 5.529058072633624 )
( 1.3530831745697531 , 5.541835946843247 )
( 1.3598485904426019 , 5.554612450123474 )
( 1.3666478333948144 , 5.567387472878456 )
( 1.3734810725617885 , 5.580160906005101 )
( 1.3803484779245971 , 5.592932640900159 )
( 1.38725022031422 , 5.605702569467229 )
( 1.394186471415791 , 5.6184705841238065 )
( 1.4011574037728702 , 5.631236577808199 )
( 1.408163190791734 , 5.6440004439865055 )
( 1.4152040067456928 , 5.656762076659482 )
( 1.4222800267794211 , 5.669521370369416 )
( 1.429391426913318 , 5.682278220206957 )
( 1.4365383840478845 , 5.695032521817908 )
( 1.4437210759681236 , 5.707784171409969 )
( 1.450939681347964 , 5.7205330657594375 )
( 1.458194379754704 , 5.7332791022179075 )
( 1.4654853516534772 , 5.744024762285299 )
( 1.4728127784117444 , 4.670235907240672 )
( 1.480176842303803 , 4.693168620665905 )
( 1.4875777265153216 , 4.716211882344627 )
( 1.4950156151478982 , 4.7393082064443295 )
( 1.5024906932236375 , 4.762484577501754 )
( 1.5100031466897552 , 4.785771737229423 )
( 1.5175531624232041 , 4.809170190300518 )
( 1.5251409282353197 , 4.832680443443797 )
( 1.5327666328764962 , 4.856303005449519 )
( 1.5404304660408785 , 4.880038387175431 )
( 1.5481326183710826 , 4.903885253536474 )
( 1.5558732814629377 , 4.927845653066544 )
( 1.5636526478702524 , 4.951920385475789 )
( 1.5714709111096037 , 4.976109969588361 )
( 1.5793282656651515 , 5.0004149263218025 )
( 1.587224906993477 , 5.024835778692904 )
( 1.5951610315284444 , 5.0493730518235775 )
( 1.6031368366860865 , 5.074027272946683 )
( 1.6111525208695168 , 5.098798971411869 )
( 1.6192082834738641 , 5.123681588705936 )
( 1.6273043248912333 , 5.148524285109899 )
( 1.635440846515689 , 5.17348366750784 )
( 1.6436180507482672 , 5.1985602474998895 )
( 1.6518361410020084 , 5.223754538576481 )
( 1.6600953217070185 , 5.249067056121879 )
( 1.6683957983155533 , 5.274498317417648 )
( 1.6767377773071308 , 5.30004884164609 )
( 1.6851214661936664 , 5.325719149893639 )
( 1.6935470735246343 , 5.351509765154241 )
( 1.7020148088922575 , 5.377421212332706 )
( 1.7105248829367186 , 5.403454018247993 )
( 1.719077507351402 , 5.429608711636481 )
( 1.7276728948881588 , 5.4558858231552225 )
( 1.7363112593625996 , 5.482285885385111 )
( 1.7449928156594123 , 5.508757237148696 )
( 1.753717779737709 , 5.535104238774477 )
( 1.7624863686363972 , 5.561571528981109 )
( 1.7712988004795793 , 5.588159602388777 )
( 1.780155294481977 , 5.61486895513203 )
( 1.7890560709543868 , 5.641700084859249 )
( 1.7980013513091586 , 5.668653490732119 )
( 1.806991358065704 , 5.695729673425016 )
( 1.8160263148560323 , 5.722929135124319 )
( 1.8251064464303124 , 5.750252379527664 )
( 1.8342319786624635 , 5.777699911843147 )
( 1.8434031385557759 , 5.80527223878844 )
( 1.8526201542485543 , 5.83296986858985 )
( 1.8618832550197972 , 5.860791977496153 )
( 1.8711926712948959 , 5.888195112351706 )
( 1.88054863465137 , 5.915717514439089 )
( 1.8899513778246269 , 5.943359620516097 )
( 1.89940113471375 , 5.971121868175668 )
( 1.9088981403873184 , 5.999004695839899 )
( 1.9184426310892548 , 6.027008542753884 )
( 1.9280348442447008 , 6.05513384897955 )
( 1.9376750184659242 , 6.083381055389317 )
( 1.947363393558254 , 6.11175060365973 )
( 1.9571002105260449 , 6.1402429362649515 )
( 1.9668857115786746 , 6.168858496470208 )
( 1.9767201401365677 , 6.197003080761364 )
( 1.9866037408372506 , 6.224822381151069 )
( 1.9965367595414365 , 6.252752471218111 )
( 2.006519443339143 , 6.280793667222982 )
( 2.016552040555839 , 6.308946285218697 )
( 2.0266348007586177 , 6.337210641039011 )
( 2.0367679747624106 , 6.365587050286575 )
( 2.0469518146362224 , 6.3940758283209895 )
( 2.057186573709403 , 6.422677290246773 )
( 2.06747250657795 , 6.45132274765254 )
( 2.077809869110839 , 6.477976255776474 )
( 2.0881989184563934 , 6.504717138534071 )
( 2.0986399130486753 , 6.531545499199918 )
( 2.109133112613918 , 6.558461439659496 )
( 2.1196787781769877 , 6.5854650603975955 )
( 2.1302771720678724 , 6.612556460486681 )
( 2.1409285579282114 , 6.63973573757535 )
( 2.1516332007178525 , 6.663582194010544 )
( 2.1623913667214416 , 6.685380932244546 )
( 2.1732033235550485 , 6.707215219722516 )
( 2.1840693401728237 , 6.72908490019916 )
( 2.1949896868736873 , 6.750989816409537 )
( 2.2059646353080558 , 6.7542263656418235 )
( 2.2169944584845958 , 6.748655411134438 )
( 2.228079430777018 , 2.917814823354882 )
( 2.2392198279309032 , 2.932403897471657 )
( 2.2504159270705575 , 2.9470659169590148 )
( 2.2616680067059103 , 2.961801246543808 )
( 2.2729763467394393 , 2.9766102527765272 )
( 2.284341228473136 , 2.99149330404041 )
( 2.2957629346155013 , 3.0064507705606123 )
( 2.3072417492885786 , 3.0214830244134134 )
( 2.3187779580350214 , 3.0365904395354804 )
( 2.3303718478251967 , 3.0517733917331578 )
( 2.3420237070643224 , 3.067032258691823 )
( 2.3537338255996434 , 3.082367419985283 )
( 2.3655024947276413 , 3.0977792570852083 )
( 2.3773300072012793 , 3.1132681533706346 )
( 2.3892166572372857 , 3.1288344941374864 )
( 2.4011627405234717 , 3.1444786666081743 )
( 2.4131685542260892 , 3.1602010599412163 )
( 2.425234396997219 , 3.176002065240921 )
( 2.4373605689822053 , 3.191882075567125 )
( 2.4495473718271157 , 3.20784148594496 )
( 2.461795108686251 , 3.2238806933746846 )
( 2.4741040842296815 , 3.240000096841557 )
( 2.48647460465083 , 3.2562000973257654 )
( 2.4989069776740838 , 3.2724810978123933 )
( 2.5114015125624536 , 3.2888435033014543 )
( 2.5239585201252654 , 3.3052877208179616 )
( 2.5365783127258923 , 3.3218141594220514 )
( 2.5492612042895213 , 3.3384232302191608 )
( 2.5620075103109685 , 3.317845471527733 )
( 2.574817547862523 , 3.3344346988853704 )
( 2.587691635601835 , 3.3511068723797974 )
( 2.600630093779844 , 3.3678624067416956 )
( 2.613633244248743 , 3.384701718775405 )
( 2.626701410469986 , 3.401625227369282 )
( 2.6398349175223355 , 3.4186333535061273 )
( 2.653034092109947 , 3.435726520273657 )
( 2.6662992625704964 , 3.452905152875026 )
( 2.679630758883349 , 3.4701696786393996 )
( 2.6930289126777653 , 3.4875205270325957 )
( 2.706494057241154 , 3.50495812966776 )
( 2.7200265275273594 , 3.522482920316098 )
( 2.733626660164996 , 3.540095334917679 )
( 2.7472947934658207 , 3.5577958115922663 )
( 2.7610312674331494 , 3.5755847906502263 )
( 2.774836423770315 , 3.5934627146034783 )
( 2.7887106058891664 , 3.6114300281764944 )
( 2.802654158918612 , 3.6294871783173766 )
( 2.816667429713205 , 3.6476346142089637 )
( 2.8307507668617706 , 3.6658727872800085 )
( 2.8449045206960792 , 3.6842021512164087 )
( 2.8591290432995597 , 3.70262316197249 )
( 2.8734246885160566 , 3.721136277782353 )
( 2.8877918119586368 , 3.7397419591712637 )
( 2.9022307710184303 , 3.7584406689671197 )
( 2.9167419248735214 , 3.777232872311954 )
( 2.9313256344978886 , 3.796119036673514 )
( 2.9459822626703778 , 3.815099631856881 )
( 2.9607121739837297 , 3.8341751300161646 )
( 2.975515734853648 , 3.8533460056662463 )
( 2.9903933135279157 , 3.872612735694577 )
( 3.0053452800955553 , 3.8919757993730486 )
( 3.0203720064960327 , 3.9114356783699136 )
( 3.035473866528513 , 3.930992856761763 )
( 3.050651235861155 , 3.892052397290727 )
( 3.0659044920404597 , 3.91151265927718 )
( 3.0812340145006623 , 3.9310702225735663 )
( 3.096640184573165 , 3.950725573686433 )
( 3.1121233854960306 , 3.9704792015548644 )
( 3.1276840024235106 , 3.9903315975626397 )
( 3.143322422435628 , 4.010283255550451 )
( 3.159039034547806 , 4.0303346718282045 )
( 3.1748342297205445 , 4.0504863451873465 )
( 3.190708400869147 , 4.070738776913282 )
( 3.206661942873492 , 4.0910924707978475 )
( 3.2226952525878594 , 4.111547933151836 )
( 3.238808728850798 , 4.132105672817595 )
( 3.2550027724950525 , 4.1527662011816835 )
( 3.271277786357527 , 4.17353003218759 )
( 3.2876341752893143 , 4.194397682348528 )
( 3.304072346165761 , 4.21536967076027 )
( 3.320592707896589 , 4.236446519114071 )
( 3.3371956714360715 , 4.257628751709642 )
( 3.353881649793252 , 4.278916895468189 )
( 3.370651058042218 , 4.300311479945531 )
( 3.3875043133324287 , 4.321813037345257 )
( 3.4044418348990906 , 4.343422102531983 )
( 3.4214640440735855 , 4.3651392130446425 )
( 3.438571364293953 , 4.386964909109865 )
( 3.4557642211154227 , 4.408899733655413 )
( 3.4730430422209992 , 4.430944232323691 )
( 3.490408257432104 , 4.365285448441166 )
( 3.507860298719264 , 4.387111875683371 )
( 3.52539960021286 , 4.409047435061788 )
( 3.543026598213924 , 4.431092672237096 )
( 3.560741731204993 , 4.453248135598281 )
( 3.5785454398610175 , 4.475514376276272 )
( 3.596438167060323 , 4.497891948157653 )
( 3.6144203578956238 , 4.520381407898441 )
( 3.6324924596851016 , 4.542983314937932 )
( 3.650654921983527 , 4.565698231512621 )
( 3.668908196593444 , 4.588526722670183 )
( 3.6872527375764106 , 4.611469356283535 )
( 3.7056890012642922 , 4.634526703064952 )
( 3.7242174462706132 , 4.657699336580277 )
( 3.7428385335019665 , 4.680987833263178 )
( 3.7615527261694757 , 4.704392772429493 )
( 3.780360489800323 , 4.727914736291639 )
( 3.7992622922493244 , 4.751554309973097 )
( 3.81825860371057 , 4.775312081522962 )
( 3.837349896729123 , 4.799188641930577 )
( 3.856536646212768 , 4.823184585140231 )
( 3.8758193294438317 , 4.8473005080659295 )
( 3.89519842609105 , 4.744637307854598 )
( 3.914674418221505 , 4.768360494393869 )
( 3.9342477903126127 , 4.792202296865839 )
( 3.9539190292641755 , 4.816163308350166 )
( 3.973688624410495 , 4.840244124891918 )
( 3.9935570675325476 , 4.864445345516375 )
( 4.01352485287021 , 4.8887675722439585 )
( 4.03359247713456 , 4.913211410105177 )
( 4.053760439520233 , 4.937777467155704 )
( 4.074029241717834 , 4.9624663544914815 )
( 4.094399387926423 , 4.987278686263937 )
( 4.1148713848660545 , 5.012215079695258 )
( 4.135445741790384 , 5.037276155093732 )
( 4.156122970499335 , 5.062462535869201 )
( 4.17690358535183 , 5.087774848548545 )
( 4.197788103278589 , 5.113213722791288 )
( 4.218777043794981 , 5.138779791405243 )
( 4.239870929013955 , 4.988309592926402 )
( 4.261070283659025 , 5.013251140891033 )
( 4.28237563507732 , 5.038317396595489 )
( 4.303787513252706 , 5.063508983578466 )
( 4.325306450818969 , 5.088826528496358 )
( 4.346932983073064 , 5.114270661138839 )
( 4.3686676479884285 , 5.1398420144445325 )
( 4.390510986228369 , 5.165541224516753 )
( 4.412463541159511 , 5.191368930639338 )
( 4.4345258588653085 , 5.217325775292534 )
( 4.456698488159635 , 5.243412404168997 )
( 4.478981980600432 , 5.269629466189841 )
( 4.501376890503433 , 5.279324009377136 )
( 4.52388377495595 , 5.087364914975394 )
( 4.546503193830729 , 5.11280173955027 )
( 4.569235709799882 , 5.138365748248021 )
( 4.592081888348881 , 5.1640575769892605 )
( 4.615042297790626 , 5.189877864874207 )
( 4.638117509279578 , 5.215827254198578 )
( 4.661308096825976 , 5.24190639046957 )
( 4.684614637310105 , 5.268115922421917 )
( 4.708037710496654 , 5.232489237385471 )
( 4.731577899049137 , 5.020767184013633 )
( 4.755235788544383 , 5.045871019933701 )
( 4.779011967487103 , 5.071100375033368 )
( 4.8029070273245384 , 5.027613409736668 )
( 4.826921562461162 , 0.590769108597095 )
( 4.851056170273466 , 0.5937229541400806 )
( 4.875311451124833 , 0.5966915689107809 )
( 4.899688008380457 , 0.5996750267553347 )
( 4.924186448422359 , 0.6026734018891114 )
( 4.94880738066447 , 0.6056867688985569 )
( 4.9735514175677915 , 0.6087152027430496 )
( 4.99841917465563 , 0.6117587787567648 )
( 5.023411270528908 , 0.6148175726505484 )
( 5.048528326881551 , 0.6178916605138012 )
( 5.073770968515958 , 0.6209811188163701 )
( 5.099139823358538 , 0.6240860244104518 )
( 5.124635522475329 , 0.627206454532504 )
( 5.150258700087706 , 0.6303424868051664 )
( 5.176009993588144 , 0.6334941992391924 )
( 5.201890043556084 , 0.6366616702353882 )
( 5.227899493773864 , 0.639844978586565 )
( 5.254038991242733 , 0.6430442034794979 )
( 5.280309186198946 , 0.6462594244968951 )
( 5.30671073212994 , 0.6494907216193795 )
( 5.333244285790589 , 0.6527381752274765 )
( 5.35991050721954 , 0.6560018661036136 )
( 5.386710059755638 , 0.6592818754341316 )
( 5.413643610054417 , 0.6625782848113023 )
( 5.440711828104688 , 0.6658911762353588 )
( 5.467915387245211 , 0.6692206321165356 )
( 5.495254964181437 , 0.6725667352771182 )
( 5.522731239002343 , 0.6759295689535036 )
( 5.550344895197354 , 0.679309216798271 )
( 5.578096619673341 , 0.6827057628822625 )
( 5.6059871027717065 , 0.6861192916966736 )
( 5.634017038285564 , 0.6895498881551569 )
( 5.662187123476992 , 0.6929976375959328 )
( 5.690498059094376 , 0.6964626257839122 )
( 5.718950549389847 , 0.6999449389128317 )
( 5.747545302136796 , 0.7034446636073959 )
( 5.776283028647479 , 0.7069618869254328 )
( 5.805164443790717 , 0.7104966963600599 )
( 5.83419026600967 , 0.7140491798418603 )
( 5.863361217339717 , 0.7176194257410694 )
( 5.8926780234264164 , 0.7212075228697746 )
( 5.922141413543547 , 0.7248135604841234 )
( 5.951752120611264 , 0.7284376282865439 )
( 5.98151088121432 , 0.7320798164279767 )};

\draw[dashed] (2.2, 6.740748097780773) -- (2.2, 0) node[below] {\small $F^*$}; 
\end{scope}
\end{tikzpicture}

==> Figures/numericsfig1.tex <==
\begin{tikzpicture}
\begin{scope}[shift={(0, 0)},yscale = 1/32,xscale = 1/40]
        \draw[->] (-5,0) -- (165,0) node[below] {$S$};
        \draw[->] (0,-1) -- (0,160) node[above] {$\lambda_S$};
    
        \draw[dashed] (150, 150) -- (0,150) node[left] {$150$};
    
        \draw (50,-2) -- (50,2) node[below] {$50$};
        \draw (100,-2) -- (100,2) node[below] {$100$};
        \draw (150,-2) -- (150,2) node[below] {$150$};
        
        \draw[blue, very thick, smooth] plot coordinates {(1,11.915782377596754)
(2,12.47590447408835)
(3,13.059865866040688)
(4,13.668444152228416)
(5,14.302419734866426)
(6,14.96257336795277)
(7,15.649683467850197)
(8,16.36452317934194)
(9,17.10785719196862)
(10,17.880438303317632)
(11,18.683003728112457)
(12,19.516271154449676)
(13,20.38093455136414)
(14,21.27765973507317)
(15,22.207079704753426)
(16,23.1697897625302)
(17,24.16634243648778)
(18,25.197242229911325)
(19,26.26294022460597)
(20,27.363828570953448)
(21,28.500234902296942)
(22,29.672416716212734)
(23,30.8805557701421)
(24,32.12475254361621)
(25,33.40502082379633)
(26,34.72128247514735)
(27,36.07336245763333)
(28,37.46098416073236)
(29,38.8837651226769)
(30,40.341213205499265)
(31,41.832723296570535)
(32,43.3575746062494)
(33,44.91492862890406)
(34,46.503827830858135)
(35,48.12319512369105)
(36,49.77183417477509)
(37,51.448430598975186)
(38,53.15155406613067)
(39,54.8796613483799)
(40,56.63110031972182)
(41,58.40411490761671)
(42,60.1968509831322)
(43,62.007363162400495)
(44,63.83362247825115)
(45,65.67352486713028)
(46,67.52490040312831)
(47,69.38552319843757)
(48,71.25312187815899)
(49,73.12539052736845)
(50,75.0)
(51,76.87460947263155)
(52,78.74687812184101)
(53,80.61447680156242)
(54,82.47509959687169)
(55,84.32647513286972)
(56,86.16637752174886)
(57,87.99263683759952)
(58,89.8031490168678)
(59,91.59588509238331)
(60,93.36889968027819)
(61,95.12033865162012)
(62,96.84844593386933)
(63,98.55156940102482)
(64,100.22816582522492)
(65,101.87680487630895)
(66,103.49617216914187)
(67,105.08507137109595)
(68,106.6424253937506)
(69,108.16727670342947)
(70,109.65878679450073)
(71,111.1162348773231)
(72,112.53901583926763)
(73,113.92663754236665)
(74,115.27871752485265)
(75,116.59497917620368)
(76,117.87524745638379)
(77,119.11944422985789)
(78,120.32758328378728)
(79,121.49976509770306)
(80,122.63617142904654)
(81,123.73705977539403)
(82,124.80275777008868)
(83,125.83365756351222)
(84,126.8302102374698)
(85,127.79292029524659)
(86,128.72234026492683)
(87,129.61906544863587)
(88,130.48372884555033)
(89,131.31699627188752)
(90,132.11956169668235)
(91,132.8921428080314)
(92,133.63547682065806)
(93,134.3503165321498)
(94,135.03742663204724)
(95,135.69758026513358)
(96,136.3315558477716)
(97,136.9401341339593)
(98,137.52409552591166)
(99,138.08421762240323)
(100,138.62127299681347)
(101,139.13602719577233)
(102,139.62923694849798)
(103,140.1016485763172)
(104,140.55399659145053)
(105,140.98700247389888)
(106,141.4013736151697)
(107,141.7978024176089)
(108,142.17696553823734)
(109,142.5395232662165)
(110,142.88611902336498)
(111,143.21737897750688)
(112,143.5339117588371)
(113,143.83630826993024)
(114,144.12514158048535)
(115,144.40096689838057)
(116,144.66432160910458)
(117,144.91572537612328)
(118,145.15568029523243)
(119,145.3846710964278)
(120,145.60316538729654)
(121,145.81161393238904)
(122,146.01045096347013)
(123,146.20009451596923)
(124,146.38094678734961)
(125,146.55339451349616)
(126,146.71780935958043)
(127,146.87454832219794)
(128,147.0239541398884)
(129,147.16635570944413)
(130,147.30206850568626)
(131,147.43139500264084)
(132,147.55462509428386)
(133,147.67203651323865)
(134,147.78389524600905)
(135,147.8904559435132)
(136,147.9919623258503)
(137,148.08864758038325)
(138,148.18073475235886)
(139,148.26843712741166)
(140,148.35195860541103)
(141,148.4314940652123)
(142,148.50722971996436)
(143,148.5793434627081)
(144,148.64800520207282)
(145,148.7133771879432)
(146,148.775614327026)
(147,148.83486448829777)
(148,148.89126879835771)
(149,148.94496192675072)
};

\draw[green, very thick, smooth] plot coordinates {
(1,1.1087312016422957)
(2,1.2243856729739835)
(3,1.3519947979271734)
(4,1.4927702800356473)
(5,1.648041394588977)
(6,1.819265247641135)
(7,2.008037674149717)
(8,2.216104753990958)
(9,2.4453749057161396)
(10,2.697931494313733)
(11,2.976045860111625)
(12,3.2821906404195706)
(13,3.61905321265038)
(14,3.9895490365298776)
(15,4.396834612703447)
(16,4.8443197047675755)
(17,5.335678390895424)
(18,5.874858419514654)
(19,6.466088241162917)
(20,7.113880976635018)
(21,7.823034461762658)
(22,8.598626384830311)
(23,9.446003408549473)
(24,10.370763051502022)
(25,11.378727003186533)
(26,12.47590447408835)
(27,13.668444152228416)
(28,14.96257336795277)
(29,16.36452317934194)
(30,17.880438303317632)
(31,19.516271154449676)
(32,21.27765973507317)
(33,23.1697897625302)
(34,25.197242229911325)
(35,27.363828570953448)
(36,29.672416716212734)
(37,32.12475254361621)
(38,34.72128247514735)
(39,37.46098416073236)
(40,40.341213205499265)
(41,43.3575746062494)
(42,46.503827830858135)
(43,49.77183417477509)
(44,53.15155406613067)
(45,56.63110031972182)
(46,60.1968509831322)
(47,63.83362247825115)
(48,67.52490040312831)
(49,71.25312187815899)
(50,75.0)
(51,78.74687812184101)
(52,82.47509959687169)
(53,86.16637752174886)
(54,89.8031490168678)
(55,93.36889968027819)
(56,96.84844593386933)
(57,100.22816582522492)
(58,103.49617216914187)
(59,106.6424253937506)
(60,109.65878679450073)
(61,112.53901583926763)
(62,115.27871752485265)
(63,117.87524745638379)
(64,120.32758328378728)
(65,122.63617142904654)
(66,124.80275777008868)
(67,126.8302102374698)
(68,128.72234026492683)
(69,130.48372884555033)
(70,132.11956169668235)
(71,133.63547682065806)
(72,135.03742663204724)
(73,136.3315558477716)
(74,137.52409552591166)
(75,138.62127299681347)
(76,139.62923694849798)
(77,140.55399659145053)
(78,141.4013736151697)
(79,142.17696553823734)
(80,142.88611902336498)
(81,143.5339117588371)
(82,144.12514158048535)
(83,144.66432160910458)
(84,145.15568029523243)
(85,145.60316538729654)
(86,146.01045096347013)
(87,146.38094678734961)
(88,146.71780935958043)
(89,147.0239541398884)
(90,147.30206850568626)
(91,147.55462509428386)
(92,147.78389524600905)
(93,147.9919623258503)
(94,148.18073475235886)
(95,148.35195860541103)
(96,148.50722971996436)
(97,148.64800520207282)
(98,148.775614327026)
(99,148.89126879835771)
(100,148.99607236135728)
(101,149.0910297762624)
(102,149.17705516508244)
(103,149.25497975249147)
(104,149.32555902585884)
(105,149.38947934261557)
(106,149.4473640150846)
(107,149.499778903888)
(108,149.54723755129373)
(109,149.59020588554833)
(110,149.62910652650478)
(111,149.66432272180856)
(112,149.69620194164253)
(113,149.72505915862607)
(114,149.75117983797384)
(115,149.77482266148945)
(116,149.79622200743566)
(117,149.81559020680837)
(118,149.83311959507094)
(119,149.84898437698715)
(120,149.8633423208399)
(121,149.87633629704024)
(122,149.8880956749245)
(123,149.89873759040506)
(124,149.90836809608484)
(125,149.91708320446145)
(126,149.92496983393806)
(127,149.93210666651393)
(128,149.93856492525208)
(129,149.94440907890603)
(130,149.94969748043002)
(131,149.95448294549567)
(132,149.9588132765848)
(133,149.96273173772408)
(134,149.966277484465)
(135,149.96948595329172)
(136,149.9723892142555)
(137,149.97501629028338)
(138,149.97739344629102)
(139,149.97954445093808)
(140,149.98149081360208)
(141,149.98325199890556)
(142,149.98484562091383)
(143,149.98628761892218)
(144,149.98759241657226)
(145,149.9887730658734)
(146,149.98984137755704)
(147,149.99080803905753)
(148,149.99168272129157)
(149,149.99247417529745)
};

\draw[black, very thick, smooth] plot coordinates {
(1,7.864328495045196e-20)
(2,2.1377461241114027e-19)
(3,5.81099644303078e-19)
(4,1.5795926036330718e-18)
(5,4.29377787082409e-18)
(6,1.1671698361700696e-17)
(7,3.1726965563866205e-17)
(8,8.62428339644034e-17)
(9,2.3443232840024833e-16)
(10,6.372531382937383e-16)
(11,1.732233625952368e-15)
(12,4.708699188072045e-15)
(13,1.27995714386161e-14)
(14,3.479284245365354e-14)
(15,9.457675140220478e-14)
(16,2.570862647313015e-13)
(17,6.988329217655063e-13)
(18,1.899624832364102e-12)
(19,5.1637156627047874e-12)
(20,1.403643445325895e-11)
(21,3.815498471064413e-11)
(22,1.0371600160403133e-10)
(23,2.8192932248033255e-10)
(24,7.663633542055835e-10)
(25,2.0831915797156717e-09)
(26,5.662701816204871e-09)
(27,1.5392819445973242e-08)
(28,4.184202138136217e-08)
(29,1.1373840633243576e-07)
(30,3.091730427285305e-07)
(31,8.40419460921891e-07)
(32,2.2844969269140523e-06)
(33,6.209906321091496e-06)
(34,1.688027430826425e-05)
(35,4.588533403884371e-05)
(36,0.0001247292041496198)
(37,0.0003390486446855361)
(38,0.0009216261903322077)
(39,0.002505213277214277)
(40,0.006809680305365159)
(41,0.01850918639793476)
(42,0.050302519569971726)
(43,0.1366576791600968)
(44,0.37089347349521623)
(45,1.0039276386427285)
(46,2.697931494313733)
(47,7.113880976635018)
(48,17.880438303317632)
(49,40.341213205499265)
(50,75.0)
(51,109.65878679450073)
(52,132.11956169668235)
(53,142.88611902336498)
(54,147.30206850568626)
(55,148.99607236135728)
(56,149.62910652650478)
(57,149.8633423208399)
(58,149.94969748043002)
(59,149.98149081360208)
(60,149.99319031969463)
(61,149.9974947867228)
(62,149.99907837380968)
(63,149.9996609513553)
(64,149.99987527079585)
(65,149.99995411466597)
(66,149.9999831197257)
(67,149.99999379009367)
(68,149.99999771550307)
(69,149.99999915958054)
(70,149.99999969082697)
(71,149.9999998862616)
(72,149.99999995815799)
(73,149.99999998460717)
(74,149.9999999943373)
(75,149.9999999979168)
(76,149.99999999923364)
(77,149.99999999971809)
(78,149.9999999998963)
(79,149.99999999996186)
(80,149.99999999998596)
(81,149.99999999999483)
(82,149.9999999999981)
(83,149.9999999999993)
(84,149.99999999999974)
(85,149.9999999999999)
(86,149.99999999999997)
(87,150.0)
(149,150.0)
};

\draw[rounded corners] (80,10) rectangle (160,70);

\draw[green, very thick] (85,40) -- (97,40);
\node[right] at (97,40) {$\xi=0.1$};

\draw[blue, very thick] (85,60) -- (97,60);
\node[right] at (97,60) {$\xi=0.05$};

\draw[black, very thick] (85,20) -- (97,20);
\node[right] at (97,20) {$\xi=1$};

\end{scope}

\begin{scope}[shift={(6, 0)}, yscale = 1/4/5.5, xscale = 4/110]
        \draw[->] (-5/1.6,0) -- (110,0) node[below] {$\xi$};
        \draw[->] (0,-1) -- (0,110) node[above] {$S^*$};
        \draw[dashed] (5, 100) -- (5,0);
        \draw[dashed] (100, 10) -- (100,0);
        
        \draw[dashed] (5, 98) -- (0,98) node[left] {$76$};
        \draw[dashed] (100, 10) -- (0,10) node[left] {$54$};
    
        
        \draw (7.5,-2) -- (7.5,2) node[below] {$0.05$};
        
        \draw (75,-2) -- (75,2) node[below] {$0.5$};
    
        \draw (100,-2) -- (100,2) node[below] {$1$};

        \draw[blue, very thick, smooth] plot coordinates {
        (5,98)
        (6,94)
        (7,86)
        (8,82)
        (9,78)
        (10,74)
        (11,70)
        (12,66)
        (13,66)
        (14,62)
        (15,58)
        (16,58)
        (17,54)
        (18,54)
        (19,50)
        (20,50)
        (21,46)
        (22,46)
        (23,46)
        (24,42)
        (25,42)
        (26,42)
        (27,38)
        (28,38)
        (29,38)
        (30,34)
        (31,34)
        (32,34)
        (33,34)
        (34,34)
        (35,30)
        (36,30)
        (37,30)
        (38,30)
        (39,30)
        (40,26)
        (41,26)
        (42,26)
        (43,26)
        (44,26)
        (45,26)
        (46,26)
        (47,22)
        (48,22)
        (49,22)
        (50,22)
        (51,22)
        (52,22)
        (53,22)
        (54,22)
        (55,22)
        (56,18)
        (57,18)
        (58,18)
        (59,18)
        (60,18)
        (61,18)
        (62,18)
        (63,18)
        (64,18)
        (65,18)
        (66,18)
        (67,18)
        (68,18)
        (69,14)
        (70,14)
        (71,14)
        (72,14)
        (73,14)
        (74,14)
        (75,14)
        (76,14)
        (77,14)
        (78,14)
        (79,14)
        (80,14)
        (81,14)
        (82,14)
        (83,14)
        (84,14)
        (85,14)
        (86,10)
        (87,10)
        (88,10)
        (89,10)
        (90,10)
        (91,10)
        (92,10)
        (93,10)
        (94,10)
        (95,10)
        (96,10)
        (97,10)
        (98,10)
        (99,10)
        (100,10)
        };
\end{scope}
\begin{scope}[shift={(12, 0)},yscale = 1/11,xscale = 4/110]
        \draw[->] (-5/1.6,0) -- (110,0) node[below] {$\xi$};
        \draw[->] (0,-5/15) -- (0,55) node[above] {$J^*$};
        
        \draw[dashed] (5, 35) -- (5,0);
        \draw[dashed] (100, 50) -- (100,0);
    
        \draw (5,-2*5/15) -- (5,2*5/15) node[below] {$0.05$};
        
        \draw (50,-2*5/15) -- (50,2*5/15) node[below] {$0.5$};
    
        \draw (100,-2*5/15) -- (100,2*5/15) node[below] {$1$};

        \draw[blue, very thick, smooth] plot coordinates {
            (5,35.158933468055494)
            (6,36.02183653043841)
            (7,36.805697003452146)
            (8,37.518496510662615)
            (9,38.168899024592854)
            (10,38.765809244151995)
            (11,39.31510352434395)
            (12,39.81997260559689)
            (13,40.28634246718259)
            (14,40.73000994103867)
            (15,41.13463934903292)
            (16,41.51095014279427)
            (17,41.87061687313222)
            (18,42.19523804137556)
            (19,42.514397971808286)
            (20,42.80306884753488)
            (21,43.08029187158033)
            (22,43.345098881790875)
            (23,43.577301732579606)
            (24,43.82395270639853)
            (25,44.04574170792356)
            (26,44.24180460641901)
            (27,44.45296915325716)
            (28,44.64800734627719)
            (29,44.82197345293809)
            (30,44.984371510157125)
            (31,45.1644627127136)
            (32,45.32662893879036)
            (33,45.47255199426637)
            (34,45.60377419882654)
            (35,45.7502746336251)
            (36,45.89442361256437)
            (37,46.025363788082444)
            (38,46.14424710130815)
            (39,46.25213451080714)
            (40,46.357389382968215)
            (41,46.48290627085463)
            (42,46.598002284759495)
            (43,46.70350416953826)
            (44,46.800178796257484)
            (45,46.888736552094315)
            (46,46.96983470935422)
            (47,47.05175587750905)
            (48,47.15353135151769)
            (49,47.247727560194164)
            (50,47.33488703224962)
            (51,47.415516389329575)
            (52,47.49008829052426)
            (53,47.559043340258924)
            (54,47.622791947115864)
            (55,47.68171612408535)
            (56,47.74086757078164)
            (57,47.821996615254704)
            (58,47.89779431254008)
            (59,47.968599135265784)
            (60,48.03472947607465)
            (61,48.096484656054045)
            (62,48.154145907796995)
            (63,48.20797732967293)
            (64,48.25822680871527)
            (65,48.30512691023516)
            (66,48.34889573287078)
            (67,48.389737728287855)
            (68,48.42784448517079)
            (69,48.48883803865695)
            (70,48.54851970661097)
            (71,48.604806832260444)
            (72,48.6578870699373)
            (73,48.70793825679985)
            (74,48.75512886422875)
            (75,48.799618435783465)
            (76,48.84155801115744)
            (77,48.88109053573829)
            (78,48.918351255524264)
            (79,48.95346809727775)
            (80,48.98656203389923)
            (81,49.01774743510123)
            (82,49.047132403534604)
            (83,49.07481909658738)
            (84,49.100904034127225)
            (85,49.12547839250319)
            (86,49.163901183186525)
            (87,49.209095175621286)
            (88,49.25213131496026)
            (89,49.2931101134694)
            (90,49.3321276219486)
            (91,49.36927560705245)
            (92,49.40464172359477)
            (93,49.43830968176147)
            (94,49.47035940918564)
            (95,49.50086720786639)
            (96,49.529905905937824)
            (97,49.55754500431554)
            (98,49.58385081826564)
            (99,49.60888661395732)
            (100,49.632712740073984)
            };
            \end{scope}
\end{tikzpicture}

==> Figures/numericsfig2.tex <==
\begin{tikzpicture}
\begin{scope}[shift={(0, 0)},yscale = 1/32,xscale = 4/120]
        \draw[->] (-5,0) -- (120,0) node[below] {$S$};
        \draw[->] (0,-1) -- (0,160) node[above] {$\lambda_S$};
    
        \draw[dashed] (100, 150) -- (0,150) node[left] {$150$};
    
        \draw (50,-2) -- (50,2) node[below] {$50$};
        \draw (100,-2) -- (100,2) node[below] {$100$};
        \draw (100,-2) -- (100,2) node[below] {$100$};
        
        \draw[blue, very thick, smooth] plot coordinates {
(1,0.0)
(2,47.434164902525694)
(3,56.409046396295906)
(4,62.42687175431726)
(5,67.08203932499369)
(6,70.93062067523819)
(7,74.23848005759648)
(8,77.15530085415601)
(9,79.77443845417483)
(10,82.15838362577492)
(11,84.35119877855236)
(12,86.3852173597986)
(13,88.28492869148137)
(14,90.06936421333269)
(15,91.75363273593787)
(16,93.34994659327175)
(17,94.86832980505139)
(18,96.31712027277257)
(19,97.70333436489459)
(20,99.03293706119452)
(21,100.31104574646331)
(22,101.54208641568597)
(23,102.72991511532906)
(24,103.87791356902399)
(25,104.9890653474175)
(26,106.06601717798213)
(27,107.1111287662667)
(28,108.12651363606393)
(29,109.1140728769239)
(30,110.07552323769637)
(31,111.01242067384278)
(32,111.9261802098488)
(33,112.81809279259181)
(34,113.68933967048346)
(35,114.54100472495396)
(36,115.3740850970188)
(37,116.1895003862225)
(38,116.98810064776244)
(39,117.7706733727892)
(40,118.53794960432037)
(41,119.2906093150576)
(42,120.02928615227164)
(43,120.75457163775492)
(44,121.46701889681619)
(45,122.16714597877491)
(46,122.85543882190801)
(47,123.53235390792103)
(48,124.19832064445295)
(49,124.85374350863452)
(50,125.49900398011134)
(51,126.13446228805718)
(52,126.76045899341565)
(53,127.37731642481698)
(54,127.98533998423869)
(55,128.58481933644597)
(56,129.17602949450506)
(57,129.75923181216334)
(58,130.3346748925979)
(59,130.9025954219159)
(60,131.46321893481982)
(61,132.016760519009)
(62,132.56342546415271)
(63,133.10340986062894)
(64,133.6369011526606)
(65,134.16407864998737)
(66,134.68511400177727)
(67,135.20017163610004)
(68,135.7094091679461)
(69,136.21297777847556)
(70,136.71102256791758)
(71,137.20368288430416)
(72,137.69109263001295)
(73,138.17338054790721)
(74,138.65067048869415)
(75,139.12308166097353)
(76,139.59072886531493)
(77,140.0537227135824)
(78,140.51216983461708)
(79,140.96617306729178)
(80,141.41583164186417)
(81,141.86124135047638)
(82,142.30249470757707)
(83,142.73968110097903)
(84,143.17288693420508)
(85,143.60219576072393)
(86,144.02768841062817)
(87,144.4494431102638)
(88,144.8675355952804)
(89,145.28203921753519)
(90,145.69302504625043)
(91,146.10056196379452)
(92,146.50471675642828)
(93,146.9055542003339)
(94,147.30313714321957)
(95,147.6975265817728)
(96,148.08878173521506)
(97,148.47696011519295)
(98,148.86211759222437)
(99,149.24430845890322)
(100,149.62358549005216)
(101,150.0)
(102,150)
(103,150)
(104,150)
(105,150)
(106,150)
(107,150)
(108,150)
(109,150)
};
% Label for blue curve (xi=1/4): placed at S=70, slightly above the curve
\node[blue, right] at (8, 127) {$\xi=\tfrac{1}{4}$};

\draw[green, very thick, smooth] plot coordinates {
(1,0.0)
(2,1.5)
(3,3.0)
(4,4.5)
(5,6.0)
(6,7.5)
(7,9.0)
(8,10.500000000000002)
(9,12.0)
(10,13.5)
(11,15.0)
(12,16.5)
(13,18.0)
(14,19.5)
(15,21.000000000000004)
(16,22.5)
(17,24.0)
(18,25.500000000000004)
(19,27.0)
(20,28.5)
(21,30.0)
(22,31.5)
(23,33.0)
(24,34.5)
(25,36.0)
(26,37.5)
(27,39.0)
(28,40.5)
(29,42.00000000000001)
(30,43.5)
(31,45.0)
(32,46.5)
(33,48.0)
(34,49.5)
(35,51.00000000000001)
(36,52.5)
(37,54.0)
(38,55.5)
(39,57.0)
(40,58.5)
(41,60.0)
(42,61.49999999999999)
(43,63.0)
(44,64.5)
(45,66.0)
(46,67.5)
(47,69.0)
(48,70.5)
(49,72.0)
(50,73.5)
(51,75.0)
(52,76.5)
(53,78.0)
(54,79.5)
(55,81.0)
(56,82.5)
(57,84.00000000000001)
(58,85.49999999999999)
(59,87.0)
(60,88.5)
(61,90.0)
(62,91.5)
(63,93.0)
(64,94.5)
(65,96.0)
(66,97.5)
(67,99.0)
(68,100.5)
(69,102.00000000000001)
(70,103.49999999999999)
(71,105.0)
(72,106.5)
(73,108.0)
(74,109.5)
(75,111.0)
(76,112.5)
(77,114.0)
(78,115.5)
(79,117.0)
(80,118.5)
(81,120.0)
(82,121.50000000000001)
(83,122.99999999999999)
(84,124.5)
(85,126.0)
(86,127.5)
(87,129.0)
(88,130.5)
(89,132.0)
(90,133.5)
(91,135.0)
(92,136.5)
(93,138.0)
(94,139.5)
(95,141.0)
(96,142.5)
(97,144.0)
(98,145.5)
(99,147.0)
(100,148.5)
(101,150.0)
(102,150)
(103,150)
(104,150)
(105,150)
(106,150)
(107,150)
(108,150)
(109,150)
};
% Label for green curve (xi=1): placed at S=70, slightly above the curve
\node[green!70!black, right] at (21, 80) {$\xi=1$};

\draw[black, very thick, smooth] plot coordinates {
(1,0.0)
(2,1.5e-06)
(3,2.4e-05)
(4,0.00012149999999999999)
(5,0.000384)
(6,0.0009375000000000002)
(7,0.0019439999999999998)
(8,0.0036015000000000014)
(9,0.006144)
(10,0.009841499999999998)
(11,0.015000000000000003)
(12,0.021961500000000002)
(13,0.031103999999999996)
(14,0.042841500000000005)
(15,0.05762400000000002)
(16,0.07593749999999999)
(17,0.098304)
(18,0.12528150000000005)
(19,0.15746399999999997)
(20,0.1954815)
(21,0.24000000000000005)
(22,0.29172149999999997)
(23,0.35138400000000003)
(24,0.41976150000000007)
(25,0.49766399999999994)
(26,0.5859375)
(27,0.6854640000000001)
(28,0.7971615000000002)
(29,0.9219840000000004)
(30,1.0609214999999996)
(31,1.2149999999999999)
(32,1.3852814999999998)
(33,1.572864)
(34,1.7788815000000002)
(35,2.0045040000000007)
(36,2.2509374999999996)
(37,2.5194239999999994)
(38,2.8112415)
(39,3.127704)
(40,3.4701615000000006)
(41,3.8400000000000007)
(42,4.238641499999999)
(43,4.6675439999999995)
(44,5.128201499999999)
(45,5.6221440000000005)
(46,6.1509375)
(47,6.716184000000001)
(48,7.319521499999999)
(49,7.962623999999999)
(50,8.6472015)
(51,9.375)
(52,10.1478015)
(53,10.967424000000001)
(54,11.835721500000004)
(55,12.754584000000003)
(56,13.725937500000004)
(57,14.751744000000006)
(58,15.834001499999996)
(59,16.974743999999994)
(60,18.176041499999997)
(61,19.439999999999998)
(62,20.768761499999997)
(63,22.164503999999997)
(64,23.629441500000002)
(65,25.165824)
(66,26.775937500000005)
(67,28.462104000000004)
(68,30.22668150000001)
(69,32.07206400000001)
(70,34.00068149999999)
(71,36.01499999999999)
(72,38.117521499999995)
(73,40.31078399999999)
(74,42.59736149999999)
(75,44.979864)
(76,47.4609375)
(77,50.043264)
(78,52.7295615)
(79,55.52258400000001)
(80,58.42512150000001)
(81,61.44000000000001)
(82,64.57008150000001)
(83,67.81826399999999)
(84,71.18748149999999)
(85,74.68070399999999)
(86,78.30093749999999)
(87,82.05122399999999)
(88,85.9346415)
(89,89.95430400000001)
(90,94.1133615)
(91,98.415)
(92,102.86244150000002)
(93,107.45894400000002)
(94,112.20780150000003)
(95,117.11234399999998)
(96,122.17593749999997)
(97,127.40198399999998)
(98,132.79392149999998)
(99,138.355224)
(100,144.08940149999998)
(101,150.0)
(102,150)
(103,150)
(104,150)
(105,150)
(106,150)
(107,150)
(108,150)
(109,150)
};
% Label for black curve (xi=4): placed at S=70, slightly above the curve
\node[black, right] at (70, 35.5) {$\xi=4$};

\end{scope}
\begin{scope}[shift={(5.5, 0)}, yscale = 1/22, xscale = 4/3.3]
        \draw[->] (-1/8,0) -- (3*1.1,0) node[below] {$\xi$};
        \draw[->] (0,-1) -- (0,110) node[above] {$S^*$};
        
        
        \draw[dashed] (2, 100) -- (0,100) node[left] {$100$};
    

        \draw (3,-4/3) -- (3,4/3) node[below] {$10$};
        \draw (2,-4/3) -- (2,4/3) node[below] {$1$};
        
        \draw (1,-4/3) -- (1,4/3) node[below] {$0.1$};
    
        \draw (0,-4/3) -- (0,4/3) node[below] {$0.01$};

        \draw[blue, very thick] plot coordinates {
(0.0,1)
(0.012837224705172234,2)
(0.02567444941034447,2)
(0.0385116741155167,2)
(0.05134889882068894,2)
(0.06418612352586095,2)
(0.07702334823103318,2)
(0.08986057293620542,2)
(0.10269779764137765,2)
(0.11553502234654989,2)
(0.12837224705172212,2)
(0.14120947175689436,2)
(0.1540466964620666,2)
(0.16688392116723882,2)
(0.17972114587241106,2)
(0.1925583705775833,2)
(0.20539559528275553,2)
(0.21823281998792754,2)
(0.23107004469309977,2)
(0.243907269398272,2)
(0.25674449410344424,3)
(0.2695817188086165,3)
(0.2824189435137887,3)
(0.2952561682189607,3)
(0.30809339292413296,3)
(0.3209306176293052,3)
(0.3337678423344774,3)
(0.34660506703964966,3)
(0.3594422917448219,3)
(0.37227951644999413,3)
(0.38511674115516636,3)
(0.3979539658603386,3)
(0.41079119056551083,4)
(0.42362841527068307,4)
(0.4364656399758553,4)
(0.4493028646810273,4)
(0.46214008938619955,4)
(0.4749773140913718,4)
(0.487814538796544,4)
(0.5006517635017163,4)
(0.5134889882068885,4)
(0.5263262129120607,5)
(0.539163437617233,5)
(0.5520006623224052,5)
(0.5648378870275772,5)
(0.5776751117327494,5)
(0.5905123364379217,5)
(0.6033495611430939,5)
(0.6161867858482661,6)
(0.6290240105534384,6)
(0.6418612352586106,6)
(0.6546984599637828,6)
(0.6675356846689551,6)
(0.6803729093741273,6)
(0.6932101340792995,6)
(0.7060473587844718,7)
(0.7188845834896438,7)
(0.731721808194816,7)
(0.7445590328999883,7)
(0.7573962576051605,7)
(0.7702334823103327,8)
(0.783070707015505,8)
(0.7959079317206772,8)
(0.8087451564258494,8)
(0.8215823811310217,8)
(0.8344196058361937,9)
(0.8472568305413661,9)
(0.8600940552465381,9)
(0.8729312799517104,9)
(0.8857685046568826,10)
(0.8986057293620549,10)
(0.9114429540672271,10)
(0.9242801787723993,10)
(0.9371174034775716,11)
(0.9499546281827438,11)
(0.962791852887916,11)
(0.9756290775930883,12)
(0.9884663022982603,12)
(1.0013035270034325,12)
(1.0141407517086047,13)
(1.026977976413777,13)
(1.0398152011189492,13)
(1.0526524258241214,14)
(1.0654896505292935,14)
(1.078326875234466,14)
(1.091164099939638,15)
(1.1040013246448104,15)
(1.1168385493499824,15)
(1.1296757740551548,16)
(1.1425129987603269,16)
(1.155350223465499,17)
(1.1681874481706713,17)
(1.1810246728758436,17)
(1.1938618975810158,18)
(1.206699122286188,19)
(1.2195363469913603,19)
(1.2323735716965325,19)
(1.2452107964017047,20)
(1.258048021106877,21)
(1.2708852458120492,21)
(1.2837224705172212,21)
(1.2965596952223937,22)
(1.3093969199275657,23)
(1.3222341446327381,23)
(1.3350713693379102,24)
(1.3479085940430824,24)
(1.3607458187482546,25)
(1.373583043453427,26)
(1.386420268158599,26)
(1.3992574928637713,27)
(1.4120947175689436,28)
(1.4249319422741158,29)
(1.437769166979288,29)
(1.45060639168446,30)
(1.4634436163896325,31)
(1.4762808410948045,32)
(1.489118065799977,33)
(1.501955290505149,34)
(1.5147925152103212,35)
(1.5276297399154934,36)
(1.5404669646206657,37)
(1.553304189325838,38)
(1.56614141403101,39)
(1.5789786387361822,40)
(1.5918158634413544,42)
(1.6046530881465266,43)
(1.6174903128516989,44)
(1.630327537556871,48)
(1.6431647622620433,48)
(1.6560019869672153,49)
(1.6688392116723876,51)
(1.6816764363775598,53)
(1.694513661082732,55)
(1.7073508857879043,58)
(1.7201881104930765,60)
(1.7330253351982488,63)
(1.7458625599034208,67)
(1.7586997846085932,70)
(1.7715370093137652,74)
(1.7843742340189375,79)
(1.7972114587241097,85)
(1.810048683429282,91)
(1.8228859081344542,99)
(1.8357231328396264,100)
(1.8485603575447986,100)
(1.8613975822499709,100)
(1.874234806955143,100)
(1.8870720316603153,100)
(1.8999092563654876,100)
(1.9127464810706596,100)
(1.9255837057758318,100)
(1.938420930481004,100)
(1.9512581551861763,100)
(1.9640953798913485,100)
(1.9769326045965208,100)
(1.989769829301693,100)
(2.002607054006865,100)
(2.0154442787120375,100)
(2.0282815034172095,100)
(2.041118728122382,100)
(2.053955952827554,100)
(2.0667931775327264,100)
(2.0796304022378984,100)
(2.092467626943071,100)
(2.105304851648243,100)
(2.1181420763534153,100)
(2.1309793010585873,100)
(2.14381652576376,100)
(2.156653750468932,100)
(2.1694909751741043,100)
(2.1823281998792763,100)
(2.1951654245844487,100)
(2.2080026492896208,100)
(2.2208398739947928,100)
(2.2336770986999652,100)
(2.2465143234051372,100)
(2.2593515481103097,100)
(2.2721887728154817,100)
(2.285025997520654,100)
(2.297863222225826,100)
(2.3107004469309986,100)
(2.3235376716361706,100)
(2.336374896341343,100)
(2.349212121046515,100)
(2.3620493457516876,100)
(2.3748865704568596,100)
(2.3877237951620316,100)
(2.400561019867204,100)
(2.4133982445723765,100)
(2.4262354692775485,100)
(2.4390726939827205,100)
(2.451909918687893,100)
(2.464747143393065,100)
(2.4775843680982375,100)
(2.4904215928034095,100)
(2.503258817508582,100)
(2.516096042213754,100)
(2.5289332669189264,100)
(2.5417704916240984,100)
(2.554607716329271,100)
(2.567444941034443,100)
(2.5802821657396153,100)
(2.5931193904447873,100)
(2.6059566151499594,100)
(2.618793839855132,100)
(2.6316310645603043,100)
(2.6444682892654763,100)
(2.6573055139706483,100)
(2.6701427386758207,100)
(2.682979963380993,100)
(2.695817188086165,100)
(2.7086544127913372,100)
(2.7214916374965097,100)
(2.7343288622016817,100)
(2.747166086906854,100)
(2.760003311612026,100)
(2.7728405363171986,100)
(2.7856777610223706,100)
(2.798514985727543,100)
(2.811352210432715,100)
(2.8241894351378876,100)
(2.8370266598430596,100)
(2.849863884548232,0)
(2.862701109253404,0)
(2.875538333958576,0)
(2.8883755586637485,0)
(2.9012127833689205,0)
(2.914050008074093,0)
(2.926887232779265,0)
(2.9397244574844374,0)
(2.9525616821896095,0)
(2.965398906894782,0)
(2.978236131599954,0)
(2.9910733563051264,0)
};
\end{scope}
\begin{scope}[shift={(11, 0)}, yscale = 1/22, xscale = 4/3.3]
        \draw[->] (-1/8,0) -- (3*1.1,0) node[below] {$\xi$};
        \draw[->] (0,-1) -- (0,110) node[above] {$J^*$};
        
        \draw (3,-4/3) -- (3,4/3) node[below] {$10$};
        \draw (2,-4/3) -- (2,4/3) node[below] {$1$};
        
        \draw (1,-4/3) -- (1,4/3) node[below] {$0.1$};
    
        \draw (0,-4/3) -- (0,4/3) node[below] {$0.01$};

        \draw[blue, very thick, smooth] plot coordinates {
(0.0,93.89365538166034)
(0.012837224705172234,93.77942421736115)
(0.02567444941034447,93.6643438132927)
(0.0385116741155167,93.5459566382769)
(0.05134889882068894,93.42417216595766)
(0.06418612352586095,93.298897664995)
(0.07702334823103318,93.17003816242413)
(0.08986057293620542,93.03749640756794)
(0.10269779764137765,92.90117283660751)
(0.11553502234654989,92.76096553792239)
(0.12837224705172212,92.61677021832007)
(0.14120947175689436,92.4684801702822)
(0.1540466964620666,92.31598624036383)
(0.16688392116723882,92.15917679889031)
(0.17972114587241106,91.99793771110694)
(0.1925583705775833,91.83215230994486)
(0.20539559528275553,91.66170137057838)
(0.21823281998792754,91.48646308695841)
(0.23107004469309977,91.3063130505188)
(0.243907269398272,91.12112423126351)
(0.25674449410344424,90.9484283911173)
(0.2695817188086165,90.77133742458406)
(0.2824189435137887,90.58928698320769)
(0.2952561682189607,90.40214905820591)
(0.30809339292413296,90.20979299896595)
(0.3209306176293052,90.01208550078)
(0.3337678423344774,89.80889059576012)
(0.34660506703964966,89.6000696471991)
(0.3594422917448219,89.38548134765607)
(0.37227951644999413,89.16498172106158)
(0.38511674115516636,88.9384241291515)
(0.3979539658603386,88.70565928255604)
(0.41079119056551083,88.47873068482492)
(0.42362841527068307,88.25093393390908)
(0.4364656399758553,88.01690020873596)
(0.4493028646810273,87.77647711273711)
(0.46214008938619955,87.52950964408217)
(0.4749773140913718,87.27584022420376)
(0.487814538796544,87.0153087325322)
(0.5006517635017163,86.74775254785531)
(0.5134889882068885,86.47300659673573)
(0.5263262129120607,86.19922646345383)
(0.539163437617233,85.92680542539969)
(0.5520006623224052,85.64708248293562)
(0.5648378870275772,85.35988868116017)
(0.5776751117327494,85.06505278687206)
(0.5905123364379217,84.76240136722312)
(0.6033495611430939,84.45175887770918)
(0.6161867858482661,84.13438282273837)
(0.6290240105534384,83.8237773327984)
(0.6418612352586106,83.50500622223366)
(0.6546984599637828,83.17789020447547)
(0.6675356846689551,82.84224821504763)
(0.6803729093741273,82.49789754274028)
(0.6932101340792995,82.14465397300215)
(0.7060473587844718,81.79636203134051)
(0.7188845834896438,81.44112358589929)
(0.731721808194816,81.07676885571989)
(0.7445590328999883,80.70311112170246)
(0.7573962576051605,80.31996272641003)
(0.7702334823103327,79.93508980568049)
(0.783070707015505,79.54816630261234)
(0.7959079317206772,79.15149442780377)
(0.8087451564258494,78.74488547431498)
(0.8215823811310217,78.32815056397423)
(0.8344196058361937,77.9130383226597)
(0.8472568305413661,77.49090305518466)
(0.8600940552465381,77.05836035036559)
(0.8729312799517104,76.61522254301647)
(0.8857685046568826,76.16956912203712)
(0.8986057293620549,75.7196222082527)
(0.9114429540672271,75.25878381892052)
(0.9242801787723993,74.78686977506713)
(0.9371174034775716,74.31427411505545)
(0.9499546281827438,73.83425216419946)
(0.962791852887916,73.34285217383807)
(0.9756290775930883,72.8432493816079)
(0.9884663022982603,72.34266301197944)
(1.0013035270034325,71.83039368703774)
(1.0141407517086047,71.30656835304015)
(1.026977976413777,70.78412520936868)
(1.0398152011189492,70.24969789928679)
(1.0526524258241214,69.70365794951311)
(1.0654896505292935,69.1581498409185)
(1.078326875234466,68.60036660693726)
(1.091164099939638,68.03357396038005)
(1.1040013246448104,67.46387926597247)
(1.1168385493499824,66.88163573549522)
(1.1296757740551548,66.29516674986805)
(1.1425129987603269,65.70025803366921)
(1.155350223465499,65.09535812485316)
(1.1681874481706713,64.4872135145945)
(1.1810246728758436,63.86616936308003)
(1.1938618975810158,63.243415649188584)
(1.206699122286188,62.608530734508314)
(1.2195363469913603,61.9695787356498)
(1.2323735716965325,61.32040790169639)
(1.2452107964017047,60.66627796131195)
(1.258048021106877,60.00243297433711)
(1.2708852458120492,59.3339965068241)
(1.2837224705172212,58.65514614763192)
(1.2965596952223937,57.97316341059171)
(1.3093969199275657,57.280591058479814)
(1.3222341446327381,56.584184712059624)
(1.3350713693379102,55.87954100941556)
(1.3479085940430824,55.167469600060286)
(1.3607458187482546,54.45130502031997)
(1.373583043453427,53.72689938610591)
(1.386420268158599,52.99629844861642)
(1.3992574928637713,52.26150266191506)
(1.4120947175689436,51.519750712964154)
(1.4249319422741158,50.77166386631302)
(1.437769166979288,50.019186420450886)
(1.45060639168446,49.26222223986582)
(1.4634436163896325,48.49995397380269)
(1.4762808410948045,47.73288345529205)
(1.489118065799977,46.961480435250046)
(1.501955290505149,46.18618799663277)
(1.5147925152103212,45.40742720570073)
(1.5276297399154934,44.625601128133134)
(1.5404669646206657,43.841098313088295)
(1.553304189325838,43.05429582894384)
(1.56614141403101,42.26556191914019)
(1.5789786387361822,41.4752583343727)
(1.5918158634413544,40.68440002987481)
(1.6046530881465266,39.89421038076358)
(1.6174903128516989,39.10374125462401)
(1.630327537556871,38.315692685839124)
(1.6431647622620433,37.5291366864294)
(1.6560019869672153,36.746561844200535)
(1.6688392116723876,35.96844506282453)
(1.6816764363775598,35.19592325718276)
(1.694513661082732,34.43041048320724)
(1.7073508857879043,33.674327557364784)
(1.7201881104930765,32.92850273812951)
(1.7330253351982488,32.19623651180182)
(1.7458625599034208,31.479756324475886)
(1.7586997846085932,30.782330863060427)
(1.7715370093137652,30.107766426013605)
(1.7843742340189375,29.461215642868975)
(1.7972114587241097,28.84821471690776)
(1.810048683429282,28.27618239441826)
(1.8228859081344542,27.75459047244217)
(1.8357231328396264,27.26613809191499)
(1.8485603575447986,26.776783353747554)
(1.8613975822499709,26.28660513581072)
(1.874234806955143,25.795850903891715)
(1.8870720316603153,25.30477000686348)
(1.8999092563654876,24.813613169724736)
(1.9127464810706596,24.322631978765575)
(1.9255837057758318,23.832078361119375)
(1.938420930481004,23.342204061005507)
(1.9512581551861763,22.85326011498795)
(1.9640953798913485,22.365496328578114)
(1.9769326045965208,21.879160756494734)
(1.989769829301693,21.394499188857676)
(2.002607054006865,20.911754645541038)
(2.0154442787120375,20.43116688084184)
(2.0282815034172095,19.952971900535953)
(2.041118728122382,19.477401493295833)
(2.053955952827554,19.004682778333844)
(2.0667931775327264,18.535037771016288)
(2.0796304022378984,18.068682968063882)
(2.092467626943071,17.605828953819415)
(2.105304851648243,17.14668002892447)
(2.1181420763534153,16.69143386260234)
(2.1309793010585873,16.240281169601293)
(2.14381652576376,15.793405412704264)
(2.156653750468932,15.350982531568322)
(2.1694909751741043,14.913180698511539)
(2.1823281998792763,14.480160101723937)
(2.1951654245844487,14.052072756239358)
(2.2080026492896208,13.629062342867964)
(2.2208398739947928,13.21126407515586)
(2.2336770986999652,12.798804594306008)
(2.2465143234051372,12.391801891868397)
(2.2593515481103097,11.990365259880438)
(2.2721887728154817,11.59459526801947)
(2.285025997520654,11.204583767208614)
(2.297863222225826,10.82041391900554)
(2.3107004469309986,10.442160249992087)
(2.3235376716361706,10.06988873027802)
(2.336374896341343,9.70365687513432)
(2.349212121046515,9.343513868676592)
(2.3620493457516876,8.989500708434681)
(2.3748865704568596,8.641650369567586)
(2.3877237951620316,8.299987987413557)
(2.400561019867204,7.964531057007224)
(2.4133982445723765,7.635289648147739)
(2.4262354692775485,7.312266634564534)
(2.4390726939827205,6.995457935702354)
(2.451909918687893,6.684852769632214)
(2.464747143393065,6.3804339155937)
(2.4775843680982375,6.082177984680854)
(2.4904215928034095,5.790055697205877)
(2.503258817508582,5.504032165301048)
(2.516096042213754,5.2240671793625495)
(2.5289332669189264,4.950115496982925)
(2.5417704916240984,4.682127133078087)
(2.554607716329271,4.4200476499735535)
(2.567444941034443,4.163818446283497)
(2.5802821657396153,3.913377043487983)
(2.5931193904447873,3.6686573691874513)
(2.6059566151499594,3.4295900360939338)
(2.618793839855132,3.1961026158954953)
(2.6316310645603043,2.9681199072125968)
(2.6444682892654763,2.7455641969440525)
(2.6573055139706483,2.5283555143808396)
(2.6701427386758207,2.3164118775437528)
(2.682979963380993,2.1096495312771775)
(2.695817188086165,1.9079831767061357)
(2.7086544127913372,1.7113261917343057)
(2.7214916374965097,1.5195908423277888)
(2.7343288622016817,1.332688484396801)
(2.747166086906854,1.1505297561449817)
(2.760003311612026,0.9730247608147823)
(2.7728405363171986,0.8000832398105363)
(2.7856777610223706,0.6316147362280353)
(2.798514985727543,0.46752874886579443)
(2.811352210432715,0.3077348768323226)
(2.8241894351378876,0.1521429549011002)
(2.8370266598430596,0.0006631797965242243)
(2.849863884548232,-0.0)
(2.9910733563051264,-0.0)
};
\end{scope}
\end{tikzpicture}

==> Figures/numericsfig3.tex <==
\begin{tikzpicture}[yscale=0.5,xscale= 0.8]
\draw[->] (-0.5, 0) -- (6, 0) node[below] {$S$};
        \draw[->] (0, -0.5) -- (0, 8) node[above] {$\lambda_S$};

        \draw[dashed] (0,7) -- (5, 7) ;
        \draw (50/140*5,-0.1) -- (50/140*5,0.1) node[below] {$50$};
        \draw (100/140*5,-0.1) -- (100/140*5,0.1) node[below] {$100$};
        \draw (150/140*5,-0.1) -- (150/140*5,0.1) node[below] {$150$};
        
        \draw (-0.1,7) -- (0.1,7) node[left] {$135$};
        % Plot (approximated)
        \draw[blue, very thick, smooth] plot coordinates {
        ( 0.0 , 0.0 )
( 0.03571428571428571 , 0.10781918815822795 )
( 0.07142857142857142 , 0.14142524847024926 )
( 0.10714285714285715 , 0.18388537727454662 )
( 0.14285714285714285 , 0.23648309993296296 )
( 0.17857142857142855 , 0.300067604473632 )
( 0.2142857142857143 , 0.37470428521347243 )
( 0.25 , 0.4593463198268345 )
( 0.2857142857142857 , 0.5516640611760176 )
( 0.3214285714285714 , 0.6481683426899085 )
( 0.3571428571428571 , 0.7446741647484046 )
( 0.39285714285714285 , 0.8369966608622634 )
( 0.4285714285714286 , 0.9216470757734194 )
( 0.4642857142857143 , 0.9962964886769778 )
( 0.5 , 1.0598991836800855 )
( 0.5357142857142857 , 1.112522140829803 )
( 0.5714285714285714 , 1.1550167554483142 )
( 0.6071428571428571 , 1.18866957992521 )
( 0.6428571428571428 , 1.214917624819348 )
( 0.6785714285714285 , 1.2351573396211402 )
( 0.7142857142857142 , 1.2506395212756072 )
( 0.75 , 1.262427373102127 )
( 0.7857142857142857 , 1.2713940744900163 )
( 0.8214285714285714 , 1.2782414445364036 )
( 0.8571428571428572 , 1.2835275596779656 )
( 0.8928571428571429 , 1.2876963497787042 )
( 0.9285714285714286 , 1.2911057686144611 )
( 0.9642857142857143 , 1.2940533466380963 )
( 1.0 , 1.2967991960638907 )
( 1.0357142857142858 , 1.299587215130957 )
( 1.0714285714285714 , 1.3026655909962417 )
( 1.1071428571428572 , 1.3063078931006489 )
( 1.1428571428571428 , 1.3108361693324064 )
( 1.1785714285714286 , 1.316647534569272 )
( 1.2142857142857142 , 1.324245748080175 )
( 1.25 , 1.3342791183823206 )
( 1.2857142857142856 , 1.3475855614343022 )
( 1.3214285714285714 , 1.365244440623186 )
( 1.357142857142857 , 1.3886324160224583 )
( 1.3928571428571428 , 1.4194762020982594 )
( 1.4285714285714284 , 1.4598880632444682 )
( 1.4642857142857144 , 1.5123596032140434 )
( 1.5 , 1.579676892603166 )
( 1.5357142857142858 , 1.664709564405005 )
( 1.5714285714285714 , 1.7700282557059246 )
( 1.6071428571428572 , 1.8973348421309775 )
( 1.6428571428571428 , 2.0467636693070546 )
( 1.6785714285714284 , 2.2162248284618693 )
( 1.7142857142857144 , 2.401063045255674 )
( 1.75 , 2.59430438368113 )
( 1.7857142857142858 , 2.78758370227164 )
( 1.8214285714285714 , 2.972536660656027 )
( 1.8571428571428572 , 3.1421917391828864 )
( 1.8928571428571428 , 3.291897734181347 )
( 1.9285714285714286 , 3.419570526382129 )
( 1.9642857142857142 , 3.5253520587309812 )
( 2.0 , 3.610953723683717 )
( 2.0357142857142856 , 3.678957726220103 )
( 2.0714285714285716 , 3.7322474651771946 )
( 2.107142857142857 , 3.773625130227767 )
( 2.142857142857143 , 3.805600950680209 )
( 2.178571428571429 , 3.8303084587980263 )
( 2.2142857142857144 , 3.8494983753577916 )
( 2.25 , 3.8645741297122207 )
( 2.2857142857142856 , 3.876644525376162 )
( 2.3214285714285716 , 3.8865793175846672 )
( 2.357142857142857 , 3.895060515019224 )
( 2.392857142857143 , 3.902626514234091 )
( 2.4285714285714284 , 3.909708534437899 )
( 2.4642857142857144 , 3.9166599639613375 )
( 2.5 , 3.9237796753377134 )
( 2.5357142857142856 , 3.9313304434504173 )
( 2.571428571428571 , 3.939553504607166 )
( 2.607142857142857 , 3.9486801297312066 )
( 2.642857142857143 , 3.958940905515486 )
( 2.6785714285714284 , 3.9705732470664903 )
( 2.714285714285714 , 3.9838275121712248 )
( 2.75 , 3.998971950986221 )
( 2.7857142857142856 , 4.016296602536326 )
( 2.821428571428571 , 4.036116137039171 )
( 2.8571428571428568 , 4.058771537604031 )
( 2.8928571428571432 , 4.084630414953683 )
( 2.928571428571429 , 4.1140856558536925 )
( 2.9642857142857144 , 4.147552024885144 )
( 3.0 , 4.185460279526872 )
( 3.0357142857142856 , 4.228248334812408 )
( 3.0714285714285716 , 4.276349045844897 )
( 3.107142857142857 , 4.330174287928446 )
( 3.142857142857143 , 4.390095229634201 )
( 3.1785714285714284 , 4.456419033562609 )
( 3.2142857142857144 , 4.5293626892458745 )
( 3.25 , 4.609025264632849 )
( 3.2857142857142856 , 4.695360503891699 )
( 3.321428571428571 , 4.788152305083615 )
( 3.3571428571428568 , 4.886996048221025 )
( 3.3928571428571432 , 4.991288858617927 )
( 3.428571428571429 , 5.1002315437134165 )
( 3.4642857142857144 , 5.2128440581628395 )
( 3.5 , 5.327994966159344 )
( 3.535714285714286 , 5.44444365136216 )
( 3.5714285714285716 , 5.5608922646507 )
( 3.607142857142857 , 5.676042950383426 )
( 3.642857142857143 , 5.7886550720654375 )
( 3.678571428571429 , 5.897597158275074 )
( 3.7142857142857144 , 6.001889109362826 )
( 3.75 , 6.100731654848804 )
( 3.7857142857142856 , 6.193521811448651 )
( 3.821428571428571 , 6.279854810050122 )
( 3.857142857142857 , 6.359514345541981 )
( 3.892857142857143 , 6.432453886450526 )
( 3.9285714285714284 , 6.49877212762145 )
( 3.964285714285714 , 6.558685554195182 )
( 4.0 , 6.6125006473634205 )
( 4.035714285714286 , 6.660587655498697 )
( 4.071428571428571 , 6.703357211503531 )
( 4.107142857142857 , 6.741240493269817 )
( 4.142857142857143 , 6.774673151817832 )
( 4.178571428571429 , 6.804082888685101 )
( 4.214285714285714 , 6.829880343785669 )
( 4.25 , 6.852452837037271 )
( 4.285714285714286 , 6.872160466364434 )
( 4.321428571428571 , 6.889334076739581 )
( 4.357142857142858 , 6.904274658978506 )
( 4.392857142857142 , 6.917253797168758 )
( 4.428571428571429 , 6.928514848730168 )
( 4.464285714285714 , 6.938274604057916 )
( 4.5 , 6.946725229443671 )
( 4.535714285714286 , 6.954036345664811 )
( 4.571428571428571 , 6.960357134868425 )
( 4.607142857142857 , 6.965818400606946 )
( 4.642857142857143 , 6.9705345310058835 )
( 4.678571428571429 , 6.974605334136455 )
( 4.714285714285714 , 6.978117728811334 )
( 4.75 , 6.981147284218927 )
( 4.785714285714286 , 6.983759608931535 )
( 4.821428571428571 , 6.986011594594227 )
( 4.857142857142857 , 6.9879525226170385 )
( 4.892857142857142 , 6.989625043923613 )
( 4.928571428571429 , 6.991066042620133 )
( 4.964285714285714 , 6.992307394618931 )
};
\end{tikzpicture}

==> Figures/s1s2.tex <==
\begin{tikzpicture}
    \begin{axis}[
      width=8cm,
      height=8cm,
      xlabel={$ s_1 $},
      ylabel={$ s_2 $},
      legend pos=south east,
      xmin=0, xmax=50,
      ymin=0, ymax=50,
      domain=0:10,
      samples=500,
    ]

    \def\m{1}
    \def\r{0.1}
    \def\p{1}
    \def\w{10}
    \def\lOne{10}
    \def\lTwo{40}
    \def\alpha{\m / (\m + \r)}
    \def\xStar{((ln(\r * \w * \alpha/(1-\alpha)) - ln(\p * \lOne + \r * \w * \alpha / (1-\alpha)))/ln(\alpha)}
    
    \pgfmathsetmacro{\xStarNumber}{\xStar-0.05}
    
    
    \addplot [fill=gray!30, domain=0:50] {x} \closedcycle;

    \addplot [
      thick,
      opacity=1,
      domain=-0:50,
      samples=500,
      name path=A,
    ]coordinates {(\xStar,21.7) (\xStar,50)};

    \addplot [
      thick,
      opacity=1,
      domain=0:\xStar,
      samples=500,
      name path=B,
    ] {x+1-ln(\alpha + \p /\r / \w * (\lTwo - \lOne)*(1-\alpha))/ln(\alpha)};

    \addplot [
      thick,
      opacity=1,
      domain=\xStar:16.85,
      samples=500,
      name path=C,
    ] {(ln(\r * \w * \alpha /(1-\alpha) - \p * \lOne * (\alpha)^x)-ln(\p*(\lTwo-\lOne) + \alpha * \r * \w /(1-\alpha)))/ln(\alpha)};

    \addplot [
      thick,
      opacity=0,
      domain=0:50,
      samples=500,
      name path=fifty,
    ] {50};

    \addplot [
      thick,
      opacity=0,
      domain=0:50,
      samples=500,
      name path=zero,
    ] {0};

    \addplot [
      fill=red!30
    ] fill between [
      of=C and fifty,
      soft clip={domain=\xStarNumber:50},
    ];

    \addplot [
      fill=blue!10
    ] fill between [
      of=B and fifty,
      soft clip={domain=0:\xStarNumber},
    ];

    \addplot [
      fill=green!20
    ] fill between [
      of=B and {zero},
      soft clip={domain=0:\xStarNumber+0.1},
    ];

    \addplot [
      fill=green!20
    ] fill between [
      of=C and zero,
      soft clip={domain=\xStarNumber:50},
    ];

    \node[rotate = 90] at (axis cs:3,32) {$S^*=s_1$};
    \node at (axis cs:6,12.5) {$S^*=s_2$};
    \node at (axis cs:20,35) {$S^*=0$};

    
    \end{axis}
\end{tikzpicture}

==> Figures/seniorityBasedGraph.tex <==
\begin{tikzpicture}

\def\yScale{1}
\def\xshift{0.55}
% Axes
\draw[thick,->] (0,0) -- (4,0) node[below] {$t$};
\draw[thick,->] (0,0) -- (0,4.5*\yScale) node[left] {};


% Time labels
\node[below] at (1-\xshift,0) {$\tau_1$};
\node[below] at (2-\xshift,0) {$\tau_2$};
\node[below] at (3-\xshift,0) {$\tau_3$};
% \node[below] at (11,0) {$\tau_4$};

\draw[thick] (-0.1,\yScale) -- (0.1,\yScale);
\node[left] at (0,\yScale) {$10$};
\draw[thick] (-0.1,2*\yScale) -- (0.1,2*\yScale);
\node[left] at (0,2*\yScale) {$20$};
\draw[thick] (-0.1,3*\yScale) -- (0.1,3*\yScale);
\node[left] at (0,3*\yScale) {$30$};
\draw[thick] (-0.1,4*\yScale) -- (0.1,4*\yScale);
\node[left] at (0,4*\yScale) {$40$};


% Platform blocks
\filldraw[black, draw=black] (1-\xshift,7/8*\yScale) rectangle (2-\xshift,1*\yScale); % Block 2
\filldraw[black, draw=black] (2-\xshift,1.75*\yScale) rectangle (3-\xshift,2*\yScale); % Block 3
\filldraw[black, draw=black] (3-\xshift,3.5*\yScale) rectangle (4-\xshift,4*\yScale); % Block 3

% Server 1 blocks
\filldraw[black!3, draw=black] (1-\xshift,0) rectangle (2-\xshift,7/8*\yScale);   % Block 2
\filldraw[black!3, draw=black] (2-\xshift,0) rectangle (3-\xshift,\yScale);   % Block 2
\filldraw[black!3, draw=black] (3-\xshift,0) rectangle (4-\xshift,1.25*\yScale);   % Block 2

% Server 2 blocks
\filldraw[black!20, draw=black] (2-\xshift,\yScale) rectangle (3-\xshift,1.75*\yScale);
\filldraw[black!20, draw=black] (3-\xshift,1.25*\yScale) rectangle (4-\xshift,2.5*\yScale);

% Server 3 blocks
\filldraw[black!43, draw=black] (3-\xshift,2.5*\yScale) rectangle (4-\xshift,3.5*\yScale);

\draw[thick,->] (4.25-\xshift, 0.03*\yScale) -- (4.25-\xshift, 1.22*\yScale) node[right, midway] {$\$12.5$}; % arrow up
\draw[thick,->] (4.25-\xshift, 1.22*\yScale) -- (4.25-\xshift, 0.03*\yScale);


\draw[thick,->] (4.25-\xshift, 1.28*\yScale) -- (4.25-\xshift, 2.47*\yScale) node[right, midway] {$\$12.5$}; % arrow up
\draw[thick,->] (4.25-\xshift, 2.47*\yScale) -- (4.25-\xshift, 1.28*\yScale);

\draw[thick,->] (4.25-\xshift, 2.53*\yScale) -- (4.25-\xshift, 3.47*\yScale) node[right, midway] {$\$10$}; % arrow up
\draw[thick,->] (4.25-\xshift, 3.47*\yScale) -- (4.25-\xshift, 2.53*\yScale);

\draw[thick,->] (4.25-\xshift, 3.53*\yScale) -- (4.25-\xshift, 3.97*\yScale) node[right, midway] {$\$5$}; % arrow up
\draw[thick,->] (4.25-\xshift, 3.97*\yScale) -- (4.25-\xshift, 3.53*\yScale);

\end{tikzpicture}

==> Figures/seniorityBasedLiability.tex <==
\begin{tikzpicture}

\def\yScale{1}
\def\xshift{0.55}
% Axes
\draw[thick,->] (0,0) -- (4,0) node[below] {$t$};
\draw[thick,->] (0,0) -- (0,4.5*\yScale) node[left] {};


% Time labels
\node[below] at (1-\xshift,0) {$\tau_1$};
\node[below] at (2-\xshift,0) {$\tau_2$};
\node[below] at (3-\xshift,0) {$\tau_3$};
% \node[below] at (11,0) {$\tau_4$};

\draw[thick] (-0.1,\yScale) -- (0.1,\yScale);
\node[left] at (0,\yScale) {$10$};
\draw[thick] (-0.1,2*\yScale) -- (0.1,2*\yScale);
\node[left] at (0,2*\yScale) {$20$};
\draw[thick] (-0.1,3*\yScale) -- (0.1,3*\yScale);
\node[left] at (0,3*\yScale) {$30$};
\draw[thick] (-0.1,4*\yScale) -- (0.1,4*\yScale);
\node[left] at (0,4*\yScale) {$40$};


% Platform blocks
% \filldraw[black, draw=black] (1-\xshift,7/8*\yScale) rectangle (2-\xshift,1*\yScale); % Block 2
% \filldraw[black, draw=black] (2-\xshift,1.75*\yScale) rectangle (3-\xshift,2*\yScale); % Block 3
\filldraw[black, draw=black] (3-\xshift,3*\yScale) rectangle (4-\xshift,4*\yScale); % Block 3

% Server 1 blocks
\filldraw[black!3, draw=black] (1-\xshift,0) rectangle (2-\xshift,\yScale);   % Block 2
\filldraw[black!3, draw=black] (2-\xshift,0) rectangle (3-\xshift,\yScale);   % Block 2
\filldraw[black!3, draw=black] (3-\xshift,0) rectangle (4-\xshift,\yScale);   % Block 2

% Server 2 blocks
\filldraw[black!20, draw=black] (2-\xshift,\yScale) rectangle (3-\xshift,2*\yScale);
\filldraw[black!20, draw=black] (3-\xshift,\yScale) rectangle (4-\xshift,2*\yScale);

% Server 3 blocks
\filldraw[black!43, draw=black] (3-\xshift,2*\yScale) rectangle (4-\xshift,3*\yScale);

\draw[thick,->] (4.25-\xshift, 0.03*\yScale) -- (4.25-\xshift, 1*\yScale) node[right, midway] {$\$10$}; % arrow up
\draw[thick,->] (4.25-\xshift, 0.97*\yScale) -- (4.25-\xshift, 0.03*\yScale);


\draw[thick,->] (4.25-\xshift, 1.03*\yScale) -- (4.25-\xshift, 1.97*\yScale) node[right, midway] {$\$10$}; % arrow up
\draw[thick,->] (4.25-\xshift, 1.97*\yScale) -- (4.25-\xshift, 1.03*\yScale);

\draw[thick,->] (4.25-\xshift, 2.03*\yScale) -- (4.25-\xshift, 2.97*\yScale) node[right, midway] {$\$10$}; % arrow up
\draw[thick,->] (4.25-\xshift, 2.97*\yScale) -- (4.25-\xshift, 2.03*\yScale);

\draw[thick,->] (4.25-\xshift, 3.03*\yScale) -- (4.25-\xshift, 3.97*\yScale) node[right, midway] {$\$10$}; % arrow up
\draw[thick,->] (4.25-\xshift, 3.97*\yScale) -- (4.25-\xshift, 3.03*\yScale);

\end{tikzpicture}

==> Figures/seniroityBasedSmooth.tex <==
\begin{tikzpicture}

\def\yScale{1}
\def\xshift{0.55}
% Axes
\draw[thick,->] (0,0) -- (4,0) node[below] {$t$};
\draw[thick,->] (0,0) -- (0,4.5*\yScale) node[left] {};


% Time labels
\node[below] at (1-\xshift,0) {$\tau_1$};
\node[below] at (2-\xshift,0) {$\tau_2$};
\node[below] at (3-\xshift,0) {$\tau_3$};
% \node[below] at (11,0) {$\tau_4$};

\draw[thick] (-0.1,\yScale) -- (0.1,\yScale);
\node[left] at (0,\yScale) {$10$};
\draw[thick] (-0.1,2*\yScale) -- (0.1,2*\yScale);
\node[left] at (0,2*\yScale) {$20$};
\draw[thick] (-0.1,3*\yScale) -- (0.1,3*\yScale);
\node[left] at (0,3*\yScale) {$30$};
\draw[thick] (-0.1,4*\yScale) -- (0.1,4*\yScale);
\node[left] at (0,4*\yScale) {$40$};


% Platform blocks
\filldraw[black, draw=black] (1-\xshift,3/4*\yScale) rectangle (2-\xshift,1*\yScale); % Block 2
\filldraw[black, draw=black] (2-\xshift,7/4*\yScale) rectangle (3-\xshift,2*\yScale); % Block 3
\filldraw[black, draw=black] (3-\xshift,15/4*\yScale) rectangle (4-\xshift,4*\yScale); % Block 3

% Server 1 blocks
\filldraw[black!3, draw=black] (1-\xshift,0) rectangle (2-\xshift,6/8*\yScale);   % Block 2
\filldraw[black!3, draw=black] (2-\xshift,0) rectangle (3-\xshift,0.875*\yScale);   % Block 2
\filldraw[black!3, draw=black] (3-\xshift,0) rectangle (4-\xshift,1.375*\yScale);   % Block 2

% Server 2 blocks
\filldraw[black!20, draw=black] (2-\xshift,0.875*\yScale) rectangle (3-\xshift,1.75*\yScale);
\filldraw[black!20, draw=black] (3-\xshift,1.375*\yScale) rectangle (4-\xshift,2.75*\yScale);

% Server 3 blocks
\filldraw[black!43, draw=black] (3-\xshift,2.75*\yScale) rectangle (4-\xshift,3.75*\yScale);

\draw[thick,->] (4.25-\xshift, 0.03*\yScale) -- (4.25-\xshift, 1.35*\yScale) node[right, midway] {$\$13.75$}; % arrow up
\draw[thick,->] (4.25-\xshift, 1.35*\yScale) -- (4.25-\xshift, 0.03*\yScale);


\draw[thick,->] (4.25-\xshift, 1.4*\yScale) -- (4.25-\xshift, 2.72*\yScale) node[right, midway] {$\$13.75$}; % arrow up
\draw[thick,->] (4.25-\xshift, 2.72*\yScale) -- (4.25-\xshift, 1.4*\yScale);

\draw[thick,->] (4.25-\xshift, 2.78*\yScale) -- (4.25-\xshift, 3.72*\yScale) node[right, midway] {$\$10$}; % arrow up
\draw[thick,->] (4.25-\xshift, 3.72*\yScale) -- (4.25-\xshift, 2.78*\yScale);

\draw[thick,->] (4.25-\xshift, 3.75*\yScale) -- (4.25-\xshift, 4*\yScale) node[right, midway] {$\$2.5$}; % arrow up
\draw[thick,->] (4.25-\xshift, 4*\yScale) -- (4.25-\xshift, 3.75*\yScale);

\end{tikzpicture}

==> Figures/smoothJ.tex <==
\def\xShift{6}
\begin{tikzpicture}
\begin{scope}[yscale = 1/1.1, xscale = 0.65]
    \draw[->] (-0.5 ,0) -- (7.5 ,0) node[below] {$k$};
    \draw[->] (0,-0.5) -- (0,5.5) node[above] {$\Bar{\gamma}(k)$};
    
    \draw (0.125*7,0.1) -- (0.125*7,-0.1) node[below] {$s_1$};
    \draw (0.45 *7,0.1) -- (0.45 *7,-0.1) node[below] {$s_2$};
    \draw (0.65*7,0.1) -- (0.65*7,-0.1) node[below] {$s_3$};
    \draw (0.85*7,0.1) -- (0.85*7,-0.1) node[below] {$s_4$};

    \draw (-0.1,5/2) -- (0.1,5/2) node[left] {$w$};
    
    % \draw[dashed] (29/290*7,0.1) -- (29/290*7, 3.6204842371104675) ;
    % \draw[dashed] (109/290*7,0.1) -- (109/290*7,2.351035828498451) ;
    % \draw[dashed] (169/290*7,0.1) -- (169/290*7,1.9624323576155487) ;
    % \draw[dashed] (289/290*7,0.1) -- (289/290*7,2.443489006806379) ;

     
    
    \draw[blue, very thick] ( 0.0 , 1.7917651737309193e-10 ) -- ( 0.035175879396984924 , 8.980158630600421e-11 ) -- ( 0.07035175879396985 , 6.001680633952826e-11 ) -- ( 0.10552763819095477 , 4.513282109153138e-11 ) -- ( 0.1407035175879397 , 3.6212699505711043e-11 ) -- ( 0.17587939698492464 , 3.027856900391276e-11 ) -- ( 0.21105527638190955 , 2.605544748211587e-11 ) -- ( 0.24623115577889448 , 2.2907335750499414e-11 ) -- ( 0.2814070351758794 , 2.048278213706567e-11 ) -- ( 0.31658291457286436 , 1.857325404586163e-11 ) -- ( 0.35175879396984927 , 1.7048988483607403e-11 ) -- ( 0.3869346733668342 , 1.582747821693431e-11 ) -- ( 0.4221105527638191 , 1.485674831022047e-11 ) -- ( 0.45728643216080406 , 1.4106969560754935e-11 ) -- ( 0.49246231155778897 , 1.356655528657787e-11 ) -- ( 0.5276381909547738 , 1.3242462681972711e-11 ) -- ( 0.5628140703517588 , 1.3164502168111165e-11 ) -- ( 0.5979899497487436 , 1.3397061238151764e-11 ) -- ( 0.6331658291457287 , 1.4066876318745353e-11 ) -- ( 0.6683417085427136 , 1.543187799768475e-11 ) -- ( 0.7035175879396985 , 1.8075699667211407e-11 ) -- ( 0.7386934673366834 , 2.362716083387733e-11 ) -- ( 0.7738693467336684 , 3.888213422728966e-11 ) -- ( 0.8090452261306533 , 1.7384131171619782e-10 ) -- ( 0.8442211055276382 , 0.3851181032129418 ) -- ( 0.879396984924623 , 0.8713568868532149 ) -- ( 0.9145728643216081 , 1.300654239788657 ) -- ( 0.949748743718593 , 1.6622852059578384 ) -- ( 0.9849246231155779 , 1.9524018908469625 ) -- ( 1.0201005025125627 , 2.1734436640746795 ) -- ( 1.0552763819095476 , 2.3323827157257417 ) -- ( 1.0904522613065328 , 2.438622239340733 ) -- ( 1.1256281407035176 , 2.5022027839830163 ) -- ( 1.1608040201005025 , 2.5325734758601435 ) -- ( 1.1959798994974873 , 2.537953565918423 ) -- ( 1.2311557788944725 , 2.525084167953336 ) -- ( 1.2663316582914574 , 2.4992857828196966 ) -- ( 1.3015075376884422 , 2.4646320067915712 ) -- ( 1.3366834170854272 , 2.4241690973081647 ) -- ( 1.371859296482412 , 2.380132477260246 ) -- ( 1.407035175879397 , 2.334134981355804 ) -- ( 1.442211055276382 , 2.287321653416792 ) -- ( 1.4773869346733668 , 2.240491776606826 ) -- ( 1.5125628140703518 , 2.1941920595921607 ) -- ( 1.5477386934673367 , 2.148786872544478 ) -- ( 1.5829145728643217 , 2.104509345751145 ) -- ( 1.6180904522613067 , 2.06150051545626 ) -- ( 1.6532663316582914 , 2.019836723036432 ) -- ( 1.6884422110552764 , 1.9795486411567111 ) -- ( 1.7236180904522613 , 1.9406365998251487 ) -- ( 1.758793969849246 , 1.903080676582483 ) -- ( 1.7939698492462313 , 1.8668472083560792 ) -- ( 1.8291457286432162 , 1.8318933875316423 ) -- ( 1.864321608040201 , 1.7981716490804813 ) -- ( 1.899497487437186 , 1.765632764603259 ) -- ( 1.9346733668341707 , 1.7342271840660404 ) -- ( 1.9698492462311559 , 1.7039062569049044 ) -- ( 2.0050251256281406 , 1.674623156789936 ) -- ( 2.0402010050251254 , 1.6463334939717997 ) -- ( 2.0753768844221105 , 1.61899591477107 ) -- ( 2.1105527638190953 , 1.5925727458114185 ) -- ( 2.1457286432160805 , 1.5670302458975536 ) -- ( 2.1809045226130657 , 1.5423392885406417 ) -- ( 2.21608040201005 , 1.5184762225863797 ) -- ( 2.251256281407035 , 1.4954238560931723 ) -- ( 2.2864321608040203 , 1.4731728313666639 ) -- ( 2.321608040201005 , 1.4517234614082808 ) -- ( 2.35678391959799 , 1.4310882035240695 ) -- ( 2.3919597989949746 , 1.4112949583025294 ) -- ( 2.4271356783919598 , 1.392391454837004 ) -- ( 2.462311557788945 , 1.3744510458668286 ) -- ( 2.4974874371859297 , 1.3575803108599669 ) -- ( 2.532663316582915 , 1.3419289399113665 ) -- ( 2.567839195979899 , 1.3277024662957677 ) -- ( 2.6030150753768844 , 1.3151782240572718 ) -- ( 2.6381909547738696 , 1.3047252637056928 ) -- ( 2.6733668341708543 , 1.2968280210549175 ) -- ( 2.708542713567839 , 1.2921131300467434 ) -- ( 2.743718592964824 , 1.291377167757328 ) -- ( 2.778894472361809 , 1.2956104368887238 ) -- ( 2.814070351758794 , 1.3060078245017634 ) -- ( 2.849246231155779 , 1.3239519839137028 ) -- ( 2.884422110552764 , 1.3509473305300947 ) -- ( 2.9195979899497484 , 1.3884804924526857 ) -- ( 2.9547738693467336 , 1.4377808161073655 ) -- ( 2.9899497487437188 , 1.4994851625619885 ) -- ( 3.0251256281407035 , 1.5732454593196294 ) -- ( 3.0603015075376883 , 1.6573887543574062 ) -- ( 3.0954773869346734 , 1.7487883451867428 ) -- ( 3.130653266331658 , 1.8430898431667804 ) -- ( 3.1658291457286434 , 1.9353190866085426 ) -- ( 3.201005025125628 , 2.020718210907114 ) -- ( 3.2361809045226133 , 2.0955277748188585 ) -- ( 3.271356783919598 , 2.1574568704771373 ) -- ( 3.306532663316583 , 2.205743501008156 ) -- ( 3.341708542713568 , 2.240886450528169 ) -- ( 3.3768844221105527 , 2.2642211802094563 ) -- ( 3.4120603015075375 , 2.277498933043197 ) -- ( 3.4472361809045227 , 2.2825604564896436 ) -- ( 3.4824120603015074 , 2.2811285854602 ) -- ( 3.517587939698492 , 2.2747032768769637 ) -- ( 3.5527638190954773 , 2.2645283405450765 ) -- ( 3.5879396984924625 , 2.2516005971642623 ) -- ( 3.6231155778894473 , 2.2366997565558577 ) -- ( 3.6582914572864325 , 2.2204252794319785 ) -- ( 3.6934673366834168 , 2.203232662329715 ) -- ( 3.728643216080402 , 2.1854656487707684 ) -- ( 3.7638190954773867 , 2.1673832532959367 ) -- ( 3.798994974874372 , 2.149181728012213 ) -- ( 3.834170854271357 , 2.1310121604955343 ) -- ( 3.8693467336683414 , 2.1129945824556216 ) -- ( 3.9045226130653266 , 2.0952294680152 ) -- ( 3.9396984924623117 , 2.077807425853953 ) -- ( 3.9748743718592965 , 2.060817786821882 ) -- ( 4.010050251256281 , 2.044356678401223 ) -- ( 4.0452261306532655 , 2.0285350544093648 ) -- ( 4.080402010050251 , 2.0134869837104574 ) -- ( 4.115577889447236 , 1.9993782473189086 ) -- ( 4.150753768844221 , 1.9864148709039218 ) -- ( 4.185929648241206 , 1.9748505258799989 ) -- ( 4.221105527638191 , 1.964990658685506 ) -- ( 4.256281407035176 , 1.9571897107779581 ) -- ( 4.291457286432161 , 1.951836056522326 ) -- ( 4.326633165829146 , 1.9493180079131733 ) -- ( 4.361809045226131 , 1.9499649220002377 ) -- ( 4.396984924623116 , 1.953962425918541 ) -- ( 4.4321608040201 , 1.9612520339841775 ) -- ( 4.467336683417085 , 1.9714417887559752 ) -- ( 4.50251256281407 , 1.9837682340648857 ) -- ( 4.5376884422110555 , 1.997147335139017 ) -- ( 4.572864321608041 , 2.0103232913904625 ) -- ( 4.608040201005025 , 2.022078457941654 ) -- ( 4.64321608040201 , 2.03143380490809 ) -- ( 4.678391959798995 , 2.037773558219806 ) -- ( 4.71356783919598 , 2.0408670731541108 ) -- ( 4.748743718592965 , 2.04080641755014 ) -- ( 4.783919597989949 , 2.0379023009579504 ) -- ( 4.819095477386934 , 2.0325787087969345 ) -- ( 4.8542713567839195 , 2.0252900582544493 ) -- ( 4.889447236180905 , 2.0164677935921764 ) -- ( 4.92462311557789 , 2.006492866703344 ) -- ( 4.959798994974874 , 1.9956866770239692 ) -- ( 4.994974874371859 , 1.9843132387063536 ) -- ( 5.030150753768845 , 1.9725871647753948 ) -- ( 5.06532663316583 , 1.9606840443120888 ) -- ( 5.100502512562814 , 1.9487513657381133 ) -- ( 5.135678391959798 , 1.9369192406970153 ) -- ( 5.1708542713567835 , 1.925310795328528 ) -- ( 5.206030150753769 , 1.9140525605733962 ) -- ( 5.241206030150754 , 1.9032853806942598 ) -- ( 5.276381909547739 , 1.8931765396350793 ) -- ( 5.311557788944723 , 1.8839339286796477 ) -- ( 5.346733668341709 , 1.8758231911332244 ) -- ( 5.381909547738694 , 1.8691888664989729 ) -- ( 5.417085427135678 , 1.864480572501085 ) -- ( 5.452261306532663 , 1.862285109674423 ) -- ( 5.487437185929648 , 1.8633648719541434 ) -- ( 5.522613065326633 , 1.8687017956417225 ) -- ( 5.557788944723618 , 1.8795438182037907 ) -- ( 5.592964824120603 , 1.8974468187751412 ) -- ( 5.628140703517588 , 1.924298603117166 ) -- ( 5.663316582914573 , 1.962302382796247 ) -- ( 5.698492462311558 , 2.013886525301449 ) -- ( 5.733668341708543 , 2.0814990326777467 ) -- ( 5.768844221105528 , 2.167249070385417 ) -- ( 5.8040201005025125 , 2.2723874726925732 ) -- ( 5.839195979899497 , 2.396686748597231 ) -- ( 5.874371859296482 , 2.537881852184705 ) -- ( 5.909547738693467 , 2.6914189449172365 ) -- ( 5.944723618090452 , 2.850746503019921 ) -- ( 5.9798994974874375 , 3.0082104175547286 ) -- ( 6.015075376884422 , 3.156334567896101 ) -- ( 6.050251256281407 , 3.2890569796087172 ) -- ( 6.085427135678392 , 3.402511446498962 ) -- ( 6.1206030150753765 , 3.49518218391606 ) -- ( 6.155778894472362 , 3.5675379140335273 ) -- ( 6.190954773869347 , 3.6214032360034 ) -- ( 6.226130653266331 , 3.6593147278768363 ) -- ( 6.261306532663316 , 3.684009798951328 ) -- ( 6.296482412060302 , 3.6980930081126866 ) -- ( 6.331658291457287 , 3.703859712109143 ) -- ( 6.366834170854272 , 3.703232296363948 ) -- ( 6.402010050251256 , 3.6977647212929328 ) -- ( 6.437185929648241 , 3.6886817600286155 ) -- ( 6.472361809045227 , 3.6769311846256354 ) -- ( 6.507537688442211 , 3.663236597063845 ) -- ( 6.542713567839196 , 3.648144940890206 ) -- ( 6.57788944723618 , 3.6320665112147497 ) -- ( 6.613065326633166 , 3.6153072971065114 ) -- ( 6.648241206030151 , 3.5980944287307457 ) -- ( 6.683417085427136 , 3.5805958315973765 ) -- ( 6.718592964824121 , 3.5629352099516725 ) -- ( 6.7537688442211055 , 3.545203360566645 ) -- ( 6.788944723618091 , 3.5274666708558873 ) -- ( 6.824120603015075 , 3.5097734544603174 ) -- ( 6.85929648241206 , 3.4921586641620097 ) -- ( 6.894472361809045 , 3.4746474024954517 ) -- ( 6.92964824120603 , 3.4572572652305738 ) -- ( 6.964824120603015 , 3.439995716610587 );
\end{scope}

\begin{scope}[shift={(\xShift, 0)}, yscale = 1/1.1, xscale = 0.65]
    \draw[->] (-0.5 ,0) -- (7.5 ,0) node[below] {$k$};
    \draw[->] (0,-0.5) -- (0,5.5) node[above] {$F^*(k)$};

    \draw (0.125*7,0.1) -- (0.125*7,-0.1) node[below] {$s_1$};
    \draw (0.45 *7,0.1) -- (0.45 *7,-0.1) node[below] {$s_2$};
    \draw (0.65*7,0.1) -- (0.65*7,-0.1) node[below] {$s_3$};
    \draw (0.85*7,0.1) -- (0.85*7,-0.1) node[below] {$s_4$};

    
    \draw (-0.1,5) -- (0.1,5) node[left] {$p$};
    
    \draw[dashed] (0.125*7,0.1) -- (0.125*7, 3.8731793619524364) ;
    \draw[dashed] (0.45*7,0.1) -- (0.45*7,1.5330007093043487) ;
    \draw[dashed] (0.65*7,0.1) -- (0.65*7,1.1410727226987512) ;
    \draw[dashed] (0.85*7,0.1) -- (0.85*7,0.6922029315872698);
    
    \draw[blue, very thick]  ( 0.0 , 4.9999999931378944 ) -- ( 0.035175879396984924 , 4.999999994902992 ) -- ( 0.07035175879396985 , 4.999999996213307 ) -- ( 0.10552763819095477 , 4.99999999718592 ) -- ( 0.1407035175879397 , 4.999999997907792 ) -- ( 0.17587939698492464 , 4.999999998443505 ) -- ( 0.21105527638190955 , 4.99999999884102 ) -- ( 0.24623115577889448 , 4.999999999135952 ) -- ( 0.2814070351758794 , 4.9999999993547375 ) -- ( 0.31658291457286436 , 4.999999999517005 ) -- ( 0.35175879396984927 , 4.9999999996373194 ) -- ( 0.3869346733668342 , 4.999999999726487 ) -- ( 0.4221105527638191 , 4.999999999792525 ) -- ( 0.45728643216080406 , 4.999999999841366 ) -- ( 0.49246231155778897 , 4.999999999877404 ) -- ( 0.5276381909547738 , 4.999999999903869 ) -- ( 0.5628140703517588 , 4.999999999923121 ) -- ( 0.5979899497487436 , 4.999999999936846 ) -- ( 0.6331658291457287 , 4.999999999946167 ) -- ( 0.6683417085427136 , 4.999999999951662 ) -- ( 0.7035175879396985 , 4.999999999953147 ) -- ( 0.7386934673366834 , 4.99999999994862 ) -- ( 0.7738693467336684 , 4.9999999999278915 ) -- ( 0.8090452261306533 , 4.9999999997198845 ) -- ( 0.8442211055276382 , 4.44983128406235 ) -- ( 0.879396984924623 , 3.8731793619524364 ) -- ( 0.9145728643216081 , 3.445981515417599 ) -- ( 0.949748743718593 , 3.1295040680497506 ) -- ( 0.9849246231155779 , 2.8950523913892416 ) -- ( 1.0201005025125627 , 2.7213676074255866 ) -- ( 1.0552763819095476 , 2.5926968295466812 ) -- ( 1.0904522613065328 , 2.497374041932479 ) -- ( 1.1256281407035176 , 2.426756726162112 ) -- ( 1.1608040201005025 , 2.374445918605962 ) -- ( 1.1959798994974873 , 2.335689316381238 ) -- ( 1.2311557788944725 , 2.306976724408786 ) -- ( 1.2663316582914574 , 2.285706094401233 ) -- ( 1.3015075376884422 , 2.2699491375327487 ) -- ( 1.3366834170854272 , 2.258277194416705 ) -- ( 1.371859296482412 , 2.2496311133032063 ) -- ( 1.407035175879397 , 2.2432261247713616 ) -- ( 1.442211055276382 , 2.238480968159783 ) -- ( 1.4773869346733668 , 2.2349650997087287 ) -- ( 1.5125628140703518 , 2.2323597868459655 ) -- ( 1.5477386934673367 , 2.230428898710347 ) -- ( 1.5829145728643217 , 2.2289983836855036 ) -- ( 1.6180904522613067 , 2.2279388483097 ) -- ( 1.6532663316582914 , 2.227153934382149 ) -- ( 1.6884422110552764 , 2.226572764475133 ) -- ( 1.7236180904522613 , 2.226142061851241 ) -- ( 1.758793969849246 , 2.225821451133075 ) -- ( 1.7939698492462313 , 2.225580948904791 ) -- ( 1.8291457286432162 , 2.2253991814707152 ) -- ( 1.864321608040201 , 2.2252603450880457 ) -- ( 1.899497487437186 , 2.225151860331822 ) -- ( 1.9346733668341707 , 2.2250638721565754 ) -- ( 1.9698492462311559 , 2.2249884116794822 ) -- ( 2.0050251256281406 , 2.2249186329731994 ) -- ( 2.0402010050251254 , 2.224848291318197 ) -- ( 2.0753768844221105 , 2.2247710810155015 ) -- ( 2.1105527638190953 , 2.2246797992255734 ) -- ( 2.1457286432160805 , 2.2245661660830023 ) -- ( 2.1809045226130657 , 2.2244199696814158 ) -- ( 2.21608040201005 , 2.224227995976743 ) -- ( 2.251256281407035 , 2.223972914495342 ) -- ( 2.2864321608040203 , 2.2236317242759402 ) -- ( 2.321608040201005 , 2.223173722773233 ) -- ( 2.35678391959799 , 2.2225577956921088 ) -- ( 2.3919597989949746 , 2.221728836518515 ) -- ( 2.4271356783919598 , 2.2206130164848 ) -- ( 2.462311557788945 , 2.2191115701950532 ) -- ( 2.4974874371859297 , 2.217092704814583 ) -- ( 2.532663316582915 , 2.21438120718627 ) -- ( 2.567839195979899 , 2.2107452735114097 ) -- ( 2.6030150753768844 , 2.205880656657882 ) -- ( 2.6381909547738696 , 2.1993916550801518 ) -- ( 2.6733668341708543 , 2.1907705309569208 ) -- ( 2.708542713567839 , 2.1793777231371987 ) -- ( 2.743718592964824 , 2.1644279835411027 ) -- ( 2.778894472361809 , 2.1449914839140845 ) -- ( 2.814070351758794 , 2.120023489500073 ) -- ( 2.849246231155779 , 2.0884403453434737 ) -- ( 2.884422110552764 , 2.049259753743401 ) -- ( 2.9195979899497484 , 2.001809206862199 ) -- ( 2.9547738693467336 , 1.9459919656301128 ) -- ( 2.9899497487437188 , 1.8825360719764022 ) -- ( 3.0251256281407035 , 1.8131357878270906 ) -- ( 3.0603015075376883 , 1.7403757108745557 ) -- ( 3.0954773869346734 , 1.6673966238599294 ) -- ( 3.130653266331658 , 1.5973768776136588 ) -- ( 3.1658291457286434 , 1.5330007093043487 ) -- ( 3.201005025125628 , 1.4760923416878784 ) -- ( 3.2361809045226133 , 1.4275055337629114 ) -- ( 3.271356783919598 , 1.3872403556618762 ) -- ( 3.306532663316583 , 1.3546867381637098 ) -- ( 3.341708542713568 , 1.3288898554239783 ) -- ( 3.3768844221105527 , 1.3087697041386412 ) -- ( 3.4120603015075375 , 1.2932704142179658 ) -- ( 3.4472361809045227 , 1.2814438460190285 ) -- ( 3.4824120603015074 , 1.272484358363689 ) -- ( 3.517587939698492 , 1.2657328016325615 ) -- ( 3.5527638190954773 , 1.2606640192923804 ) -- ( 3.5879396984924625 , 1.2568674056265117 ) -- ( 3.6231155778894473 , 1.2540261132730992 ) -- ( 3.6582914572864325 , 1.2518977650528431 ) -- ( 3.6934673366834168 , 1.250297835679516 ) -- ( 3.728643216080402 , 1.2490859390887363 ) -- ( 3.7638190954773867 , 1.2481547902582748 ) -- ( 3.798994974874372 , 1.2474214244613326 ) -- ( 3.834170854271357 , 1.246820214886693 ) -- ( 3.8693467336683414 , 1.2462972448818046 ) -- ( 3.9045226130653266 , 1.2458056429025886 ) -- ( 3.9396984924623117 , 1.2453015372816751 ) -- ( 3.9748743718592965 , 1.2447403376821122 ) -- ( 4.010050251256281 , 1.2440730981204504 ) -- ( 4.0452261306532655 , 1.2432427705828935 ) -- ( 4.080402010050251 , 1.242180239916853 ) -- ( 4.115577889447236 , 1.2408001653784042 ) -- ( 4.150753768844221 , 1.238996886158314 ) -- ( 4.185929648241206 , 1.2366410311425 ) -- ( 4.221105527638191 , 1.2335780555978664 ) -- ( 4.256281407035176 , 1.2296307076733974 ) -- ( 4.291457286432161 , 1.2246082502988078 ) -- ( 4.326633165829146 , 1.2183256667487334 ) -- ( 4.361809045226131 , 1.2106351924357026 ) -- ( 4.396984924623116 , 1.2014691724009494 ) -- ( 4.4321608040201 , 1.1908868850207903 ) -- ( 4.467336683417085 , 1.1791101995388562 ) -- ( 4.50251256281407 , 1.1665286943054285 ) -- ( 4.5376884422110555 , 1.153660550258307 ) -- ( 4.572864321608041 , 1.1410727226987512 ) -- ( 4.608040201005025 , 1.1292843378095672 ) -- ( 4.64321608040201 , 1.1186865355068951 ) -- ( 4.678391959798995 , 1.1095028626361982 ) -- ( 4.71356783919598 , 1.1017939664085243 ) -- ( 4.748743718592965 , 1.0954930142412336 ) -- ( 4.783919597989949 , 1.0904524666420095 ) -- ( 4.819095477386934 , 1.086486993808948 ) -- ( 4.8542713567839195 , 1.0834050936272872 ) -- ( 4.889447236180905 , 1.0810283557956952 ) -- ( 4.92462311557789 , 1.0792006851703886 ) -- ( 4.959798994974874 , 1.077790707241417 ) -- ( 4.994974874371859 , 1.0766901809728162 ) -- ( 5.030150753768845 , 1.075810411756659 ) -- ( 5.06532663316583 , 1.075077880191211 ) -- ( 5.100502512562814 , 1.0744297209068596 ) -- ( 5.135678391959798 , 1.073809243448278 ) -- ( 5.1708542713567835 , 1.073161558357255 ) -- ( 5.206030150753769 , 1.0724290916665453 ) -- ( 5.241206030150754 , 1.071546788374982 ) -- ( 5.276381909547739 , 1.0704367132304335 ) -- ( 5.311557788944723 , 1.069001736558354 ) -- ( 5.346733668341709 , 1.0671179960992236 ) -- ( 5.381909547738694 , 1.0646258859958588 ) -- ( 5.417085427135678 , 1.061319493122457 ) -- ( 5.452261306532663 , 1.0569347692733742 ) -- ( 5.487437185929648 , 1.0511374269593379 ) -- ( 5.522613065326633 , 1.0435127526056451 ) -- ( 5.557788944723618 , 1.0335613990031214 ) -- ( 5.592964824120603 , 1.0207077444162498 ) -- ( 5.628140703517588 , 1.0043300919234825 ) -- ( 5.663316582914573 , 0.9838233559464267 ) -- ( 5.698492462311558 , 0.9587019379426147 ) -- ( 5.733668341708543 , 0.9287400082310169 ) -- ( 5.768844221105528 , 0.8941252536452371 ) -- ( 5.8040201005025125 , 0.8555769834100035 ) -- ( 5.839195979899497 , 0.8143650859914191 ) -- ( 5.874371859296482 , 0.7721843029209594 ) -- ( 5.909547738693467 , 0.7308942780053866 ) -- ( 5.944723618090452 , 0.6922029315872698 ) -- ( 5.9798994974874375 , 0.6574020835879419 ) -- ( 6.015075376884422 , 0.6272352674215781 ) -- ( 6.050251256281407 , 0.6019111555441778 ) -- ( 6.085427135678392 , 0.5812187458038613 ) -- ( 6.1206030150753765 , 0.5646808053852839 ) -- ( 6.155778894472362 , 0.5516953567137354 ) -- ( 6.190954773869347 , 0.5416404269431649 ) -- ( 6.226130653266331 , 0.5339383771383949 ) -- ( 6.261306532663316 , 0.5280873421446024 ) -- ( 6.296482412060302 , 0.5236704111188986 ) -- ( 6.331658291457287 , 0.5203519292086084 ) -- ( 6.366834170854272 , 0.5178676386017482 ) -- ( 6.402010050251256 , 0.5160128282950379 ) -- ( 6.437185929648241 , 0.514630774125225 ) -- ( 6.472361809045227 , 0.5136025209464725 ) -- ( 6.507537688442211 , 0.5128383513344413 ) -- ( 6.542713567839196 , 0.512270915280659 ) -- ( 6.57788944723618 , 0.511849827627028 ) -- ( 6.613065326633166 , 0.5115374906103082 ) -- ( 6.648241206030151 , 0.5113059012445178 ) -- ( 6.683417085427136 , 0.511134231530871 ) -- ( 6.718592964824121 , 0.5110070058417906 ) -- ( 6.7537688442211055 , 0.5109127381478182 ) -- ( 6.788944723618091 , 0.5108429009651695 ) -- ( 6.824120603015075 , 0.5107911680561379 ) -- ( 6.85929648241206 , 0.510752851495244 ) -- ( 6.894472361809045 , 0.5107244658258565 ) -- ( 6.92964824120603 , 0.5107037370190336 ) -- ( 6.964824120603015 , 0.5106953046318827 );


\end{scope}

\begin{scope}[shift={(2*\xShift, 0)}, yscale = 1/1.1, xscale = 0.65]
    \draw[->] (-0.5 ,0) -- (7.5 ,0) node[below] {$k$};
    \draw[->] (0,-0.5) -- (0,5.5) node[above] {$J^*_{k}$};
    
    \draw (0.125*7,0.1) -- (0.125*7,-0.1) node[below] {$s_1$};
    \draw (0.45 *7,0.1) -- (0.45 *7,-0.1) node[below] {$s_2$};
    \draw (0.65*7,0.1) -- (0.65*7,-0.1) node[below] {$s_3$};
    \draw (0.85*7,0.1) -- (0.85*7,-0.1) node[below] {$s_4$};

    
    \draw (-0.1,0.10686273222305485) -- (0.1,0.10686273222305485) node[left] {$J^*$};
    
    % \draw[dashed] (29/290*7,0.1) -- (29/290*7, 0.5016447646515867*5/3);
    % \draw[dashed] (109/290*7,0.1) -- (109/290*7,1.3435248557145285) ;
    % \draw[dashed] (169/290*7,0.1) -- (169/290*7,1.2061129607537406);
    % \draw[dashed] (289/290*7,0.1) -- (289/290*7,2.718644860772737);
    
    \draw[blue, very thick]( 0.0 , 0.10686256806700434 ) -- ( 0.035175879396984924 , 0.12289855498617719 ) -- ( 0.07035175879396985 , 0.1390834943123751 ) -- ( 0.10552763819095477 , 0.15541489400778552 ) -- ( 0.1407035175879397 , 0.17188885186941194 ) -- ( 0.17587939698492464 , 0.18849956312439264 ) -- ( 0.21105527638190955 , 0.20523866093520238 ) -- ( 0.24623115577889448 , 0.22209433559333003 ) -- ( 0.2814070351758794 , 0.23905016263346668 ) -- ( 0.31658291457286436 , 0.25608355177106334 ) -- ( 0.35175879396984927 , 0.2731637085472165 ) -- ( 0.3869346733668342 , 0.29024898174428193 ) -- ( 0.4221105527638191 , 0.3072834581838024 ) -- ( 0.45728643216080406 , 0.32419267429370424 ) -- ( 0.49246231155778897 , 0.3408783615014168 ) -- ( 0.5276381909547738 , 0.3572122631590666 ) -- ( 0.5628140703517588 , 0.3730293014556003 ) -- ( 0.5979899497487436 , 0.3881207889877458 ) -- ( 0.6331658291457287 , 0.40222901093609553 ) -- ( 0.6683417085427136 , 0.41504531693723634 ) -- ( 0.7035175879396985 , 0.4262146534137419 ) -- ( 0.7386934673366834 , 0.4353497591908828 ) -- ( 0.7738693467336684 , 0.4420572974756227 ) -- ( 0.8090452261306533 , 0.4459753337831034 ) -- ( 0.8442211055276382 , 0.4468169471467289 ) -- ( 0.879396984924623 , 0.4468171046463534 ) -- ( 0.9145728643216081 , 0.44681723518895966 ) -- ( 0.949748743718593 , 0.4468173600492318 ) -- ( 0.9849246231155779 , 0.4468174890646768 ) -- ( 1.0201005025125627 , 0.44681761799755826 ) -- ( 1.0552763819095476 , 0.4468177378015592 ) -- ( 1.0904522613065328 , 0.4468178646088554 ) -- ( 1.1256281407035176 , 0.4468180061429501 ) -- ( 1.1608040201005025 , 0.44681816335591806 ) -- ( 1.1959798994974873 , 0.44681830212355456 ) -- ( 1.2311557788944725 , 0.446818458452096 ) -- ( 1.2663316582914574 , 0.44681863691232127 ) -- ( 1.3015075376884422 , 0.4468188309654215 ) -- ( 1.3366834170854272 , 0.44681903094449416 ) -- ( 1.371859296482412 , 0.4468192260493766 ) -- ( 1.407035175879397 , 0.44681941130757785 ) -- ( 1.442211055276382 , 0.4468195872727163 ) -- ( 1.4773869346733668 , 0.4468197576612105 ) -- ( 1.5125628140703518 , 0.4468199279232503 ) -- ( 1.5477386934673367 , 0.44682010276581674 ) -- ( 1.5829145728643217 , 0.4468202862455337 ) -- ( 1.6180904522613067 , 0.4468204740485946 ) -- ( 1.6532663316582914 , 0.44682065922292313 ) -- ( 1.6884422110552764 , 0.4468208368024327 ) -- ( 1.7236180904522613 , 0.4468209983198044 ) -- ( 1.758793969849246 , 0.44682113866001827 ) -- ( 1.7939698492462313 , 0.44682126213793794 ) -- ( 1.8291457286432162 , 0.4468213794344136 ) -- ( 1.864321608040201 , 0.44682149686757944 ) -- ( 1.899497487437186 , 0.44682161479429006 ) -- ( 1.9346733668341707 , 0.4468217334268074 ) -- ( 1.9698492462311559 , 0.44682185309730116 ) -- ( 2.0050251256281406 , 0.4468219740485815 ) -- ( 2.0402010050251254 , 0.44682209657250094 ) -- ( 2.0753768844221105 , 0.4468222202868144 ) -- ( 2.1105527638190953 , 0.4468223442001147 ) -- ( 2.1457286432160805 , 0.4468224690293534 ) -- ( 2.1809045226130657 , 0.4468225955916818 ) -- ( 2.21608040201005 , 0.4468227241239382 ) -- ( 2.251256281407035 , 0.4468228548754203 ) -- ( 2.2864321608040203 , 0.44682298808504406 ) -- ( 2.321608040201005 , 0.4468231240232521 ) -- ( 2.35678391959799 , 0.446823262942428 ) -- ( 2.3919597989949746 , 0.4468234050934754 ) -- ( 2.4271356783919598 , 0.44682355072188606 ) -- ( 2.462311557788945 , 0.4468237000565045 ) -- ( 2.4974874371859297 , 0.4468238532968718 ) -- ( 2.532663316582915 , 0.44682401060605614 ) -- ( 2.567839195979899 , 0.44682417210679803 ) -- ( 2.6030150753768844 , 0.4468243385043995 ) -- ( 2.6381909547738696 , 0.44682450996733425 ) -- ( 2.6733668341708543 , 0.44682468650091467 ) -- ( 2.708542713567839 , 0.4468248680516549 ) -- ( 2.743718592964824 , 0.4468250544563155 ) -- ( 2.778894472361809 , 0.446825245631024 ) -- ( 2.814070351758794 , 0.44682544159670545 ) -- ( 2.849246231155779 , 0.44682564239497546 ) -- ( 2.884422110552764 , 0.4468258477183549 ) -- ( 2.9195979899497484 , 0.4468260518839344 ) -- ( 2.9547738693467336 , 0.44682626059176966 ) -- ( 2.9899497487437188 , 0.4468264716876924 ) -- ( 3.0251256281407035 , 0.44682668419251437 ) -- ( 3.0603015075376883 , 0.4468268980660095 ) -- ( 3.0954773869346734 , 0.4468271132878705 ) -- ( 3.130653266331658 , 0.44682732991752605 ) -- ( 3.1658291457286434 , 0.44682754803097335 ) -- ( 3.201005025125628 , 0.4468277676491037 ) -- ( 3.2361809045226133 , 0.4468279887829183 ) -- ( 3.271356783919598 , 0.44682821143255835 ) -- ( 3.306532663316583 , 0.4468284356139236 ) -- ( 3.341708542713568 , 0.44682866131998344 ) -- ( 3.3768844221105527 , 0.44682888849183056 ) -- ( 3.4120603015075375 , 0.446829117060922 ) -- ( 3.4472361809045227 , 0.44682934695276555 ) -- ( 3.4824120603015074 , 0.44682957809033863 ) -- ( 3.517587939698492 , 0.446829810397678 ) -- ( 3.5527638190954773 , 0.44683004380159175 ) -- ( 3.5879396984924625 , 0.4468302782336533 ) -- ( 3.6231155778894473 , 0.4468305136313717 ) -- ( 3.6582914572864325 , 0.44683074993836414 ) -- ( 3.6934673366834168 , 0.4468309871045941 ) -- ( 3.728643216080402 , 0.44683122509299356 ) -- ( 3.7638190954773867 , 0.4468314638712241 ) -- ( 3.798994974874372 , 0.4468317034044882 ) -- ( 3.834170854271357 , 0.44683194366323553 ) -- ( 3.8693467336683414 , 0.44683218462244656 ) -- ( 3.9045226130653266 , 0.4468324262611376 ) -- ( 3.9396984924623117 , 0.4468326685619761 ) -- ( 3.9748743718592965 , 0.4468329115105456 ) -- ( 4.010050251256281 , 0.4468331550954212 ) -- ( 4.0452261306532655 , 0.4468333993075866 ) -- ( 4.080402010050251 , 0.44683364414010573 ) -- ( 4.115577889447236 , 0.44683388958806836 ) -- ( 4.150753768844221 , 0.44683413564845176 ) -- ( 4.185929648241206 , 0.4468343823200016 ) -- ( 4.221105527638191 , 0.4468346296032948 ) -- ( 4.256281407035176 , 0.44683487750188045 ) -- ( 4.291457286432161 , 0.4468351260282972 ) -- ( 4.326633165829146 , 0.44683537518997407 ) -- ( 4.361809045226131 , 0.44683562499515106 ) -- ( 4.396984924623116 , 0.44683587545369674 ) -- ( 4.4321608040201 , 0.44683612657728644 ) -- ( 4.467336683417085 , 0.44683637837867884 ) -- ( 4.50251256281407 , 0.4468366308706142 ) -- ( 4.5376884422110555 , 0.44683688411341915 ) -- ( 4.572864321608041 , 0.4468371381349572 ) -- ( 4.608040201005025 , 0.4468373929397833 ) -- ( 4.64321608040201 , 0.4468376485301577 ) -- ( 4.678391959798995 , 0.44683790490647257 ) -- ( 4.71356783919598 , 0.44683816206771576 ) -- ( 4.748743718592965 , 0.4468384200124744 ) -- ( 4.783919597989949 , 0.44683867873915495 ) -- ( 4.819095477386934 , 0.4468389382465705 ) -- ( 4.8542713567839195 , 0.4468391985339417 ) -- ( 4.889447236180905 , 0.446839459601319 ) -- ( 4.92462311557789 , 0.4468397214455575 ) -- ( 4.959798994974874 , 0.44683998406062786 ) -- ( 4.994974874371859 , 0.446840247449223 ) -- ( 5.030150753768845 , 0.44684051160144134 ) -- ( 5.06532663316583 , 0.4468407764963356 ) -- ( 5.100502512562814 , 0.44684104213301135 ) -- ( 5.135678391959798 , 0.4468413083980092 ) -- ( 5.1708542713567835 , 0.4468415753019521 ) -- ( 5.206030150753769 , 0.4468418428554699 ) -- ( 5.241206030150754 , 0.4468421110691627 ) -- ( 5.276381909547739 , 0.44684237995325793 ) -- ( 5.311557788944723 , 0.4468426495178779 ) -- ( 5.346733668341709 , 0.44684291977355306 ) -- ( 5.381909547738694 , 0.44684319073101886 ) -- ( 5.417085427135678 , 0.44684346240139194 ) -- ( 5.452261306532663 , 0.446843734796464 ) -- ( 5.487437185929648 , 0.4468440079285545 ) -- ( 5.522613065326633 , 0.4468442818106073 ) -- ( 5.557788944723618 , 0.4468445564559551 ) -- ( 5.592964824120603 , 0.4468448318778355 ) -- ( 5.628140703517588 , 0.4468451080882543 ) -- ( 5.663316582914573 , 0.44684538505646265 ) -- ( 5.698492462311558 , 0.44684566232710154 ) -- ( 5.733668341708543 , 0.44684593989948596 ) -- ( 5.768844221105528 , 0.44684621776782185 ) -- ( 5.8040201005025125 , 0.44684649592014325 ) -- ( 5.839195979899497 , 0.4468467743390374 ) -- ( 5.874371859296482 , 0.4468470530031958 ) -- ( 5.909547738693467 , 0.4468473318919308 ) -- ( 5.944723618090452 , 0.446847610988403 ) -- ( 5.9798994974874375 , 0.44684789028012717 ) -- ( 6.015075376884422 , 0.4468481697496083 ) -- ( 6.050251256281407 , 0.44684844939487456 ) -- ( 6.085427135678392 , 0.4468487292205121 ) -- ( 6.1206030150753765 , 0.44684900921835924 ) -- ( 6.155778894472362 , 0.4468492893748064 ) -- ( 6.190954773869347 , 0.4468495696716468 ) -- ( 6.226130653266331 , 0.4468498500862199 ) -- ( 6.261306532663316 , 0.44685013059446055 ) -- ( 6.296482412060302 , 0.4468504111708562 ) -- ( 6.331658291457287 , 0.44685069178923387 ) -- ( 6.366834170854272 , 0.4468509724401091 ) -- ( 6.402010050251256 , 0.44685125310529417 ) -- ( 6.437185929648241 , 0.44685153376361897 ) -- ( 6.472361809045227 , 0.446851814383614 ) -- ( 6.507537688442211 , 0.4468520949325665 ) -- ( 6.542713567839196 , 0.4468523753928073 ) -- ( 6.57788944723618 , 0.4468526557507708 ) -- ( 6.613065326633166 , 0.44685293599833575 ) -- ( 6.648241206030151 , 0.4468532161343628 ) -- ( 6.683417085427136 , 0.4468534961664672 ) -- ( 6.718592964824121 , 0.44685377612221466 ) -- ( 6.7537688442211055 , 0.44685405606066153 ) -- ( 6.788944723618091 , 0.44685433592794244 ) -- ( 6.824120603015075 , 0.4468546157644593 ) -- ( 6.85929648241206 , 0.4468548957332188 ) -- ( 6.894472361809045 , 0.44685517598243574 ) -- ( 6.92964824120603 , 0.44685545704149154 ) -- ( 6.964824120603015 , 0.4468557279351104 );
\end{scope}
\end{tikzpicture}



==> Figures/smoothLiability.tex <==
\def\xShift{6}
\begin{tikzpicture}
\begin{scope}[yscale = 1/1.1, xscale = 0.65]
    \draw[->] (-0.5 ,0) -- (7.5 ,0) node[below] {$k$};
    \draw[->] (0,-0.5) -- (0,5.5) node[above] {$\Bar{\gamma}(k)$};
    
    \draw (0.125*7,0.1) -- (0.125*7,-0.1) node[below] {$s_1$};
    \draw (0.45 *7,0.1) -- (0.45 *7,-0.1) node[below] {$s_2$};
    \draw (0.65*7,0.1) -- (0.65*7,-0.1) node[below] {$s_3$};
    \draw (0.85*7,0.1) -- (0.85*7,-0.1) node[below] {$s_4$};
    
    \draw (-0.1,5/2) -- (0.1,5/2) node[left] {$w$};

    % \draw[dashed] (0.1,5/2) -- ( 1.3666666666666667,5/2) ;
    % \draw[dashed] (29/290*7,0.1) -- (29/290*7, 3.3333333333302133*1.5 ) ;
    % \draw[dashed] (109/290*7,0.1) -- (109/290*7,2.193849332256744) ;
    % % \draw[dashed] (169/290*7,0.1) -- (169/290*7,1.5) ;
    % \draw[dashed] (289/290*7,0.1) -- (289/290*7,1.7139437630683174) ;

    \draw[blue, very thick]( 0.0 , 0.13055449099904223 ) -- ( 0.035175879396984924 , 0.08809216649888735 ) -- ( 0.07035175879396985 , 0.0792468082931195 ) -- ( 0.10552763819095477 , 0.08019093551474919 ) -- ( 0.1407035175879397 , 0.08654169448337337 ) -- ( 0.17587939698492464 , 0.09726511513398753 ) -- ( 0.21105527638190955 , 0.11240674372505839 ) -- ( 0.24623115577889448 , 0.132558081688559 ) -- ( 0.2814070351758794 , 0.1587165924728566 ) -- ( 0.31658291457286436 , 0.1922714326876468 ) -- ( 0.35175879396984927 , 0.2350413542421209 ) -- ( 0.3869346733668342 , 0.28933773624636583 ) -- ( 0.4221105527638191 , 0.3580363988795188 ) -- ( 0.45728643216080406 , 0.44463981474356384 ) -- ( 0.49246231155778897 , 0.5533018039633945 ) -- ( 0.5276381909547738 , 0.6887710329693 ) -- ( 0.5628140703517588 , 0.8561894741949512 ) -- ( 0.5979899497487436 , 1.060663490715935 ) -- ( 0.6331658291457287 , 1.3065229167897487 ) -- ( 0.6683417085427136 , 1.5962232825381566 ) -- ( 0.7035175879396985 , 1.9289600845603139 ) -- ( 0.7386934673366834 , 2.299265263829609 ) -- ( 0.7738693467336684 , 2.696093261246004 ) -- ( 0.8090452261306533 , 3.1030232469875 ) -- ( 0.8442211055276382 , 3.4999999215780426 ) -- ( 0.879396984924623 , 3.866439922169214 ) -- ( 0.9145728643216081 , 4.184809270245885 ) -- ( 0.949748743718593 , 4.443434221039169 ) -- ( 0.9849246231155779 , 4.637649288847404 ) -- ( 1.0201005025125627 , 4.769183949945866 ) -- ( 1.0552763819095476 , 4.8443879157833845 ) -- ( 1.0904522613065328 , 4.872119831613794 ) -- ( 1.1256281407035176 , 3.1488632590176553 ) -- ( 1.1608040201005025 , 2.5000379870738976 ) -- ( 1.1959798994974873 , 2.5000994250476447 ) -- ( 1.2311557788944725 , 2.5000802705558822 ) -- ( 1.2663316582914574 , 2.500064356074421 ) -- ( 1.3015075376884422 , 2.500061685803166 ) -- ( 1.3366834170854272 , 2.5000617260030737 ) -- ( 1.371859296482412 , 2.500060216256826 ) -- ( 1.407035175879397 , 2.500057672023069 ) -- ( 1.442211055276382 , 2.500055276478037 ) -- ( 1.4773869346733668 , 2.5000535970562314 ) -- ( 1.5125628140703518 , 2.500052823204978 ) -- ( 1.5477386934673367 , 2.5000530827029848 ) -- ( 1.5829145728643217 , 2.500054445079199 ) -- ( 1.6180904522613067 , 2.5000568565793504 ) -- ( 1.6532663316582914 , 2.5000602025618868 ) -- ( 1.6884422110552764 , 2.500064159638668 ) -- ( 1.7236180904522613 , 2.50006820667581 ) -- ( 1.758793969849246 , 2.5000718799338824 ) -- ( 1.7939698492462313 , 2.5000751123491085 ) -- ( 1.8291457286432162 , 2.500082418712028 ) -- ( 1.864321608040201 , 2.500082633094517 ) -- ( 1.899497487437186 , 2.500086813382238 ) -- ( 1.9346733668341707 , 2.500080394692425 ) -- ( 1.9698492462311559 , 2.500054578899916 ) -- ( 2.0050251256281406 , 2.500025485706572 ) -- ( 2.0402010050251254 , 2.5001056791058414 ) -- ( 2.0753768844221105 , 2.5001583691182168 ) -- ( 2.1105527638190953 , 2.50020007491477 ) -- ( 2.1457286432160805 , 2.500196956092371 ) -- ( 2.1809045226130657 , 2.50019011911331 ) -- ( 2.21608040201005 , 2.5001737023101995 ) -- ( 2.251256281407035 , 2.5001822530711153 ) -- ( 2.2864321608040203 , 2.500382068109985 ) -- ( 2.321608040201005 , 2.500755564788421 ) -- ( 2.35678391959799 , 2.500756124914136 ) -- ( 2.3919597989949746 , 2.5011191957176115 ) -- ( 2.4271356783919598 , 2.5015125498974475 ) -- ( 2.462311557788945 , 2.471244476674523 ) -- ( 2.4974874371859297 , 2.4391403584543396 ) -- ( 2.532663316582915 , 2.4086729527179314 ) -- ( 2.567839195979899 , 2.380030841792898 ) -- ( 2.6030150753768844 , 2.353475372782918 ) -- ( 2.6381909547738696 , 2.329360430813377 ) -- ( 2.6733668341708543 , 2.308156068481961 ) -- ( 2.708542713567839 , 2.2904752768195995 ) -- ( 2.743718592964824 , 2.277101671080435 ) -- ( 2.778894472361809 , 2.2690132389590008 ) -- ( 2.814070351758794 , 2.2673931649392474 ) -- ( 2.849246231155779 , 2.273612988540145 ) -- ( 2.884422110552764 , 2.2891667890818947 ) -- ( 2.9195979899497484 , 2.315530550151122 ) -- ( 2.9547738693467336 , 2.353924385093805 ) -- ( 2.9899497487437188 , 2.4049759276396636 ) -- ( 3.0251256281407035 , 2.468328313380874 ) -- ( 3.0603015075376883 , 2.5423002398550003 ) -- ( 3.0954773869346734 , 2.62375702601453 ) -- ( 3.130653266331658 , 2.7083366606679786 ) -- ( 3.1658291457286434 , 2.791057693947862 ) -- ( 3.201005025125628 , 2.8671552776824276 ) -- ( 3.2361809045226133 , 2.932863248417272 ) -- ( 3.271356783919598 , 2.9858840293768987 ) -- ( 3.306532663316583 , 3.0254428652088827 ) -- ( 3.341708542713568 , 2.5605541907499747 ) -- ( 3.3768844221105527 , 2.500083614409425 ) -- ( 3.4120603015075375 , 2.5000882219215814 ) -- ( 3.4472361809045227 , 2.5000875527575217 ) -- ( 3.4824120603015074 , 2.5000376516662985 ) -- ( 3.517587939698492 , 2.4999831661944985 ) -- ( 3.5527638190954773 , 2.499952923557697 ) -- ( 3.5879396984924625 , 2.4999623597037117 ) -- ( 3.6231155778894473 , 2.4999945025864885 ) -- ( 3.6582914572864325 , 2.5000394206838905 ) -- ( 3.6934673366834168 , 2.5000655345521094 ) -- ( 3.728643216080402 , 2.5000706402002177 ) -- ( 3.7638190954773867 , 2.500067018475336 ) -- ( 3.798994974874372 , 2.500057893297793 ) -- ( 3.834170854271357 , 2.500045936425467 ) -- ( 3.8693467336683414 , 2.5000340213403716 ) -- ( 3.9045226130653266 , 2.500026219145885 ) -- ( 3.9396984924623117 , 2.5000234695660257 ) -- ( 3.9748743718592965 , 2.500023368944017 ) -- ( 4.010050251256281 , 2.5000236414929686 ) -- ( 4.0452261306532655 , 2.5000238707247573 ) -- ( 4.080402010050251 , 2.5000242705698112 ) -- ( 4.115577889447236 , 2.500024859294889 ) -- ( 4.150753768844221 , 2.500025590094159 ) -- ( 4.185929648241206 , 2.5000263784270476 ) -- ( 4.221105527638191 , 2.500026969138711 ) -- ( 4.256281407035176 , 2.500026968687746 ) -- ( 4.291457286432161 , 2.5000264336166227 ) -- ( 4.326633165829146 , 2.500025677164464 ) -- ( 4.361809045226131 , 2.500024762572091 ) -- ( 4.396984924623116 , 2.5000235759905527 ) -- ( 4.4321608040201 , 2.5000221405241776 ) -- ( 4.467336683417085 , 2.500020869981464 ) -- ( 4.50251256281407 , 2.500020934119073 ) -- ( 4.5376884422110555 , 2.5000244391433055 ) -- ( 4.572864321608041 , 2.500033864206376 ) -- ( 4.608040201005025 , 2.5000502870160024 ) -- ( 4.64321608040201 , 2.5000715780546208 ) -- ( 4.678391959798995 , 2.500092325221219 ) -- ( 4.71356783919598 , 2.5001051253424524 ) -- ( 4.748743718592965 , 2.500107032065097 ) -- ( 4.783919597989949 , 2.50010997612965 ) -- ( 4.819095477386934 , 2.500085282549197 ) -- ( 4.8542713567839195 , 2.500045038360555 ) -- ( 4.889447236180905 , 2.500088383837647 ) -- ( 4.92462311557789 , 2.500236514402676 ) -- ( 4.959798994974874 , 2.5003737966680806 ) -- ( 4.994974874371859 , 2.500275163970269 ) -- ( 5.030150753768845 , 2.5011503580847045 ) -- ( 5.06532663316583 , 2.497736232110617 ) -- ( 5.100502512562814 , 2.482125169372256 ) -- ( 5.135678391959798 , 2.4666647060815614 ) -- ( 5.1708542713567835 , 2.4514769539306607 ) -- ( 5.206030150753769 , 2.4366874566538415 ) -- ( 5.241206030150754 , 2.4224360976299533 ) -- ( 5.276381909547739 , 2.4088892253659373 ) -- ( 5.311557788944723 , 2.3962538203198007 ) -- ( 5.346733668341709 , 2.384794638770896 ) -- ( 5.381909547738694 , 2.374855356249161 ) -- ( 5.417085427135678 , 2.366884748764981 ) -- ( 5.452261306532663 , 2.3614687967453256 ) -- ( 5.487437185929648 , 2.359369094874742 ) -- ( 5.522613065326633 , 2.3615668004455905 ) -- ( 5.557788944723618 , 2.3693090914959813 ) -- ( 5.592964824120603 , 2.384151106705241 ) -- ( 5.628140703517588 , 2.4079799307204186 ) -- ( 5.663316582914573 , 2.442998081119882 ) -- ( 5.698492462311558 , 2.4916332264418224 ) -- ( 5.733668341708543 , 2.556332697584656 ) -- ( 5.768844221105528 , 2.639205003618807 ) -- ( 5.8040201005025125 , 2.7415003335110573 ) -- ( 5.839195979899497 , 2.862990546189291 ) -- ( 5.874371859296482 , 3.001409800007239 ) -- ( 5.909547738693467 , 2.904804804021875 ) -- ( 5.944723618090452 , 2.500064554847272 ) -- ( 5.9798994974874375 , 2.49997788607958 ) -- ( 6.015075376884422 , 2.500010781032115 ) -- ( 6.050251256281407 , 2.5000052675200872 ) -- ( 6.085427135678392 , 2.5000851323349593 ) -- ( 6.1206030150753765 , 2.5001066802697114 ) -- ( 6.155778894472362 , 2.500001798063875 ) -- ( 6.190954773869347 , 2.4999614018112144 ) -- ( 6.226130653266331 , 2.499966541686019 ) -- ( 6.261306532663316 , 2.500007898130656 ) -- ( 6.296482412060302 , 2.5000452352750213 ) -- ( 6.331658291457287 , 2.5000353220660845 ) -- ( 6.366834170854272 , 2.500021060013009 ) -- ( 6.402010050251256 , 2.500018082193675 ) -- ( 6.437185929648241 , 2.5000180934106666 ) -- ( 6.472361809045227 , 2.500018134703634 ) -- ( 6.507537688442211 , 2.5000196051370867 ) -- ( 6.542713567839196 , 2.5000239784592977 ) -- ( 6.57788944723618 , 2.5000223658065854 ) -- ( 6.613065326633166 , 2.500018219657229 ) -- ( 6.648241206030151 , 2.500014354308652 ) -- ( 6.683417085427136 , 2.5000132850041434 ) -- ( 6.718592964824121 , 2.5000146035969117 ) -- ( 6.7537688442211055 , 2.5000173967512156 ) -- ( 6.788944723618091 , 2.5000207837866 ) -- ( 6.824120603015075 , 2.500022236752803 ) -- ( 6.85929648241206 , 2.5000196065286158 ) -- ( 6.894472361809045 , 2.50002130822393 ) -- ( 6.92964824120603 , 2.500020093524454 ) -- ( 6.964824120603015 , 2.5000175391174233 );
\end{scope}

\begin{scope}[shift={(\xShift, 0)}, yscale = 1/1.1, xscale = 0.65]
    \draw[->] (-0.5 ,0) -- (7.5 ,0) node[below] {$k$};
    \draw[->] (0,-0.5) -- (0,5.5) node[above] {$F^*(k)$};

    \draw (0.125*7,0.1) -- (0.125*7,-0.1) node[below] {$s_1$};
    \draw (0.45 *7,0.1) -- (0.45 *7,-0.1) node[below] {$s_2$};
    \draw (0.65*7,0.1) -- (0.65*7,-0.1) node[below] {$s_3$};
    \draw (0.85*7,0.1) -- (0.85*7,-0.1) node[below] {$s_4$};

    
    \draw (-0.1,5) -- (0.1,5) node[left] {$p$};
    
    % \draw[dashed] (29/290*7,0.1) -- (29/290*7, 5) ;
    % \draw[dashed] (109/290*7,0.1) -- (109/290*7,0.9779428908626357) ;
    % \draw[dashed] (169/290*7,0.1) -- (169/290*7,1.599998601941346 ) ;
    % \draw[dashed] (289/290*7,0.1) -- (289/290*7,  1.6863753914012531);

    
    \draw[blue, very thick] ( 0.0 , 2.1265789701663647e-05 ) -- ( 0.035175879396984924 , 1.5920437329655552e-05 ) -- ( 0.07035175879396985 , 1.1926453115714482e-05 ) -- ( 0.10552763819095477 , 8.943252926006706e-06 ) -- ( 0.1407035175879397 , 6.715279502662894e-06 ) -- ( 0.17587939698492464 , 5.051110900417797e-06 ) -- ( 0.21105527638190955 , 3.8075961113655707e-06 ) -- ( 0.24623115577889448 , 2.877828969279163e-06 ) -- ( 0.2814070351758794 , 2.1820600902625647e-06 ) -- ( 0.31658291457286436 , 1.660849818169881e-06 ) -- ( 0.35175879396984927 , 1.2699238442937534e-06 ) -- ( 0.3869346733668342 , 9.763177113264523e-07 ) -- ( 0.4221105527638191 , 7.554937005090265e-07 ) -- ( 0.45728643216080406 , 5.891891603388984e-07 ) -- ( 0.49246231155778897 , 4.638136867713854e-07 ) -- ( 0.5276381909547738 , 3.692574037865215e-07 ) -- ( 0.5628140703517588 , 2.980069224016599e-07 ) -- ( 0.5979899497487436 , 2.4449181009395913e-07 ) -- ( 0.6331658291457287 , 2.0460457166793585e-07 ) -- ( 0.6683417085427136 , 1.7535291426516758e-07 ) -- ( 0.7035175879396985 , 1.546160209399898e-07 ) -- ( 0.7386934673366834 , 1.4098849485144687e-07 ) -- ( 0.7738693467336684 , 1.3370932771069314e-07 ) -- ( 0.8090452261306533 , 1.3269427829976158e-07 ) -- ( 0.8442211055276382 , 1.3873210256938566e-07 ) -- ( 0.879396984924623 , 1.5400668780337154e-07 ) -- ( 0.9145728643216081 , 1.8339185362288998e-07 ) -- ( 0.949748743718593 , 2.3789353237274852e-07 ) -- ( 0.9849246231155779 , 3.452670734227159e-07 ) -- ( 1.0201005025125627 , 5.916328907492469e-07 ) -- ( 1.0552763819095476 , 1.3677247730812635e-06 ) -- ( 1.0904522613065328 , 7.231661853518965e-06 ) -- ( 1.1256281407035176 , 1.7617367971254598 ) -- ( 1.1608040201005025 , 2.4081759115112487 ) -- ( 1.1959798994974873 , 2.3754281017142658 ) -- ( 1.2311557788944725 , 2.3336435890331106 ) -- ( 1.2663316582914574 , 2.28486054218192 ) -- ( 1.3015075376884422 , 2.230703998511587 ) -- ( 1.3366834170854272 , 2.172443020926271 ) -- ( 1.371859296482412 , 2.1110482717431553 ) -- ( 1.407035175879397 , 2.047260020585961 ) -- ( 1.442211055276382 , 1.9816443540708137 ) -- ( 1.4773869346733668 , 1.9146347598167068 ) -- ( 1.5125628140703518 , 1.846562862050706 ) -- ( 1.5477386934673367 , 1.7776819292714774 ) -- ( 1.5829145728643217 , 1.708185248891792 ) -- ( 1.6180904522613067 , 1.6382203462089653 ) -- ( 1.6532663316582914 , 1.5678997626797488 ) -- ( 1.6884422110552764 , 1.4973095953581277 ) -- ( 1.7236180904522613 , 1.4265158960591293 ) -- ( 1.758793969849246 , 1.3555692276835651 ) -- ( 1.7939698492462313 , 1.2845079180430967 ) -- ( 1.8291457286432162 , 1.2133545693421262 ) -- ( 1.864321608040201 , 1.1421489288014206 ) -- ( 1.899497487437186 , 1.0708923269887984 ) -- ( 1.9346733668341707 , 0.999622498432206 ) -- ( 1.9698492462311559 , 0.928367303208844 ) -- ( 2.0050251256281406 , 0.8571132171757565 ) -- ( 2.0402010050251254 , 0.7856822006838791 ) -- ( 2.0753768844221105 , 0.7143117257345782 ) -- ( 2.1105527638190953 , 0.6429897521865869 ) -- ( 2.1457286432160805 , 0.5717949659481489 ) -- ( 2.1809045226130657 , 0.5006801563248351 ) -- ( 2.21608040201005 , 0.42968663924992984 ) -- ( 2.251256281407035 , 0.35879167304721216 ) -- ( 2.2864321608040203 , 0.28773453916483516 ) -- ( 2.321608040201005 , 0.2166070537365345 ) -- ( 2.35678391959799 , 0.14655659454525166 ) -- ( 2.3919597989949746 , 0.07630400221221456 ) -- ( 2.4271356783919598 , 0.0066689966157704875 ) -- ( 2.462311557788945 , 4.14205952944202e-08 ) -- ( 2.4974874371859297 , 4.1821525526082786e-08 ) -- ( 2.532663316582915 , 4.227021618279153e-08 ) -- ( 2.567839195979899 , 4.279526384116158e-08 ) -- ( 2.6030150753768844 , 4.342704562913809e-08 ) -- ( 2.6381909547738696 , 4.4198138721414633e-08 ) -- ( 2.6733668341708543 , 4.51443412721093e-08 ) -- ( 2.708542713567839 , 4.6306211834875525e-08 ) -- ( 2.743718592964824 , 4.7731344731378535e-08 ) -- ( 2.778894472361809 , 4.947782488750774e-08 ) -- ( 2.814070351758794 , 5.161967340348757e-08 ) -- ( 2.849246231155779 , 5.425572665087685e-08 ) -- ( 2.884422110552764 , 5.752447482054752e-08 ) -- ( 2.9195979899497484 , 6.162926212488633e-08 ) -- ( 2.9547738693467336 , 6.688164887503293e-08 ) -- ( 2.9899497487437188 , 7.377745464554139e-08 ) -- ( 3.0251256281407035 , 8.313484701314006e-08 ) -- ( 3.0603015075376883 , 9.636014956890332e-08 ) -- ( 3.0954773869346734 , 1.160040099089481e-07 ) -- ( 3.130653266331658 , 1.4705654647279178e-07 ) -- ( 3.1658291457286434 , 2.003983935111869e-07 ) -- ( 3.201005025125628 , 3.038228896733302e-07 ) -- ( 3.2361809045226133 , 5.48259713386856e-07 ) -- ( 3.271356783919598 , 1.403680027543715e-06 ) -- ( 3.306532663316583 , 1.3830060858074397e-05 ) -- ( 3.341708542713568 , 0.8051973301979167 ) -- ( 3.3768844221105527 , 0.9242566669918052 ) -- ( 3.4120603015075375 , 0.9309965660975537 ) -- ( 3.4472361809045227 , 0.9270669355697345 ) -- ( 3.4824120603015074 , 0.9147724022818225 ) -- ( 3.517587939698492 , 0.8959020154891866 ) -- ( 3.5527638190954773 , 0.8719156878008512 ) -- ( 3.5879396984924625 , 0.84398289594558 ) -- ( 3.6231155778894473 , 0.8130660602967167 ) -- ( 3.6582914572864325 , 0.7799060265975761 ) -- ( 3.6934673366834168 , 0.7451152090581193 ) -- ( 3.728643216080402 , 0.7091294832875117 ) -- ( 3.7638190954773867 , 0.6722631066582154 ) -- ( 3.798994974874372 , 0.6347741255585813 ) -- ( 3.834170854271357 , 0.5968707995242852 ) -- ( 3.8693467336683414 , 0.5587275652697181 ) -- ( 3.9045226130653266 , 0.5204981278714192 ) -- ( 3.9396984924623117 , 0.48233673576298053 ) -- ( 3.9748743718592965 , 0.4444119357462781 ) -- ( 4.010050251256281 , 0.40691399420494634 ) -- ( 4.0452261306532655 , 0.37006632956847313 ) -- ( 4.080402010050251 , 0.3341438605566591 ) -- ( 4.115577889447236 , 0.29949220453222647 ) -- ( 4.150753768844221 , 0.26654569156071756 ) -- ( 4.185929648241206 , 0.23584363963884658 ) -- ( 4.221105527638191 , 0.20804010108618032 ) -- ( 4.256281407035176 , 0.18389818788598022 ) -- ( 4.291457286432161 , 0.16425616794464154 ) -- ( 4.326633165829146 , 0.14995352352837582 ) -- ( 4.361809045226131 , 0.1417044755798869 ) -- ( 4.396984924623116 , 0.13991850756273003 ) -- ( 4.4321608040201 , 0.14449598613603412 ) -- ( 4.467336683417085 , 0.15466076780289187 ) -- ( 4.50251256281407 , 0.16891219951466624 ) -- ( 4.5376884422110555 , 0.18516112636932677 ) -- ( 4.572864321608041 , 0.20104606354629462 ) -- ( 4.608040201005025 , 0.21433811620392007 ) -- ( 4.64321608040201 , 0.22329427882147976 ) -- ( 4.678391959798995 , 0.22684844192624665 ) -- ( 4.71356783919598 , 0.22461555070275765 ) -- ( 4.748743718592965 , 0.2167509432075003 ) -- ( 4.783919597989949 , 0.20374515220538114 ) -- ( 4.819095477386934 , 0.1863530659364987 ) -- ( 4.8542713567839195 , 0.16530305225290406 ) -- ( 4.889447236180905 , 0.14111977617537286 ) -- ( 4.92462311557789 , 0.11439797506574939 ) -- ( 4.959798994974874 , 0.08590729518418307 ) -- ( 4.994974874371859 , 0.05654958615836507 ) -- ( 5.030150753768845 , 0.024306976597067403 ) -- ( 5.06532663316583 , 1.7698732624680756e-08 ) -- ( 5.100502512562814 , 1.7864675620870012e-08 ) -- ( 5.135678391959798 , 1.8046844551525538e-08 ) -- ( 5.1708542713567835 , 1.8254954864553644e-08 ) -- ( 5.206030150753769 , 1.85012247264626e-08 ) -- ( 5.241206030150754 , 1.8799353564104807e-08 ) -- ( 5.276381909547739 , 1.9164946954441082e-08 ) -- ( 5.311557788944723 , 1.961623706824998e-08 ) -- ( 5.346733668341709 , 2.017514887215836e-08 ) -- ( 5.381909547738694 , 2.086885640102712e-08 ) -- ( 5.417085427135678 , 2.1732081002023477e-08 ) -- ( 5.452261306532663 , 2.2810567410168527e-08 ) -- ( 5.487437185929648 , 2.416651056519815e-08 ) -- ( 5.522613065326633 , 2.588735286480877e-08 ) -- ( 5.557788944723618 , 2.810067394818515e-08 ) -- ( 5.592964824120603 , 3.1000664219714086e-08 ) -- ( 5.628140703517588 , 3.489794989394313e-08 ) -- ( 5.663316582914573 , 4.0319915139459874e-08 ) -- ( 5.698492462311558 , 4.823018375452299e-08 ) -- ( 5.733668341708543 , 6.056281723647746e-08 ) -- ( 5.768844221105528 , 8.172364385068596e-08 ) -- ( 5.8040201005025125 , 1.2377752107011603e-07 ) -- ( 5.839195979899497 , 2.3131089624510782e-07 ) -- ( 5.874371859296482 , 7.073166366874994e-07 ) -- ( 5.909547738693467 , 0.392423452489086 ) -- ( 5.944723618090452 , 1.222122609356965 ) -- ( 5.9798994974874375 , 1.391077334280957 ) -- ( 6.015075376884422 , 1.5365018380640434 ) -- ( 6.050251256281407 , 1.6570219530009667 ) -- ( 6.085427135678392 , 1.7531837907486199 ) -- ( 6.1206030150753765 , 1.8274125455856252 ) -- ( 6.155778894472362 , 1.8827886697977123 ) -- ( 6.190954773869347 , 1.9222629677831464 ) -- ( 6.226130653266331 , 1.9488810172007263 ) -- ( 6.261306532663316 , 1.9653129132361857 ) -- ( 6.296482412060302 , 1.9738385606710016 ) -- ( 6.331658291457287 , 1.9763221941723332 ) -- ( 6.366834170854272 , 1.9741500396117155 ) -- ( 6.402010050251256 , 1.9684255612489974 ) -- ( 6.437185929648241 , 1.960023946270892 ) -- ( 6.472361809045227 , 1.9496097441202336 ) -- ( 6.507537688442211 , 1.9376828943905544 ) -- ( 6.542713567839196 , 1.9246204571329817 ) -- ( 6.57788944723618 , 1.910718518676463 ) -- ( 6.613065326633166 , 1.8961869269858513 ) -- ( 6.648241206030151 , 1.8811825533584412 ) -- ( 6.683417085427136 , 1.8658221749739643 ) -- ( 6.718592964824121 , 1.8501958695476888 ) -- ( 6.7537688442211055 , 1.8343716541070445 ) -- ( 6.788944723618091 , 1.8184005416705622 ) -- ( 6.824120603015075 , 1.8023229844011512 ) -- ( 6.85929648241206 , 1.786169538918207 ) -- ( 6.894472361809045 , 1.7699501002998772 ) -- ( 6.92964824120603 , 1.7536894126714218 ) -- ( 6.964824120603015 , 1.7373969616680787 );

\end{scope}

\begin{scope}[shift={(2*\xShift, 0)}, yscale = 1/1.1, xscale = 0.65]
    \draw[->] (-0.5 ,0) -- (7.5 ,0) node[below] {$k$};
    \draw[->] (0,-0.5) -- (0,5.5) node[above] {$J^*_{k}$};
    
    \draw (0.125*7,0.1) -- (0.125*7,-0.1) node[below] {$s_1$};
    \draw (0.45 *7,0.1) -- (0.45 *7,-0.1) node[below] {$s_2$};
    \draw (0.65*7,0.1) -- (0.65*7,-0.1) node[below] {$s_3$};
    \draw (0.85*7,0.1) -- (0.85*7,-0.1) node[below] {$s_4$};

    
    \draw (-0.1,0.10686256804749261) -- (0.1,0.10686256804749261) node[left] {$J^*$};

    % \draw[dashed] (29/290*7,0.1) -- (29/290*7,0.5016736382947882*5/3) ;
    % \draw[dashed] (109/290*7,0.1) -- (109/290*7,1.202091316250525*5/3) ;
    % \draw[dashed] (169/290*7,0.1) -- (169/290*7, 1.008616986348677*5/3);
    % \draw[dashed] (289/290*7,0.1) -- (289/290*7, 3.0661370752750057*5/3);
    
    \draw[blue, very thick] ( 0.0 , 0.10686256804749261 ) -- ( 0.035175879396984924 , 0.12293119358915039 ) -- ( 0.07035175879396985 , 0.1391605053847942 ) -- ( 0.10552763819095477 , 0.15555211029687244 ) -- ( 0.1407035175879397 , 0.17210763125640716 ) -- ( 0.17587939698492464 , 0.1888287074236834 ) -- ( 0.21105527638190955 , 0.2057169943505306 ) -- ( 0.24623115577889448 , 0.22277416414423623 ) -- ( 0.2814070351758794 , 0.2400019056330871 ) -- ( 0.31658291457286436 , 0.25740192453356947 ) -- ( 0.35175879396984927 , 0.27497594361923805 ) -- ( 0.3869346733668342 , 0.292725702891264 ) -- ( 0.4221105527638191 , 0.31065295975068485 ) -- ( 0.45728643216080406 , 0.32875948917237063 ) -- ( 0.49246231155778897 , 0.3470470838807105 ) -- ( 0.5276381909547738 , 0.36551755452704593 ) -- ( 0.5628140703517588 , 0.38417272986884976 ) -- ( 0.5979899497487436 , 0.4030144569506602 ) -- ( 0.6331658291457287 , 0.42204460128677557 ) -- ( 0.6683417085427136 , 0.4412650470456887 ) -- ( 0.7035175879396985 , 0.4606776972362432 ) -- ( 0.7386934673366834 , 0.4802844738954455 ) -- ( 0.7738693467336684 , 0.5000873182778132 ) -- ( 0.8090452261306533 , 0.5200881910460242 ) -- ( 0.8442211055276382 , 0.5402890724623801 ) -- ( 0.879396984924623 , 0.560691962580051 ) -- ( 0.9145728643216081 , 0.5812988814317572 ) -- ( 0.949748743718593 , 0.6021118692100038 ) -- ( 0.9849246231155779 , 0.6231329864222128 ) -- ( 1.0201005025125627 , 0.6443643139646551 ) -- ( 1.0552763819095476 , 0.6658079528718921 ) -- ( 1.0904522613065328 , 0.6874660221306348 ) -- ( 1.1256281407035176 , 0.7093406259782227 ) -- ( 1.1608040201005025 , 0.7173009583088295 ) -- ( 1.1959798994974873 , 0.7197293733713535 ) -- ( 1.2311557788944725 , 0.722127416679446 ) -- ( 1.2663316582914574 , 0.7246556496447392 ) -- ( 1.3015075376884422 , 0.7274414156286144 ) -- ( 1.3366834170854272 , 0.730584423404915 ) -- ( 1.371859296482412 , 0.7341622255640647 ) -- ( 1.407035175879397 , 0.7382351182069495 ) -- ( 1.442211055276382 , 0.7428501588208856 ) -- ( 1.4773869346733668 , 0.7480443379670443 ) -- ( 1.5125628140703518 , 0.7538470436021307 ) -- ( 1.5477386934673367 , 0.7602819580007312 ) -- ( 1.5829145728643217 , 0.7673685048974916 ) -- ( 1.6180904522613067 , 0.7751229435291704 ) -- ( 1.6532663316582914 , 0.7835591904066437 ) -- ( 1.6884422110552764 , 0.7926894350519396 ) -- ( 1.7236180904522613 , 0.8025245976536595 ) -- ( 1.758793969849246 , 0.8130746690725354 ) -- ( 1.7939698492462313 , 0.8243489656975798 ) -- ( 1.8291457286432162 , 0.8363563227813149 ) -- ( 1.864321608040201 , 0.8491052943113182 ) -- ( 1.899497487437186 , 0.8626040484963493 ) -- ( 1.9346733668341707 , 0.8768607346365211 ) -- ( 1.9698492462311559 , 0.8918831892679937 ) -- ( 2.0050251256281406 , 0.9076790371695282 ) -- ( 2.0402010050251254 , 0.924256064093329 ) -- ( 2.0753768844221105 , 0.9416236672143863 ) -- ( 2.1105527638190953 , 0.9597892424117611 ) -- ( 2.1457286432160805 , 0.978760352992126 ) -- ( 2.1809045226130657 , 0.9985439424019065 ) -- ( 2.21608040201005 , 1.0191474349839673 ) -- ( 2.251256281407035 , 1.040577972519583 ) -- ( 2.2864321608040203 , 1.0628429808566984 ) -- ( 2.321608040201005 , 1.0859522691284886 ) -- ( 2.35678391959799 , 1.1099149872308036 ) -- ( 2.3919597989949746 , 1.1347304012882997 ) -- ( 2.4271356783919598 , 1.1604090849737756 ) -- ( 2.462311557788945 , 1.186954708814703 ) -- ( 2.4974874371859297 , 1.2138242555394707 ) -- ( 2.532663316582915 , 1.2409624977276343 ) -- ( 2.567839195979899 , 1.268372122333286 ) -- ( 2.6030150753768844 , 1.2960558431797584 ) -- ( 2.6381909547738696 , 1.3240164012282896 ) -- ( 2.6733668341708543 , 1.3522565648493492 ) -- ( 2.708542713567839 , 1.380779130096672 ) -- ( 2.743718592964824 , 1.4095869209839926 ) -- ( 2.778894472361809 , 1.4386827897645103 ) -- ( 2.814070351758794 , 1.468069617213092 ) -- ( 2.849246231155779 , 1.4977503129112022 ) -- ( 2.884422110552764 , 1.5277278155345528 ) -- ( 2.9195979899497484 , 1.558005093143413 ) -- ( 2.9547738693467336 , 1.588585143475489 ) -- ( 2.9899497487437188 , 1.6194709942411474 ) -- ( 3.0251256281407035 , 1.6506657034205974 ) -- ( 3.0603015075376883 , 1.6821723595621658 ) -- ( 3.0954773869346734 , 1.713994082079891 ) -- ( 3.130653266331658 , 1.7461340215462595 ) -- ( 3.1658291457286434 , 1.7785953599694686 ) -- ( 3.201005025125628 , 1.811381311024241 ) -- ( 3.2361809045226133 , 1.8444951201273887 ) -- ( 3.271356783919598 , 1.8779400638515984 ) -- ( 3.306532663316583 , 1.9117194447913475 ) -- ( 3.341708542713568 , 1.9458364404889315 ) -- ( 3.3768844221105527 , 1.968498771217798 ) -- ( 3.4120603015075375 , 1.9894353626433228 ) -- ( 3.4472361809045227 , 2.010315092568817 ) -- ( 3.4824120603015074 , 2.0313339767951084 ) -- ( 3.517587939698492 , 2.0526519797445726 ) -- ( 3.5527638190954773 , 2.074398752046996 ) -- ( 3.5879396984924625 , 2.0966780004286636 ) -- ( 3.6231155778894473 , 2.119572028433563 ) -- ( 3.6582914572864325 , 2.1431453432855205 ) -- ( 3.6934673366834168 , 2.167448597593118 ) -- ( 3.728643216080402 , 2.1925210828001527 ) -- ( 3.7638190954773867 , 2.2183939036762332 ) -- ( 3.798994974874372 , 2.2450922292671893 ) -- ( 3.834170854271357 , 2.27263645028887 ) -- ( 3.8693467336683414 , 2.301043165152381 ) -- ( 3.9045226130653266 , 2.330325861025347 ) -- ( 3.9396984924623117 , 2.360495346705588 ) -- ( 3.9748743718592965 , 2.391559819670359 ) -- ( 4.010050251256281 , 2.4235246914272963 ) -- ( 4.0452261306532655 , 2.456392276191733 ) -- ( 4.080402010050251 , 2.49016128546626 ) -- ( 4.115577889447236 , 2.5248260229680577 ) -- ( 4.150753768844221 , 2.5603752654154643 ) -- ( 4.185929648241206 , 2.5967908422807175 ) -- ( 4.221105527638191 , 2.634045929739961 ) -- ( 4.256281407035176 , 2.672103139031295 ) -- ( 4.291457286432161 , 2.7109126065390576 ) -- ( 4.326633165829146 , 2.750410484601609 ) -- ( 4.361809045226131 , 2.790518423247642 ) -- ( 4.396984924623116 , 2.8311448717065826 ) -- ( 4.4321608040201 , 2.872189139019939 ) -- ( 4.467336683417085 , 2.9135488718284686 ) -- ( 4.50251256281407 , 2.9551307798540805 ) -- ( 4.5376884422110555 , 2.9968631241634034 ) -- ( 4.572864321608041 , 3.038707146465738 ) -- ( 4.608040201005025 , 3.0806641226134746 ) -- ( 4.64321608040201 , 3.122775715859998 ) -- ( 4.678391959798995 , 3.1651175588668234 ) -- ( 4.71356783919598 , 3.2077882912622355 ) -- ( 4.748743718592965 , 3.250897334760288 ) -- ( 4.783919597989949 , 3.294554403527947 ) -- ( 4.819095477386934 , 3.338862433157815 ) -- ( 4.8542713567839195 , 3.3839119051888362 ) -- ( 4.889447236180905 , 3.42978062888137 ) -- ( 4.92462311557789 , 3.476537023077012 ) -- ( 4.959798994974874 , 3.5242387222898994 ) -- ( 4.994974874371859 , 3.5729293658081707 ) -- ( 5.030150753768845 , 3.6226361599721013 ) -- ( 5.06532663316583 , 3.6734226563097145 ) -- ( 5.100502512562814 , 3.7251568825523123 ) -- ( 5.135678391959798 , 3.7774084510541366 ) -- ( 5.1708542713567835 , 3.8301825352374896 ) -- ( 5.206030150753769 , 3.883484360258702 ) -- ( 5.241206030150754 , 3.9373192035254307 ) -- ( 5.276381909547739 , 3.9916923952191334 ) -- ( 5.311557788944723 , 4.046609318822769 ) -- ( 5.346733668341709 , 4.102075411653756 ) -- ( 5.381909547738694 , 4.158096165402224 ) -- ( 5.417085427135678 , 4.21467712667463 ) -- ( 5.452261306532663 , 4.271823897542737 ) -- ( 5.487437185929648 , 4.329542136098007 ) -- ( 5.522613065326633 , 4.387837557011398 ) -- ( 5.557788944723618 , 4.446715932098548 ) -- ( 5.592964824120603 , 4.506183090890229 ) -- ( 5.628140703517588 , 4.566244921207849 ) -- ( 5.663316582914573 , 4.626907369743457 ) -- ( 5.698492462311558 , 4.68817644264303 ) -- ( 5.733668341708543 , 4.750058206090059 ) -- ( 5.768844221105528 , 4.812558786881446 ) -- ( 5.8040201005025125 , 4.875684372970856 ) -- ( 5.839195979899497 , 4.939441213884074 ) -- ( 5.874371859296482 , 5.003835620493203 ) -- ( 5.909547738693467 , 5.068873958865377 ) -- ( 5.944723618090452 , 5.124110056778752 ) -- ( 5.9798994974874375 , 5.15597897773103 ) -- ( 6.015075376884422 , 5.181343627354584 ) -- ( 6.050251256281407 , 5.200466938740693 ) -- ( 6.085427135678392 , 5.213876916911921 ) -- ( 6.1206030150753765 , 5.222291934120571 ) -- ( 6.155778894472362 , 5.226512090241468 ) -- ( 6.190954773869347 , 5.2273374094443374 ) -- ( 6.226130653266331 , 5.225518767093618 ) -- ( 6.261306532663316 , 5.221714742486468 ) -- ( 6.296482412060302 , 5.216479584120026 ) -- ( 6.331658291457287 , 5.210264006690202 ) -- ( 6.366834170854272 , 5.20342536684063 ) -- ( 6.402010050251256 , 5.1962452801958845 ) -- ( 6.437185929648241 , 5.18894259238627 ) -- ( 6.472361809045227 , 5.1816852549280705 ) -- ( 6.507537688442211 , 5.174601641323668 ) -- ( 6.542713567839196 , 5.167789827123172 ) -- ( 6.57788944723618 , 5.161324827004789 ) -- ( 6.613065326633166 , 5.155263754130732 ) -- ( 6.648241206030151 , 5.149650733538568 ) -- ( 6.683417085427136 , 5.144520185209656 ) -- ( 6.718592964824121 , 5.139899315455985 ) -- ( 6.7537688442211055 , 5.135809861682721 ) -- ( 6.788944723618091 , 5.132269476852205 ) -- ( 6.824120603015075 , 5.129292782575101 ) -- ( 6.85929648241206 , 5.126892072348723 ) -- ( 6.894472361809045 , 5.12507791054008 ) -- ( 6.92964824120603 , 5.123860083801826 ) -- ( 6.964824120603015 , 5.123247160963598 );
\end{scope}
\end{tikzpicture}



==> Figures/uniformBenchmark.tex <==
\begin{tikzpicture}
\begin{scope}[shift={(0, 0)}, yscale = 5/8, xscale = 0.5*0.95/63*14]
    % Axes
    \draw[->] (-0.5 ,0) -- (63, 0) node[below] {$s$};
    \draw[->] (0,-0.5) -- (0, 8) node[above] {$v_s(s)$};
    
    % Ticks on X-axis (1 to 13)
    \foreach \x in {1, 20, ..., 58} {
        \draw (\x, 0.1) -- (\x, -0.1) node[below, font=\small] {\x};
    }
    
    % Dashed lines for reference thresholds
    \draw[dashed] (58.5, 7) -- (0,7) node[left] {$106$};
    \draw[dashed] (58.5, 1) -- (0,1) node[left] {$w=100$};
    
    % Data points mapped to s = 1, 2, ..., 13
    \draw[blue, very thick] plot coordinates {
        ( 1 , 0.9999999999999858 )
( 25 , 1.0 )
( 26 , 1.0066342444564214 )
( 27 , 1.0490122420495993 )
( 28 , 1.1251785454428784 )
( 29 , 1.2332268029961426 )
( 30 , 1.371301563426698 )
( 31 , 1.5375866991348346 )
( 32 , 1.7302825404644864 )
( 33 , 1.9475724959589655 )
( 34 , 2.187578882533913 )
( 35 , 2.4483068730784936 )
( 36 , 2.727574917394506 )
( 37 , 3.0229298300858005 )
( 38 , 3.331545230764519 )
( 39 , 3.650103629827697 )
( 40 , 3.9746658848685854 )
( 41 , 4.300537941795824 )
( 42 , 4.622154657681051 )
( 43 , 4.933014365817627 )
( 44 , 5.225713973945318 )
( 45 , 5.49214704056692 )
( 46 , 5.723925007202183 )
( 47 , 5.9130490543038405 )
( 48 , 6.052786378152817 )
( 49 , 6.138601411251258 )
( 50 , 6.168905525081115 )
( 51 , 6.145383723741446 )
( 52 , 6.07276907585684 )
( 53 , 5.958123456753626 )
( 54 , 5.809844329826603 )
( 55 , 5.636667585131249 )
( 56 , 5.446871850778194 )
( 57 , 5.247772322609194 )
    };
\end{scope}

\begin{scope}[shift={(8, 0)}, yscale = 5/8, xscale = 0.65*0.95]
    % Axes
    \draw[->] (-0.5 ,0) -- (11, 0) node[below] {$s$};
    \draw[->] (0,-0.5) -- (0, 8) node[above] {$v_s(s)$};

    % Ticks on X-axis (1 to 10)
    \foreach \x in {1, 2, ..., 10} {
        \draw (\x, 0.1) -- (\x, -0.1) node[below, font=\small] {\x};
    }

    % Dashed lines for reference thresholds
    \draw[dashed] (10.5, 7) -- (0,7) node[left] {$106$};
    \draw[dashed] (10.5, 1) -- (0,1) node[left] {$w=100$};
    
    % Data points mapped to s = 1, 2, ..., 10
    \draw[blue, very thick] plot coordinates {
        ( 1 , 1.0 )
        ( 2 , 1.4000 )
        ( 3 , 1.8400 )
        ( 4 , 2.3240 )
        ( 5 , 2.8564 )
        ( 6 , 3.4420 )
        ( 7 , 4.0862 )
        ( 8 , 4.7949 )
        ( 9 , 5.5744 )
        ( 10 , 6.4318 )
    };
\end{scope}
\end{tikzpicture}
